Dyakonov-Shur instability of electronic fluid: Spectral effect of weak magnetic field

We study numerically and analytically how the Dyakonov-Shur instability for a two-dimensional (2D) inviscid electronic fluid in a long channel can be affected by an external, out-of-plane static magnetic field. By linear stability analysis for a model based on the shallow-water equations, we describe the discrete spectrum of frequencies. When the fluid system is near the subsonic-to-supersonic transition point, a magnetically controlled gap between the stability and instability spectra of the complex eigen-frequencies is evident by our computations. This suggests that, within this model, the passage from stability to instability (and vice versa) is no longer continuous in the effective Mach parameter of the boundary conditions. We also demonstrate that the growth exponents are enhanced by the magnetic field. In a regime of weak magnetic fields, we derive a scaling law for the eigen-frequencies by perturbation theory. We discuss theoretical implications of our results in efforts to generate terahertz electromagnetic radiation by 2D electronic transport.

==> beta-0.tex <==
\begin{tikzpicture}[gnuplot,xscale=1.035]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Sun 10 Mar 2024 12:21:07 PM CDT
\tikzset{every node/.append style={font={\tiny}}}
\path (0.000,0.000) rectangle (8.890,3.810);
\fill [green, opacity=0.05] (0.460,0.368) rectangle (8.337,1.935);
\fill [red, opacity=0.05] (0.460,1.935) rectangle (8.337,3.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(8.337,0.368);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.368)--(4.219,0.368);
\draw[gp path] (4.399,0.368)--(4.579,0.368);
\node[gp node right] at (4.215,0.368) {$-0.6\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.890)--(8.337,0.890);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.890)--(4.219,0.890);
\draw[gp path] (4.399,0.890)--(4.579,0.890);
\node[gp node right] at (4.215,0.890) {$-0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.412)--(8.337,1.412);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.412)--(4.219,1.412);
\draw[gp path] (4.399,1.412)--(4.579,1.412);
\node[gp node right] at (4.215,1.412) {$-0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.934)--(8.337,1.934);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.934)--(4.219,1.934);
\draw[gp path] (4.399,1.934)--(4.579,1.934);
\node[gp node right] at (4.215,1.934) {$0\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.457)--(8.337,2.457);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.457)--(4.219,2.457);
\draw[gp path] (4.399,2.457)--(4.579,2.457);
\node[gp node right] at (4.215,2.457) {$0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.979)--(8.337,2.979);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.979)--(4.219,2.979);
\draw[gp path] (4.399,2.979)--(4.579,2.979);
\node[gp node right] at (4.215,2.979) {$0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.501)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.501)--(4.219,3.501);
\draw[gp path] (4.399,3.501)--(4.579,3.501);
\node[gp node right] at (4.215,3.501) {$0.6\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(0.460,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,1.935)--(0.460,1.755);
\draw[gp path] (0.460,1.935)--(0.460,2.115);
\node[gp node center] at (0.460,1.447) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.445,0.368)--(1.445,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.445,1.935)--(1.445,1.755);
\draw[gp path] (1.445,1.935)--(1.445,2.115);
% \node[gp node center] at (1.445,1.447) {$-1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.429,0.368)--(2.429,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.429,1.935)--(2.429,1.755);
\draw[gp path] (2.429,1.935)--(2.429,2.115);
\node[gp node center] at (2.429,1.447) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.414,0.368)--(3.414,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.414,1.935)--(3.414,1.755);
\draw[gp path] (3.414,1.935)--(3.414,2.115);
% \node[gp node center] at (3.414,1.447) {$-0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.399,1.755);
\draw[gp path] (4.399,1.935)--(4.399,2.115);
\node[gp node center] at (4.399,1.447) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.383,0.368)--(5.383,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.383,1.935)--(5.383,1.755);
\draw[gp path] (5.383,1.935)--(5.383,2.115);
% \node[gp node center] at (5.383,1.447) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.368,0.368)--(6.368,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.368,1.935)--(6.368,1.755);
\draw[gp path] (6.368,1.935)--(6.368,2.115);
\node[gp node center] at (6.368,1.447) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.352,0.368)--(7.352,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.352,1.935)--(7.352,1.755);
\draw[gp path] (7.352,1.935)--(7.352,2.115);
% \node[gp node center] at (7.352,1.447) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.368)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,1.935)--(8.337,1.755);
\draw[gp path] (8.337,1.935)--(8.337,2.115);
\node[gp node center] at (8.337,1.447) {$2$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(4.399,1.899)}
\gp3point{gp mark 1}{}{(4.423,1.899)}
\gp3point{gp mark 1}{}{(4.447,1.899)}
\gp3point{gp mark 1}{}{(4.471,1.899)}
\gp3point{gp mark 1}{}{(4.495,1.899)}
\gp3point{gp mark 1}{}{(4.519,1.899)}
\gp3point{gp mark 1}{}{(4.543,1.899)}
\gp3point{gp mark 1}{}{(4.567,1.899)}
\gp3point{gp mark 1}{}{(4.591,1.899)}
\gp3point{gp mark 1}{}{(4.616,1.899)}
\gp3point{gp mark 1}{}{(4.640,1.899)}
\gp3point{gp mark 1}{}{(4.664,1.899)}
\gp3point{gp mark 1}{}{(4.688,1.899)}
\gp3point{gp mark 1}{}{(4.712,1.899)}
\gp3point{gp mark 1}{}{(4.736,1.899)}
\gp3point{gp mark 1}{}{(4.760,1.899)}
\gp3point{gp mark 1}{}{(4.784,1.899)}
\gp3point{gp mark 1}{}{(4.809,1.899)}
\gp3point{gp mark 1}{}{(4.833,1.899)}
\gp3point{gp mark 1}{}{(4.857,1.899)}
\gp3point{gp mark 1}{}{(4.881,1.899)}
\gp3point{gp mark 1}{}{(4.905,1.899)}
\gp3point{gp mark 1}{}{(4.929,1.899)}
\gp3point{gp mark 1}{}{(4.953,1.899)}
\gp3point{gp mark 1}{}{(4.977,1.899)}
\gp3point{gp mark 1}{}{(5.001,1.899)}
\gp3point{gp mark 1}{}{(5.026,1.899)}
\gp3point{gp mark 1}{}{(5.050,1.899)}
\gp3point{gp mark 1}{}{(5.074,1.899)}
\gp3point{gp mark 1}{}{(5.098,1.899)}
\gp3point{gp mark 1}{}{(5.122,1.899)}
\gp3point{gp mark 1}{}{(5.146,1.899)}
\gp3point{gp mark 1}{}{(5.170,1.899)}
\gp3point{gp mark 1}{}{(5.194,1.899)}
\gp3point{gp mark 1}{}{(5.219,1.899)}
\gp3point{gp mark 1}{}{(5.243,1.899)}
\gp3point{gp mark 1}{}{(5.267,1.899)}
\gp3point{gp mark 1}{}{(5.291,1.899)}
\gp3point{gp mark 1}{}{(5.315,1.899)}
\gp3point{gp mark 1}{}{(5.339,1.899)}
\gp3point{gp mark 1}{}{(5.363,1.899)}
\gp3point{gp mark 1}{}{(5.387,1.899)}
\gp3point{gp mark 1}{}{(5.412,1.899)}
\gp3point{gp mark 1}{}{(5.436,1.899)}
\gp3point{gp mark 1}{}{(5.460,1.899)}
\gp3point{gp mark 1}{}{(5.484,1.899)}
\gp3point{gp mark 1}{}{(5.508,1.899)}
\gp3point{gp mark 1}{}{(5.532,1.899)}
\gp3point{gp mark 1}{}{(5.556,1.899)}
\gp3point{gp mark 1}{}{(5.580,1.899)}
\gp3point{gp mark 1}{}{(5.604,1.899)}
\gp3point{gp mark 1}{}{(5.629,1.899)}
\gp3point{gp mark 1}{}{(5.653,1.899)}
\gp3point{gp mark 1}{}{(5.677,1.899)}
\gp3point{gp mark 1}{}{(5.701,1.899)}
\gp3point{gp mark 1}{}{(5.725,1.899)}
\gp3point{gp mark 1}{}{(5.749,1.899)}
\gp3point{gp mark 1}{}{(5.773,1.899)}
\gp3point{gp mark 1}{}{(5.797,1.899)}
\gp3point{gp mark 1}{}{(5.822,1.899)}
\gp3point{gp mark 1}{}{(5.846,1.899)}
\gp3point{gp mark 1}{}{(5.870,1.899)}
\gp3point{gp mark 1}{}{(5.894,1.899)}
\gp3point{gp mark 1}{}{(5.918,1.899)}
\gp3point{gp mark 1}{}{(5.942,1.899)}
\gp3point{gp mark 1}{}{(5.966,1.899)}
\gp3point{gp mark 1}{}{(5.990,1.899)}
\gp3point{gp mark 1}{}{(6.014,1.899)}
\gp3point{gp mark 1}{}{(6.039,1.899)}
\gp3point{gp mark 1}{}{(6.063,1.899)}
\gp3point{gp mark 1}{}{(6.087,1.899)}
\gp3point{gp mark 1}{}{(6.111,1.899)}
\gp3point{gp mark 1}{}{(6.135,1.899)}
\gp3point{gp mark 1}{}{(6.159,1.899)}
\gp3point{gp mark 1}{}{(6.183,1.899)}
\gp3point{gp mark 1}{}{(6.207,1.899)}
\gp3point{gp mark 1}{}{(6.232,1.899)}
\gp3point{gp mark 1}{}{(6.256,1.899)}
\gp3point{gp mark 1}{}{(6.280,1.899)}
\gp3point{gp mark 1}{}{(6.304,1.899)}
\gp3point{gp mark 1}{}{(6.328,1.899)}
\gp3point{gp mark 1}{}{(6.352,1.899)}
\gp3point{gp mark 1}{}{(6.376,1.899)}
\gp3point{gp mark 1}{}{(6.400,1.899)}
\gp3point{gp mark 1}{}{(6.425,1.899)}
\gp3point{gp mark 1}{}{(6.449,1.899)}
\gp3point{gp mark 1}{}{(6.473,1.899)}
\gp3point{gp mark 1}{}{(6.497,1.899)}
\gp3point{gp mark 1}{}{(6.521,1.899)}
\gp3point{gp mark 1}{}{(6.545,1.899)}
\gp3point{gp mark 1}{}{(6.569,1.899)}
\gp3point{gp mark 1}{}{(6.593,1.899)}
\gp3point{gp mark 1}{}{(6.617,1.899)}
\gp3point{gp mark 1}{}{(6.642,1.899)}
\gp3point{gp mark 1}{}{(6.666,1.899)}
\gp3point{gp mark 1}{}{(6.690,1.899)}
\gp3point{gp mark 1}{}{(6.714,1.899)}
\gp3point{gp mark 1}{}{(6.738,1.899)}
\gp3point{gp mark 1}{}{(6.762,1.899)}
\gp3point{gp mark 1}{}{(6.786,1.899)}
\gp3point{gp mark 1}{}{(6.810,1.899)}
\gp3point{gp mark 1}{}{(6.835,1.899)}
\gp3point{gp mark 1}{}{(6.859,1.899)}
\gp3point{gp mark 1}{}{(6.883,1.899)}
\gp3point{gp mark 1}{}{(6.907,1.899)}
\gp3point{gp mark 1}{}{(6.931,1.899)}
\gp3point{gp mark 1}{}{(6.955,1.899)}
\gp3point{gp mark 1}{}{(6.979,1.899)}
\gp3point{gp mark 1}{}{(7.003,1.899)}
\gp3point{gp mark 1}{}{(7.028,1.899)}
\gp3point{gp mark 1}{}{(7.052,1.899)}
\gp3point{gp mark 1}{}{(7.076,1.899)}
\gp3point{gp mark 1}{}{(7.100,1.899)}
\gp3point{gp mark 1}{}{(7.124,1.899)}
\gp3point{gp mark 1}{}{(7.148,1.899)}
\gp3point{gp mark 1}{}{(7.172,1.899)}
\gp3point{gp mark 1}{}{(7.196,1.899)}
\gp3point{gp mark 1}{}{(7.220,1.899)}
\gp3point{gp mark 1}{}{(7.245,1.899)}
\gp3point{gp mark 1}{}{(7.269,1.899)}
\gp3point{gp mark 1}{}{(7.293,1.899)}
\gp3point{gp mark 1}{}{(7.317,1.899)}
\gp3point{gp mark 1}{}{(7.341,1.899)}
\gp3point{gp mark 1}{}{(7.365,1.899)}
\gp3point{gp mark 1}{}{(7.389,1.899)}
\gp3point{gp mark 1}{}{(7.413,1.899)}
\gp3point{gp mark 1}{}{(7.438,1.899)}
\gp3point{gp mark 1}{}{(7.462,1.899)}
\gp3point{gp mark 1}{}{(7.486,1.899)}
\gp3point{gp mark 1}{}{(7.510,1.899)}
\gp3point{gp mark 1}{}{(7.534,1.899)}
\gp3point{gp mark 1}{}{(7.558,1.899)}
\gp3point{gp mark 1}{}{(7.582,1.899)}
\gp3point{gp mark 1}{}{(7.606,1.899)}
\gp3point{gp mark 1}{}{(7.630,1.899)}
\gp3point{gp mark 1}{}{(7.655,1.899)}
\gp3point{gp mark 1}{}{(7.679,1.899)}
\gp3point{gp mark 1}{}{(7.703,1.899)}
\gp3point{gp mark 1}{}{(7.727,1.899)}
\gp3point{gp mark 1}{}{(7.751,1.899)}
\gp3point{gp mark 1}{}{(7.775,1.899)}
\gp3point{gp mark 1}{}{(7.799,1.899)}
\gp3point{gp mark 1}{}{(7.823,1.899)}
\gp3point{gp mark 1}{}{(7.848,1.899)}
\gp3point{gp mark 1}{}{(7.872,1.899)}
\gp3point{gp mark 1}{}{(7.896,1.899)}
\gp3point{gp mark 1}{}{(7.920,1.899)}
\gp3point{gp mark 1}{}{(7.944,1.899)}
\gp3point{gp mark 1}{}{(7.968,1.899)}
\gp3point{gp mark 1}{}{(7.992,1.899)}
\gp3point{gp mark 1}{}{(8.016,1.899)}
\gp3point{gp mark 1}{}{(8.041,1.899)}
\gp3point{gp mark 1}{}{(8.065,1.899)}
\gp3point{gp mark 1}{}{(8.089,1.899)}
\gp3point{gp mark 1}{}{(8.113,1.899)}
\gp3point{gp mark 1}{}{(8.137,1.899)}
\gp3point{gp mark 1}{}{(8.161,1.899)}
\gp3point{gp mark 1}{}{(8.185,1.899)}
\gp3point{gp mark 1}{}{(8.209,1.899)}
\gp3point{gp mark 1}{}{(8.233,1.899)}
\gp3point{gp mark 1}{}{(8.258,1.899)}
\gp3point{gp mark 1}{}{(8.282,1.899)}
\gp3point{gp mark 1}{}{(8.306,1.899)}
\gp3point{gp mark 1}{}{(8.330,1.899)}
\gp3point{gp mark 1}{}{(4.411,1.970)}
\gp3point{gp mark 1}{}{(4.435,1.970)}
\gp3point{gp mark 1}{}{(4.459,1.970)}
\gp3point{gp mark 1}{}{(4.483,1.970)}
\gp3point{gp mark 1}{}{(4.507,1.970)}
\gp3point{gp mark 1}{}{(4.532,1.970)}
\gp3point{gp mark 1}{}{(4.556,1.970)}
\gp3point{gp mark 1}{}{(4.580,1.970)}
\gp3point{gp mark 1}{}{(4.604,1.970)}
\gp3point{gp mark 1}{}{(4.629,1.970)}
\gp3point{gp mark 1}{}{(4.653,1.970)}
\gp3point{gp mark 1}{}{(4.677,1.970)}
\gp3point{gp mark 1}{}{(4.701,1.970)}
\gp3point{gp mark 1}{}{(4.725,1.970)}
\gp3point{gp mark 1}{}{(4.750,1.970)}
\gp3point{gp mark 1}{}{(4.774,1.970)}
\gp3point{gp mark 1}{}{(4.798,1.970)}
\gp3point{gp mark 1}{}{(4.822,1.970)}
\gp3point{gp mark 1}{}{(4.846,1.970)}
\gp3point{gp mark 1}{}{(4.871,1.970)}
\gp3point{gp mark 1}{}{(4.895,1.970)}
\gp3point{gp mark 1}{}{(4.919,1.970)}
\gp3point{gp mark 1}{}{(4.943,1.970)}
\gp3point{gp mark 1}{}{(4.968,1.970)}
\gp3point{gp mark 1}{}{(4.992,1.970)}
\gp3point{gp mark 1}{}{(5.016,1.970)}
\gp3point{gp mark 1}{}{(5.040,1.970)}
\gp3point{gp mark 1}{}{(5.064,1.970)}
\gp3point{gp mark 1}{}{(5.089,1.970)}
\gp3point{gp mark 1}{}{(5.113,1.970)}
\gp3point{gp mark 1}{}{(5.137,1.970)}
\gp3point{gp mark 1}{}{(5.161,1.970)}
\gp3point{gp mark 1}{}{(5.185,1.970)}
\gp3point{gp mark 1}{}{(5.210,1.970)}
\gp3point{gp mark 1}{}{(5.234,1.970)}
\gp3point{gp mark 1}{}{(5.258,1.970)}
\gp3point{gp mark 1}{}{(5.282,1.970)}
\gp3point{gp mark 1}{}{(5.307,1.970)}
\gp3point{gp mark 1}{}{(5.331,1.970)}
\gp3point{gp mark 1}{}{(5.355,1.970)}
\gp3point{gp mark 1}{}{(5.379,1.970)}
\gp3point{gp mark 1}{}{(5.403,1.970)}
\gp3point{gp mark 1}{}{(5.428,1.970)}
\gp3point{gp mark 1}{}{(5.452,1.970)}
\gp3point{gp mark 1}{}{(5.476,1.970)}
\gp3point{gp mark 1}{}{(5.500,1.970)}
\gp3point{gp mark 1}{}{(5.524,1.970)}
\gp3point{gp mark 1}{}{(5.549,1.970)}
\gp3point{gp mark 1}{}{(5.573,1.970)}
\gp3point{gp mark 1}{}{(5.597,1.970)}
\gp3point{gp mark 1}{}{(5.621,1.970)}
\gp3point{gp mark 1}{}{(5.646,1.970)}
\gp3point{gp mark 1}{}{(5.670,1.970)}
\gp3point{gp mark 1}{}{(5.694,1.970)}
\gp3point{gp mark 1}{}{(5.718,1.970)}
\gp3point{gp mark 1}{}{(5.742,1.970)}
\gp3point{gp mark 1}{}{(5.767,1.970)}
\gp3point{gp mark 1}{}{(5.791,1.970)}
\gp3point{gp mark 1}{}{(5.815,1.970)}
\gp3point{gp mark 1}{}{(5.839,1.970)}
\gp3point{gp mark 1}{}{(5.863,1.970)}
\gp3point{gp mark 1}{}{(5.888,1.970)}
\gp3point{gp mark 1}{}{(5.912,1.970)}
\gp3point{gp mark 1}{}{(5.936,1.970)}
\gp3point{gp mark 1}{}{(5.960,1.970)}
\gp3point{gp mark 1}{}{(5.984,1.970)}
\gp3point{gp mark 1}{}{(6.009,1.970)}
\gp3point{gp mark 1}{}{(6.033,1.970)}
\gp3point{gp mark 1}{}{(6.057,1.970)}
\gp3point{gp mark 1}{}{(6.081,1.970)}
\gp3point{gp mark 1}{}{(6.106,1.970)}
\gp3point{gp mark 1}{}{(6.130,1.970)}
\gp3point{gp mark 1}{}{(6.154,1.970)}
\gp3point{gp mark 1}{}{(6.178,1.970)}
\gp3point{gp mark 1}{}{(6.202,1.970)}
\gp3point{gp mark 1}{}{(6.227,1.970)}
\gp3point{gp mark 1}{}{(6.251,1.970)}
\gp3point{gp mark 1}{}{(6.275,1.970)}
\gp3point{gp mark 1}{}{(6.299,1.970)}
\gp3point{gp mark 1}{}{(6.323,1.970)}
\gp3point{gp mark 1}{}{(6.348,1.970)}
\gp3point{gp mark 1}{}{(6.372,1.970)}
\gp3point{gp mark 1}{}{(6.396,1.970)}
\gp3point{gp mark 1}{}{(6.420,1.970)}
\gp3point{gp mark 1}{}{(6.445,1.970)}
\gp3point{gp mark 1}{}{(6.469,1.970)}
\gp3point{gp mark 1}{}{(6.493,1.970)}
\gp3point{gp mark 1}{}{(6.517,1.970)}
\gp3point{gp mark 1}{}{(6.541,1.970)}
\gp3point{gp mark 1}{}{(6.566,1.970)}
\gp3point{gp mark 1}{}{(6.590,1.970)}
\gp3point{gp mark 1}{}{(6.614,1.970)}
\gp3point{gp mark 1}{}{(6.638,1.970)}
\gp3point{gp mark 1}{}{(6.662,1.970)}
\gp3point{gp mark 1}{}{(6.687,1.970)}
\gp3point{gp mark 1}{}{(6.711,1.970)}
\gp3point{gp mark 1}{}{(6.735,1.970)}
\gp3point{gp mark 1}{}{(6.759,1.970)}
\gp3point{gp mark 1}{}{(6.784,1.970)}
\gp3point{gp mark 1}{}{(6.808,1.970)}
\gp3point{gp mark 1}{}{(6.832,1.970)}
\gp3point{gp mark 1}{}{(6.856,1.970)}
\gp3point{gp mark 1}{}{(6.880,1.970)}
\gp3point{gp mark 1}{}{(6.905,1.970)}
\gp3point{gp mark 1}{}{(6.929,1.970)}
\gp3point{gp mark 1}{}{(6.953,1.970)}
\gp3point{gp mark 1}{}{(6.977,1.970)}
\gp3point{gp mark 1}{}{(7.001,1.970)}
\gp3point{gp mark 1}{}{(7.026,1.970)}
\gp3point{gp mark 1}{}{(7.050,1.970)}
\gp3point{gp mark 1}{}{(7.074,1.970)}
\gp3point{gp mark 1}{}{(7.098,1.970)}
\gp3point{gp mark 1}{}{(7.123,1.970)}
\gp3point{gp mark 1}{}{(7.147,1.970)}
\gp3point{gp mark 1}{}{(7.171,1.970)}
\gp3point{gp mark 1}{}{(7.195,1.970)}
\gp3point{gp mark 1}{}{(7.219,1.970)}
\gp3point{gp mark 1}{}{(7.244,1.970)}
\gp3point{gp mark 1}{}{(7.268,1.970)}
\gp3point{gp mark 1}{}{(7.292,1.970)}
\gp3point{gp mark 1}{}{(7.316,1.970)}
\gp3point{gp mark 1}{}{(7.340,1.970)}
\gp3point{gp mark 1}{}{(7.365,1.970)}
\gp3point{gp mark 1}{}{(7.389,1.970)}
\gp3point{gp mark 1}{}{(7.413,1.970)}
\gp3point{gp mark 1}{}{(7.437,1.970)}
\gp3point{gp mark 1}{}{(7.462,1.970)}
\gp3point{gp mark 1}{}{(7.486,1.970)}
\gp3point{gp mark 1}{}{(7.510,1.970)}
\gp3point{gp mark 1}{}{(7.534,1.970)}
\gp3point{gp mark 1}{}{(7.558,1.970)}
\gp3point{gp mark 1}{}{(7.583,1.970)}
\gp3point{gp mark 1}{}{(7.607,1.970)}
\gp3point{gp mark 1}{}{(7.631,1.970)}
\gp3point{gp mark 1}{}{(7.655,1.970)}
\gp3point{gp mark 1}{}{(7.679,1.970)}
\gp3point{gp mark 1}{}{(7.704,1.970)}
\gp3point{gp mark 1}{}{(7.728,1.970)}
\gp3point{gp mark 1}{}{(7.752,1.970)}
\gp3point{gp mark 1}{}{(7.776,1.970)}
\gp3point{gp mark 1}{}{(7.801,1.970)}
\gp3point{gp mark 1}{}{(7.825,1.970)}
\gp3point{gp mark 1}{}{(7.849,1.970)}
\gp3point{gp mark 1}{}{(7.873,1.970)}
\gp3point{gp mark 1}{}{(7.897,1.970)}
\gp3point{gp mark 1}{}{(7.922,1.970)}
\gp3point{gp mark 1}{}{(7.946,1.970)}
\gp3point{gp mark 1}{}{(7.970,1.970)}
\gp3point{gp mark 1}{}{(7.994,1.970)}
\gp3point{gp mark 1}{}{(8.018,1.970)}
\gp3point{gp mark 1}{}{(8.043,1.970)}
\gp3point{gp mark 1}{}{(8.067,1.970)}
\gp3point{gp mark 1}{}{(8.091,1.970)}
\gp3point{gp mark 1}{}{(8.115,1.970)}
\gp3point{gp mark 1}{}{(8.140,1.970)}
\gp3point{gp mark 1}{}{(8.164,1.970)}
\gp3point{gp mark 1}{}{(8.188,1.970)}
\gp3point{gp mark 1}{}{(8.212,1.970)}
\gp3point{gp mark 1}{}{(8.236,1.970)}
\gp3point{gp mark 1}{}{(8.261,1.970)}
\gp3point{gp mark 1}{}{(8.285,1.970)}
\gp3point{gp mark 1}{}{(8.309,1.970)}
\gp3point{gp mark 1}{}{(8.333,1.970)}
\gp3point{gp mark 1}{}{(4.399,1.899)}
\gp3point{gp mark 1}{}{(4.374,1.899)}
\gp3point{gp mark 1}{}{(4.350,1.899)}
\gp3point{gp mark 1}{}{(4.326,1.899)}
\gp3point{gp mark 1}{}{(4.302,1.899)}
\gp3point{gp mark 1}{}{(4.278,1.899)}
\gp3point{gp mark 1}{}{(4.254,1.899)}
\gp3point{gp mark 1}{}{(4.230,1.899)}
\gp3point{gp mark 1}{}{(4.206,1.899)}
\gp3point{gp mark 1}{}{(4.181,1.899)}
\gp3point{gp mark 1}{}{(4.157,1.899)}
\gp3point{gp mark 1}{}{(4.133,1.899)}
\gp3point{gp mark 1}{}{(4.109,1.899)}
\gp3point{gp mark 1}{}{(4.085,1.899)}
\gp3point{gp mark 1}{}{(4.061,1.899)}
\gp3point{gp mark 1}{}{(4.037,1.899)}
\gp3point{gp mark 1}{}{(4.013,1.899)}
\gp3point{gp mark 1}{}{(3.988,1.899)}
\gp3point{gp mark 1}{}{(3.964,1.899)}
\gp3point{gp mark 1}{}{(3.940,1.899)}
\gp3point{gp mark 1}{}{(3.916,1.899)}
\gp3point{gp mark 1}{}{(3.892,1.899)}
\gp3point{gp mark 1}{}{(3.868,1.899)}
\gp3point{gp mark 1}{}{(3.844,1.899)}
\gp3point{gp mark 1}{}{(3.820,1.899)}
\gp3point{gp mark 1}{}{(3.796,1.899)}
\gp3point{gp mark 1}{}{(3.771,1.899)}
\gp3point{gp mark 1}{}{(3.747,1.899)}
\gp3point{gp mark 1}{}{(3.723,1.899)}
\gp3point{gp mark 1}{}{(3.699,1.899)}
\gp3point{gp mark 1}{}{(3.675,1.899)}
\gp3point{gp mark 1}{}{(3.651,1.899)}
\gp3point{gp mark 1}{}{(3.627,1.899)}
\gp3point{gp mark 1}{}{(3.603,1.899)}
\gp3point{gp mark 1}{}{(3.578,1.899)}
\gp3point{gp mark 1}{}{(3.554,1.899)}
\gp3point{gp mark 1}{}{(3.530,1.899)}
\gp3point{gp mark 1}{}{(3.506,1.899)}
\gp3point{gp mark 1}{}{(3.482,1.899)}
\gp3point{gp mark 1}{}{(3.458,1.899)}
\gp3point{gp mark 1}{}{(3.434,1.899)}
\gp3point{gp mark 1}{}{(3.410,1.899)}
\gp3point{gp mark 1}{}{(3.385,1.899)}
\gp3point{gp mark 1}{}{(3.361,1.899)}
\gp3point{gp mark 1}{}{(3.337,1.899)}
\gp3point{gp mark 1}{}{(3.313,1.899)}
\gp3point{gp mark 1}{}{(3.289,1.899)}
\gp3point{gp mark 1}{}{(3.265,1.899)}
\gp3point{gp mark 1}{}{(3.241,1.899)}
\gp3point{gp mark 1}{}{(3.217,1.899)}
\gp3point{gp mark 1}{}{(3.193,1.899)}
\gp3point{gp mark 1}{}{(3.168,1.899)}
\gp3point{gp mark 1}{}{(3.144,1.899)}
\gp3point{gp mark 1}{}{(3.120,1.899)}
\gp3point{gp mark 1}{}{(3.096,1.899)}
\gp3point{gp mark 1}{}{(3.072,1.899)}
\gp3point{gp mark 1}{}{(3.048,1.899)}
\gp3point{gp mark 1}{}{(3.024,1.899)}
\gp3point{gp mark 1}{}{(3.000,1.899)}
\gp3point{gp mark 1}{}{(2.975,1.899)}
\gp3point{gp mark 1}{}{(2.951,1.899)}
\gp3point{gp mark 1}{}{(2.927,1.899)}
\gp3point{gp mark 1}{}{(2.903,1.899)}
\gp3point{gp mark 1}{}{(2.879,1.899)}
\gp3point{gp mark 1}{}{(2.855,1.899)}
\gp3point{gp mark 1}{}{(2.831,1.899)}
\gp3point{gp mark 1}{}{(2.807,1.899)}
\gp3point{gp mark 1}{}{(2.783,1.899)}
\gp3point{gp mark 1}{}{(2.758,1.899)}
\gp3point{gp mark 1}{}{(2.734,1.899)}
\gp3point{gp mark 1}{}{(2.710,1.899)}
\gp3point{gp mark 1}{}{(2.686,1.899)}
\gp3point{gp mark 1}{}{(2.662,1.899)}
\gp3point{gp mark 1}{}{(2.638,1.899)}
\gp3point{gp mark 1}{}{(2.614,1.899)}
\gp3point{gp mark 1}{}{(2.590,1.899)}
\gp3point{gp mark 1}{}{(2.565,1.899)}
\gp3point{gp mark 1}{}{(2.541,1.899)}
\gp3point{gp mark 1}{}{(2.517,1.899)}
\gp3point{gp mark 1}{}{(2.493,1.899)}
\gp3point{gp mark 1}{}{(2.469,1.899)}
\gp3point{gp mark 1}{}{(2.445,1.899)}
\gp3point{gp mark 1}{}{(2.421,1.899)}
\gp3point{gp mark 1}{}{(2.397,1.899)}
\gp3point{gp mark 1}{}{(2.372,1.899)}
\gp3point{gp mark 1}{}{(2.348,1.899)}
\gp3point{gp mark 1}{}{(2.324,1.899)}
\gp3point{gp mark 1}{}{(2.300,1.899)}
\gp3point{gp mark 1}{}{(2.276,1.899)}
\gp3point{gp mark 1}{}{(2.252,1.899)}
\gp3point{gp mark 1}{}{(2.228,1.899)}
\gp3point{gp mark 1}{}{(2.204,1.899)}
\gp3point{gp mark 1}{}{(2.180,1.899)}
\gp3point{gp mark 1}{}{(2.155,1.899)}
\gp3point{gp mark 1}{}{(2.131,1.899)}
\gp3point{gp mark 1}{}{(2.107,1.899)}
\gp3point{gp mark 1}{}{(2.083,1.899)}
\gp3point{gp mark 1}{}{(2.059,1.899)}
\gp3point{gp mark 1}{}{(2.035,1.899)}
\gp3point{gp mark 1}{}{(2.011,1.899)}
\gp3point{gp mark 1}{}{(1.987,1.899)}
\gp3point{gp mark 1}{}{(1.962,1.899)}
\gp3point{gp mark 1}{}{(1.938,1.899)}
\gp3point{gp mark 1}{}{(1.914,1.899)}
\gp3point{gp mark 1}{}{(1.890,1.899)}
\gp3point{gp mark 1}{}{(1.866,1.899)}
\gp3point{gp mark 1}{}{(1.842,1.899)}
\gp3point{gp mark 1}{}{(1.818,1.899)}
\gp3point{gp mark 1}{}{(1.794,1.899)}
\gp3point{gp mark 1}{}{(1.769,1.899)}
\gp3point{gp mark 1}{}{(1.745,1.899)}
\gp3point{gp mark 1}{}{(1.721,1.899)}
\gp3point{gp mark 1}{}{(1.697,1.899)}
\gp3point{gp mark 1}{}{(1.673,1.899)}
\gp3point{gp mark 1}{}{(1.649,1.899)}
\gp3point{gp mark 1}{}{(1.625,1.899)}
\gp3point{gp mark 1}{}{(1.601,1.899)}
\gp3point{gp mark 1}{}{(1.577,1.899)}
\gp3point{gp mark 1}{}{(1.552,1.899)}
\gp3point{gp mark 1}{}{(1.528,1.899)}
\gp3point{gp mark 1}{}{(1.504,1.899)}
\gp3point{gp mark 1}{}{(1.480,1.899)}
\gp3point{gp mark 1}{}{(1.456,1.899)}
\gp3point{gp mark 1}{}{(1.432,1.899)}
\gp3point{gp mark 1}{}{(1.408,1.899)}
\gp3point{gp mark 1}{}{(1.384,1.899)}
\gp3point{gp mark 1}{}{(1.359,1.899)}
\gp3point{gp mark 1}{}{(1.335,1.899)}
\gp3point{gp mark 1}{}{(1.311,1.899)}
\gp3point{gp mark 1}{}{(1.287,1.899)}
\gp3point{gp mark 1}{}{(1.263,1.899)}
\gp3point{gp mark 1}{}{(1.239,1.899)}
\gp3point{gp mark 1}{}{(1.215,1.899)}
\gp3point{gp mark 1}{}{(1.191,1.899)}
\gp3point{gp mark 1}{}{(1.167,1.899)}
\gp3point{gp mark 1}{}{(1.142,1.899)}
\gp3point{gp mark 1}{}{(1.118,1.899)}
\gp3point{gp mark 1}{}{(1.094,1.899)}
\gp3point{gp mark 1}{}{(1.070,1.899)}
\gp3point{gp mark 1}{}{(1.046,1.899)}
\gp3point{gp mark 1}{}{(1.022,1.899)}
\gp3point{gp mark 1}{}{(0.998,1.899)}
\gp3point{gp mark 1}{}{(0.974,1.899)}
\gp3point{gp mark 1}{}{(0.949,1.899)}
\gp3point{gp mark 1}{}{(0.925,1.899)}
\gp3point{gp mark 1}{}{(0.901,1.899)}
\gp3point{gp mark 1}{}{(0.877,1.899)}
\gp3point{gp mark 1}{}{(0.853,1.899)}
\gp3point{gp mark 1}{}{(0.829,1.899)}
\gp3point{gp mark 1}{}{(0.805,1.899)}
\gp3point{gp mark 1}{}{(0.781,1.899)}
\gp3point{gp mark 1}{}{(0.756,1.899)}
\gp3point{gp mark 1}{}{(0.732,1.899)}
\gp3point{gp mark 1}{}{(0.708,1.899)}
\gp3point{gp mark 1}{}{(0.684,1.899)}
\gp3point{gp mark 1}{}{(0.660,1.899)}
\gp3point{gp mark 1}{}{(0.636,1.899)}
\gp3point{gp mark 1}{}{(0.612,1.899)}
\gp3point{gp mark 1}{}{(0.588,1.899)}
\gp3point{gp mark 1}{}{(0.564,1.899)}
\gp3point{gp mark 1}{}{(0.539,1.899)}
\gp3point{gp mark 1}{}{(0.515,1.899)}
\gp3point{gp mark 1}{}{(0.491,1.899)}
\gp3point{gp mark 1}{}{(0.467,1.899)}
\gp3point{gp mark 1}{}{(4.386,1.970)}
\gp3point{gp mark 1}{}{(4.362,1.970)}
\gp3point{gp mark 1}{}{(4.338,1.970)}
\gp3point{gp mark 1}{}{(4.314,1.970)}
\gp3point{gp mark 1}{}{(4.290,1.970)}
\gp3point{gp mark 1}{}{(4.265,1.970)}
\gp3point{gp mark 1}{}{(4.241,1.970)}
\gp3point{gp mark 1}{}{(4.217,1.970)}
\gp3point{gp mark 1}{}{(4.193,1.970)}
\gp3point{gp mark 1}{}{(4.168,1.970)}
\gp3point{gp mark 1}{}{(4.144,1.970)}
\gp3point{gp mark 1}{}{(4.120,1.970)}
\gp3point{gp mark 1}{}{(4.096,1.970)}
\gp3point{gp mark 1}{}{(4.072,1.970)}
\gp3point{gp mark 1}{}{(4.047,1.970)}
\gp3point{gp mark 1}{}{(4.023,1.970)}
\gp3point{gp mark 1}{}{(3.999,1.970)}
\gp3point{gp mark 1}{}{(3.975,1.970)}
\gp3point{gp mark 1}{}{(3.951,1.970)}
\gp3point{gp mark 1}{}{(3.926,1.970)}
\gp3point{gp mark 1}{}{(3.902,1.970)}
\gp3point{gp mark 1}{}{(3.878,1.970)}
\gp3point{gp mark 1}{}{(3.854,1.970)}
\gp3point{gp mark 1}{}{(3.829,1.970)}
\gp3point{gp mark 1}{}{(3.805,1.970)}
\gp3point{gp mark 1}{}{(3.781,1.970)}
\gp3point{gp mark 1}{}{(3.757,1.970)}
\gp3point{gp mark 1}{}{(3.733,1.970)}
\gp3point{gp mark 1}{}{(3.708,1.970)}
\gp3point{gp mark 1}{}{(3.684,1.970)}
\gp3point{gp mark 1}{}{(3.660,1.970)}
\gp3point{gp mark 1}{}{(3.636,1.970)}
\gp3point{gp mark 1}{}{(3.612,1.970)}
\gp3point{gp mark 1}{}{(3.587,1.970)}
\gp3point{gp mark 1}{}{(3.563,1.970)}
\gp3point{gp mark 1}{}{(3.539,1.970)}
\gp3point{gp mark 1}{}{(3.515,1.970)}
\gp3point{gp mark 1}{}{(3.490,1.970)}
\gp3point{gp mark 1}{}{(3.466,1.970)}
\gp3point{gp mark 1}{}{(3.442,1.970)}
\gp3point{gp mark 1}{}{(3.418,1.970)}
\gp3point{gp mark 1}{}{(3.394,1.970)}
\gp3point{gp mark 1}{}{(3.369,1.970)}
\gp3point{gp mark 1}{}{(3.345,1.970)}
\gp3point{gp mark 1}{}{(3.321,1.970)}
\gp3point{gp mark 1}{}{(3.297,1.970)}
\gp3point{gp mark 1}{}{(3.273,1.970)}
\gp3point{gp mark 1}{}{(3.248,1.970)}
\gp3point{gp mark 1}{}{(3.224,1.970)}
\gp3point{gp mark 1}{}{(3.200,1.970)}
\gp3point{gp mark 1}{}{(3.176,1.970)}
\gp3point{gp mark 1}{}{(3.151,1.970)}
\gp3point{gp mark 1}{}{(3.127,1.970)}
\gp3point{gp mark 1}{}{(3.103,1.970)}
\gp3point{gp mark 1}{}{(3.079,1.970)}
\gp3point{gp mark 1}{}{(3.055,1.970)}
\gp3point{gp mark 1}{}{(3.030,1.970)}
\gp3point{gp mark 1}{}{(3.006,1.970)}
\gp3point{gp mark 1}{}{(2.982,1.970)}
\gp3point{gp mark 1}{}{(2.958,1.970)}
\gp3point{gp mark 1}{}{(2.934,1.970)}
\gp3point{gp mark 1}{}{(2.909,1.970)}
\gp3point{gp mark 1}{}{(2.885,1.970)}
\gp3point{gp mark 1}{}{(2.861,1.970)}
\gp3point{gp mark 1}{}{(2.837,1.970)}
\gp3point{gp mark 1}{}{(2.813,1.970)}
\gp3point{gp mark 1}{}{(2.788,1.970)}
\gp3point{gp mark 1}{}{(2.764,1.970)}
\gp3point{gp mark 1}{}{(2.740,1.970)}
\gp3point{gp mark 1}{}{(2.716,1.970)}
\gp3point{gp mark 1}{}{(2.691,1.970)}
\gp3point{gp mark 1}{}{(2.667,1.970)}
\gp3point{gp mark 1}{}{(2.643,1.970)}
\gp3point{gp mark 1}{}{(2.619,1.970)}
\gp3point{gp mark 1}{}{(2.595,1.970)}
\gp3point{gp mark 1}{}{(2.570,1.970)}
\gp3point{gp mark 1}{}{(2.546,1.970)}
\gp3point{gp mark 1}{}{(2.522,1.970)}
\gp3point{gp mark 1}{}{(2.498,1.970)}
\gp3point{gp mark 1}{}{(2.474,1.970)}
\gp3point{gp mark 1}{}{(2.449,1.970)}
\gp3point{gp mark 1}{}{(2.425,1.970)}
\gp3point{gp mark 1}{}{(2.401,1.970)}
\gp3point{gp mark 1}{}{(2.377,1.970)}
\gp3point{gp mark 1}{}{(2.352,1.970)}
\gp3point{gp mark 1}{}{(2.328,1.970)}
\gp3point{gp mark 1}{}{(2.304,1.970)}
\gp3point{gp mark 1}{}{(2.280,1.970)}
\gp3point{gp mark 1}{}{(2.256,1.970)}
\gp3point{gp mark 1}{}{(2.231,1.970)}
\gp3point{gp mark 1}{}{(2.207,1.970)}
\gp3point{gp mark 1}{}{(2.183,1.970)}
\gp3point{gp mark 1}{}{(2.159,1.970)}
\gp3point{gp mark 1}{}{(2.135,1.970)}
\gp3point{gp mark 1}{}{(2.110,1.970)}
\gp3point{gp mark 1}{}{(2.086,1.970)}
\gp3point{gp mark 1}{}{(2.062,1.970)}
\gp3point{gp mark 1}{}{(2.038,1.970)}
\gp3point{gp mark 1}{}{(2.013,1.970)}
\gp3point{gp mark 1}{}{(1.989,1.970)}
\gp3point{gp mark 1}{}{(1.965,1.970)}
\gp3point{gp mark 1}{}{(1.941,1.970)}
\gp3point{gp mark 1}{}{(1.917,1.970)}
\gp3point{gp mark 1}{}{(1.892,1.970)}
\gp3point{gp mark 1}{}{(1.868,1.970)}
\gp3point{gp mark 1}{}{(1.844,1.970)}
\gp3point{gp mark 1}{}{(1.820,1.970)}
\gp3point{gp mark 1}{}{(1.796,1.970)}
\gp3point{gp mark 1}{}{(1.771,1.970)}
\gp3point{gp mark 1}{}{(1.747,1.970)}
\gp3point{gp mark 1}{}{(1.723,1.970)}
\gp3point{gp mark 1}{}{(1.699,1.970)}
\gp3point{gp mark 1}{}{(1.674,1.970)}
\gp3point{gp mark 1}{}{(1.650,1.970)}
\gp3point{gp mark 1}{}{(1.626,1.970)}
\gp3point{gp mark 1}{}{(1.602,1.970)}
\gp3point{gp mark 1}{}{(1.578,1.970)}
\gp3point{gp mark 1}{}{(1.553,1.970)}
\gp3point{gp mark 1}{}{(1.529,1.970)}
\gp3point{gp mark 1}{}{(1.505,1.970)}
\gp3point{gp mark 1}{}{(1.481,1.970)}
\gp3point{gp mark 1}{}{(1.457,1.970)}
\gp3point{gp mark 1}{}{(1.432,1.970)}
\gp3point{gp mark 1}{}{(1.408,1.970)}
\gp3point{gp mark 1}{}{(1.384,1.970)}
\gp3point{gp mark 1}{}{(1.360,1.970)}
\gp3point{gp mark 1}{}{(1.335,1.970)}
\gp3point{gp mark 1}{}{(1.311,1.970)}
\gp3point{gp mark 1}{}{(1.287,1.970)}
\gp3point{gp mark 1}{}{(1.263,1.970)}
\gp3point{gp mark 1}{}{(1.239,1.970)}
\gp3point{gp mark 1}{}{(1.214,1.970)}
\gp3point{gp mark 1}{}{(1.190,1.970)}
\gp3point{gp mark 1}{}{(1.166,1.970)}
\gp3point{gp mark 1}{}{(1.142,1.970)}
\gp3point{gp mark 1}{}{(1.118,1.970)}
\gp3point{gp mark 1}{}{(1.093,1.970)}
\gp3point{gp mark 1}{}{(1.069,1.970)}
\gp3point{gp mark 1}{}{(1.045,1.970)}
\gp3point{gp mark 1}{}{(1.021,1.970)}
\gp3point{gp mark 1}{}{(0.996,1.970)}
\gp3point{gp mark 1}{}{(0.972,1.970)}
\gp3point{gp mark 1}{}{(0.948,1.970)}
\gp3point{gp mark 1}{}{(0.924,1.970)}
\gp3point{gp mark 1}{}{(0.900,1.970)}
\gp3point{gp mark 1}{}{(0.875,1.970)}
\gp3point{gp mark 1}{}{(0.851,1.970)}
\gp3point{gp mark 1}{}{(0.827,1.970)}
\gp3point{gp mark 1}{}{(0.803,1.970)}
\gp3point{gp mark 1}{}{(0.779,1.970)}
\gp3point{gp mark 1}{}{(0.754,1.970)}
\gp3point{gp mark 1}{}{(0.730,1.970)}
\gp3point{gp mark 1}{}{(0.706,1.970)}
\gp3point{gp mark 1}{}{(0.682,1.970)}
\gp3point{gp mark 1}{}{(0.657,1.970)}
\gp3point{gp mark 1}{}{(0.633,1.970)}
\gp3point{gp mark 1}{}{(0.609,1.970)}
\gp3point{gp mark 1}{}{(0.585,1.970)}
\gp3point{gp mark 1}{}{(0.561,1.970)}
\gp3point{gp mark 1}{}{(0.536,1.970)}
\gp3point{gp mark 1}{}{(0.512,1.970)}
\gp3point{gp mark 1}{}{(0.488,1.970)}
\gp3point{gp mark 1}{}{(0.464,1.970)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(4.399,1.871)}
\gp3point{gp mark 2}{}{(4.447,1.871)}
\gp3point{gp mark 2}{}{(4.495,1.871)}
\gp3point{gp mark 2}{}{(4.543,1.871)}
\gp3point{gp mark 2}{}{(4.591,1.871)}
\gp3point{gp mark 2}{}{(4.639,1.871)}
\gp3point{gp mark 2}{}{(4.687,1.871)}
\gp3point{gp mark 2}{}{(4.736,1.871)}
\gp3point{gp mark 2}{}{(4.784,1.871)}
\gp3point{gp mark 2}{}{(4.832,1.871)}
\gp3point{gp mark 2}{}{(4.880,1.871)}
\gp3point{gp mark 2}{}{(4.928,1.871)}
\gp3point{gp mark 2}{}{(4.976,1.871)}
\gp3point{gp mark 2}{}{(5.024,1.871)}
\gp3point{gp mark 2}{}{(5.073,1.871)}
\gp3point{gp mark 2}{}{(5.121,1.871)}
\gp3point{gp mark 2}{}{(5.169,1.871)}
\gp3point{gp mark 2}{}{(5.217,1.871)}
\gp3point{gp mark 2}{}{(5.265,1.871)}
\gp3point{gp mark 2}{}{(5.313,1.871)}
\gp3point{gp mark 2}{}{(5.361,1.871)}
\gp3point{gp mark 2}{}{(5.410,1.871)}
\gp3point{gp mark 2}{}{(5.458,1.871)}
\gp3point{gp mark 2}{}{(5.506,1.871)}
\gp3point{gp mark 2}{}{(5.554,1.871)}
\gp3point{gp mark 2}{}{(5.602,1.871)}
\gp3point{gp mark 2}{}{(5.650,1.871)}
\gp3point{gp mark 2}{}{(5.698,1.871)}
\gp3point{gp mark 2}{}{(5.747,1.871)}
\gp3point{gp mark 2}{}{(5.795,1.871)}
\gp3point{gp mark 2}{}{(5.843,1.871)}
\gp3point{gp mark 2}{}{(5.891,1.871)}
\gp3point{gp mark 2}{}{(5.939,1.871)}
\gp3point{gp mark 2}{}{(5.987,1.871)}
\gp3point{gp mark 2}{}{(6.035,1.871)}
\gp3point{gp mark 2}{}{(6.084,1.871)}
\gp3point{gp mark 2}{}{(6.132,1.871)}
\gp3point{gp mark 2}{}{(6.180,1.871)}
\gp3point{gp mark 2}{}{(6.228,1.871)}
\gp3point{gp mark 2}{}{(6.276,1.871)}
\gp3point{gp mark 2}{}{(6.324,1.871)}
\gp3point{gp mark 2}{}{(6.372,1.871)}
\gp3point{gp mark 2}{}{(6.421,1.871)}
\gp3point{gp mark 2}{}{(6.469,1.871)}
\gp3point{gp mark 2}{}{(6.517,1.871)}
\gp3point{gp mark 2}{}{(6.565,1.871)}
\gp3point{gp mark 2}{}{(6.613,1.871)}
\gp3point{gp mark 2}{}{(6.661,1.871)}
\gp3point{gp mark 2}{}{(6.709,1.871)}
\gp3point{gp mark 2}{}{(6.758,1.871)}
\gp3point{gp mark 2}{}{(6.806,1.871)}
\gp3point{gp mark 2}{}{(6.854,1.871)}
\gp3point{gp mark 2}{}{(6.902,1.871)}
\gp3point{gp mark 2}{}{(6.950,1.871)}
\gp3point{gp mark 2}{}{(6.998,1.871)}
\gp3point{gp mark 2}{}{(7.046,1.871)}
\gp3point{gp mark 2}{}{(7.095,1.871)}
\gp3point{gp mark 2}{}{(7.143,1.871)}
\gp3point{gp mark 2}{}{(7.191,1.871)}
\gp3point{gp mark 2}{}{(7.239,1.871)}
\gp3point{gp mark 2}{}{(7.287,1.871)}
\gp3point{gp mark 2}{}{(7.335,1.871)}
\gp3point{gp mark 2}{}{(7.383,1.871)}
\gp3point{gp mark 2}{}{(7.432,1.871)}
\gp3point{gp mark 2}{}{(7.480,1.871)}
\gp3point{gp mark 2}{}{(7.528,1.871)}
\gp3point{gp mark 2}{}{(7.576,1.871)}
\gp3point{gp mark 2}{}{(7.624,1.871)}
\gp3point{gp mark 2}{}{(7.672,1.871)}
\gp3point{gp mark 2}{}{(7.721,1.871)}
\gp3point{gp mark 2}{}{(7.769,1.871)}
\gp3point{gp mark 2}{}{(7.817,1.871)}
\gp3point{gp mark 2}{}{(7.865,1.871)}
\gp3point{gp mark 2}{}{(7.913,1.871)}
\gp3point{gp mark 2}{}{(7.961,1.871)}
\gp3point{gp mark 2}{}{(8.009,1.871)}
\gp3point{gp mark 2}{}{(8.058,1.871)}
\gp3point{gp mark 2}{}{(8.106,1.871)}
\gp3point{gp mark 2}{}{(8.154,1.871)}
\gp3point{gp mark 2}{}{(8.202,1.871)}
\gp3point{gp mark 2}{}{(8.250,1.871)}
\gp3point{gp mark 2}{}{(8.298,1.871)}
\gp3point{gp mark 2}{}{(4.423,1.998)}
\gp3point{gp mark 2}{}{(4.471,1.998)}
\gp3point{gp mark 2}{}{(4.520,1.998)}
\gp3point{gp mark 2}{}{(4.568,1.998)}
\gp3point{gp mark 2}{}{(4.617,1.998)}
\gp3point{gp mark 2}{}{(4.665,1.998)}
\gp3point{gp mark 2}{}{(4.714,1.998)}
\gp3point{gp mark 2}{}{(4.762,1.998)}
\gp3point{gp mark 2}{}{(4.811,1.998)}
\gp3point{gp mark 2}{}{(4.859,1.998)}
\gp3point{gp mark 2}{}{(4.908,1.998)}
\gp3point{gp mark 2}{}{(4.957,1.998)}
\gp3point{gp mark 2}{}{(5.005,1.998)}
\gp3point{gp mark 2}{}{(5.054,1.998)}
\gp3point{gp mark 2}{}{(5.102,1.998)}
\gp3point{gp mark 2}{}{(5.151,1.998)}
\gp3point{gp mark 2}{}{(5.199,1.998)}
\gp3point{gp mark 2}{}{(5.248,1.998)}
\gp3point{gp mark 2}{}{(5.296,1.998)}
\gp3point{gp mark 2}{}{(5.345,1.998)}
\gp3point{gp mark 2}{}{(5.393,1.998)}
\gp3point{gp mark 2}{}{(5.442,1.998)}
\gp3point{gp mark 2}{}{(5.490,1.998)}
\gp3point{gp mark 2}{}{(5.539,1.998)}
\gp3point{gp mark 2}{}{(5.587,1.998)}
\gp3point{gp mark 2}{}{(5.636,1.998)}
\gp3point{gp mark 2}{}{(5.684,1.998)}
\gp3point{gp mark 2}{}{(5.733,1.998)}
\gp3point{gp mark 2}{}{(5.781,1.998)}
\gp3point{gp mark 2}{}{(5.830,1.998)}
\gp3point{gp mark 2}{}{(5.878,1.998)}
\gp3point{gp mark 2}{}{(5.927,1.998)}
\gp3point{gp mark 2}{}{(5.975,1.998)}
\gp3point{gp mark 2}{}{(6.024,1.998)}
\gp3point{gp mark 2}{}{(6.073,1.998)}
\gp3point{gp mark 2}{}{(6.121,1.998)}
\gp3point{gp mark 2}{}{(6.170,1.998)}
\gp3point{gp mark 2}{}{(6.218,1.998)}
\gp3point{gp mark 2}{}{(6.267,1.998)}
\gp3point{gp mark 2}{}{(6.315,1.998)}
\gp3point{gp mark 2}{}{(6.364,1.998)}
\gp3point{gp mark 2}{}{(6.412,1.998)}
\gp3point{gp mark 2}{}{(6.461,1.998)}
\gp3point{gp mark 2}{}{(6.509,1.998)}
\gp3point{gp mark 2}{}{(6.558,1.998)}
\gp3point{gp mark 2}{}{(6.606,1.998)}
\gp3point{gp mark 2}{}{(6.655,1.998)}
\gp3point{gp mark 2}{}{(6.703,1.998)}
\gp3point{gp mark 2}{}{(6.752,1.998)}
\gp3point{gp mark 2}{}{(6.800,1.998)}
\gp3point{gp mark 2}{}{(6.849,1.998)}
\gp3point{gp mark 2}{}{(6.897,1.998)}
\gp3point{gp mark 2}{}{(6.946,1.998)}
\gp3point{gp mark 2}{}{(6.994,1.998)}
\gp3point{gp mark 2}{}{(7.043,1.998)}
\gp3point{gp mark 2}{}{(7.092,1.998)}
\gp3point{gp mark 2}{}{(7.140,1.998)}
\gp3point{gp mark 2}{}{(7.189,1.998)}
\gp3point{gp mark 2}{}{(7.237,1.998)}
\gp3point{gp mark 2}{}{(7.286,1.998)}
\gp3point{gp mark 2}{}{(7.334,1.998)}
\gp3point{gp mark 2}{}{(7.383,1.998)}
\gp3point{gp mark 2}{}{(7.431,1.998)}
\gp3point{gp mark 2}{}{(7.480,1.998)}
\gp3point{gp mark 2}{}{(7.528,1.998)}
\gp3point{gp mark 2}{}{(7.577,1.998)}
\gp3point{gp mark 2}{}{(7.625,1.998)}
\gp3point{gp mark 2}{}{(7.674,1.998)}
\gp3point{gp mark 2}{}{(7.722,1.998)}
\gp3point{gp mark 2}{}{(7.771,1.998)}
\gp3point{gp mark 2}{}{(7.819,1.998)}
\gp3point{gp mark 2}{}{(7.868,1.998)}
\gp3point{gp mark 2}{}{(7.916,1.998)}
\gp3point{gp mark 2}{}{(7.965,1.998)}
\gp3point{gp mark 2}{}{(8.013,1.998)}
\gp3point{gp mark 2}{}{(8.062,1.998)}
\gp3point{gp mark 2}{}{(8.110,1.998)}
\gp3point{gp mark 2}{}{(8.159,1.998)}
\gp3point{gp mark 2}{}{(8.208,1.998)}
\gp3point{gp mark 2}{}{(8.256,1.998)}
\gp3point{gp mark 2}{}{(8.305,1.998)}
\gp3point{gp mark 2}{}{(4.399,1.871)}
\gp3point{gp mark 2}{}{(4.350,1.871)}
\gp3point{gp mark 2}{}{(4.302,1.871)}
\gp3point{gp mark 2}{}{(4.254,1.871)}
\gp3point{gp mark 2}{}{(4.206,1.871)}
\gp3point{gp mark 2}{}{(4.158,1.871)}
\gp3point{gp mark 2}{}{(4.110,1.871)}
\gp3point{gp mark 2}{}{(4.061,1.871)}
\gp3point{gp mark 2}{}{(4.013,1.871)}
\gp3point{gp mark 2}{}{(3.965,1.871)}
\gp3point{gp mark 2}{}{(3.917,1.871)}
\gp3point{gp mark 2}{}{(3.869,1.871)}
\gp3point{gp mark 2}{}{(3.821,1.871)}
\gp3point{gp mark 2}{}{(3.773,1.871)}
\gp3point{gp mark 2}{}{(3.724,1.871)}
\gp3point{gp mark 2}{}{(3.676,1.871)}
\gp3point{gp mark 2}{}{(3.628,1.871)}
\gp3point{gp mark 2}{}{(3.580,1.871)}
\gp3point{gp mark 2}{}{(3.532,1.871)}
\gp3point{gp mark 2}{}{(3.484,1.871)}
\gp3point{gp mark 2}{}{(3.436,1.871)}
\gp3point{gp mark 2}{}{(3.387,1.871)}
\gp3point{gp mark 2}{}{(3.339,1.871)}
\gp3point{gp mark 2}{}{(3.291,1.871)}
\gp3point{gp mark 2}{}{(3.243,1.871)}
\gp3point{gp mark 2}{}{(3.195,1.871)}
\gp3point{gp mark 2}{}{(3.147,1.871)}
\gp3point{gp mark 2}{}{(3.099,1.871)}
\gp3point{gp mark 2}{}{(3.050,1.871)}
\gp3point{gp mark 2}{}{(3.002,1.871)}
\gp3point{gp mark 2}{}{(2.954,1.871)}
\gp3point{gp mark 2}{}{(2.906,1.871)}
\gp3point{gp mark 2}{}{(2.858,1.871)}
\gp3point{gp mark 2}{}{(2.810,1.871)}
\gp3point{gp mark 2}{}{(2.762,1.871)}
\gp3point{gp mark 2}{}{(2.713,1.871)}
\gp3point{gp mark 2}{}{(2.665,1.871)}
\gp3point{gp mark 2}{}{(2.617,1.871)}
\gp3point{gp mark 2}{}{(2.569,1.871)}
\gp3point{gp mark 2}{}{(2.521,1.871)}
\gp3point{gp mark 2}{}{(2.473,1.871)}
\gp3point{gp mark 2}{}{(2.425,1.871)}
\gp3point{gp mark 2}{}{(2.376,1.871)}
\gp3point{gp mark 2}{}{(2.328,1.871)}
\gp3point{gp mark 2}{}{(2.280,1.871)}
\gp3point{gp mark 2}{}{(2.232,1.871)}
\gp3point{gp mark 2}{}{(2.184,1.871)}
\gp3point{gp mark 2}{}{(2.136,1.871)}
\gp3point{gp mark 2}{}{(2.088,1.871)}
\gp3point{gp mark 2}{}{(2.039,1.871)}
\gp3point{gp mark 2}{}{(1.991,1.871)}
\gp3point{gp mark 2}{}{(1.943,1.871)}
\gp3point{gp mark 2}{}{(1.895,1.871)}
\gp3point{gp mark 2}{}{(1.847,1.871)}
\gp3point{gp mark 2}{}{(1.799,1.871)}
\gp3point{gp mark 2}{}{(1.751,1.871)}
\gp3point{gp mark 2}{}{(1.702,1.871)}
\gp3point{gp mark 2}{}{(1.654,1.871)}
\gp3point{gp mark 2}{}{(1.606,1.871)}
\gp3point{gp mark 2}{}{(1.558,1.871)}
\gp3point{gp mark 2}{}{(1.510,1.871)}
\gp3point{gp mark 2}{}{(1.462,1.871)}
\gp3point{gp mark 2}{}{(1.414,1.871)}
\gp3point{gp mark 2}{}{(1.365,1.871)}
\gp3point{gp mark 2}{}{(1.317,1.871)}
\gp3point{gp mark 2}{}{(1.269,1.871)}
\gp3point{gp mark 2}{}{(1.221,1.871)}
\gp3point{gp mark 2}{}{(1.173,1.871)}
\gp3point{gp mark 2}{}{(1.125,1.871)}
\gp3point{gp mark 2}{}{(1.076,1.871)}
\gp3point{gp mark 2}{}{(1.028,1.871)}
\gp3point{gp mark 2}{}{(0.980,1.871)}
\gp3point{gp mark 2}{}{(0.932,1.871)}
\gp3point{gp mark 2}{}{(0.884,1.871)}
\gp3point{gp mark 2}{}{(0.836,1.871)}
\gp3point{gp mark 2}{}{(0.788,1.871)}
\gp3point{gp mark 2}{}{(0.739,1.871)}
\gp3point{gp mark 2}{}{(0.691,1.871)}
\gp3point{gp mark 2}{}{(0.643,1.871)}
\gp3point{gp mark 2}{}{(0.595,1.871)}
\gp3point{gp mark 2}{}{(0.547,1.871)}
\gp3point{gp mark 2}{}{(0.499,1.871)}
\gp3point{gp mark 2}{}{(4.374,1.998)}
\gp3point{gp mark 2}{}{(4.326,1.998)}
\gp3point{gp mark 2}{}{(4.277,1.998)}
\gp3point{gp mark 2}{}{(4.229,1.998)}
\gp3point{gp mark 2}{}{(4.180,1.998)}
\gp3point{gp mark 2}{}{(4.132,1.998)}
\gp3point{gp mark 2}{}{(4.083,1.998)}
\gp3point{gp mark 2}{}{(4.035,1.998)}
\gp3point{gp mark 2}{}{(3.986,1.998)}
\gp3point{gp mark 2}{}{(3.938,1.998)}
\gp3point{gp mark 2}{}{(3.889,1.998)}
\gp3point{gp mark 2}{}{(3.840,1.998)}
\gp3point{gp mark 2}{}{(3.792,1.998)}
\gp3point{gp mark 2}{}{(3.743,1.998)}
\gp3point{gp mark 2}{}{(3.695,1.998)}
\gp3point{gp mark 2}{}{(3.646,1.998)}
\gp3point{gp mark 2}{}{(3.598,1.998)}
\gp3point{gp mark 2}{}{(3.549,1.998)}
\gp3point{gp mark 2}{}{(3.501,1.998)}
\gp3point{gp mark 2}{}{(3.452,1.998)}
\gp3point{gp mark 2}{}{(3.404,1.998)}
\gp3point{gp mark 2}{}{(3.355,1.998)}
\gp3point{gp mark 2}{}{(3.307,1.998)}
\gp3point{gp mark 2}{}{(3.258,1.998)}
\gp3point{gp mark 2}{}{(3.210,1.998)}
\gp3point{gp mark 2}{}{(3.161,1.998)}
\gp3point{gp mark 2}{}{(3.113,1.998)}
\gp3point{gp mark 2}{}{(3.064,1.998)}
\gp3point{gp mark 2}{}{(3.016,1.998)}
\gp3point{gp mark 2}{}{(2.967,1.998)}
\gp3point{gp mark 2}{}{(2.919,1.998)}
\gp3point{gp mark 2}{}{(2.870,1.998)}
\gp3point{gp mark 2}{}{(2.822,1.998)}
\gp3point{gp mark 2}{}{(2.773,1.998)}
\gp3point{gp mark 2}{}{(2.724,1.998)}
\gp3point{gp mark 2}{}{(2.676,1.998)}
\gp3point{gp mark 2}{}{(2.627,1.998)}
\gp3point{gp mark 2}{}{(2.579,1.998)}
\gp3point{gp mark 2}{}{(2.530,1.998)}
\gp3point{gp mark 2}{}{(2.482,1.998)}
\gp3point{gp mark 2}{}{(2.433,1.998)}
\gp3point{gp mark 2}{}{(2.385,1.998)}
\gp3point{gp mark 2}{}{(2.336,1.998)}
\gp3point{gp mark 2}{}{(2.288,1.998)}
\gp3point{gp mark 2}{}{(2.239,1.998)}
\gp3point{gp mark 2}{}{(2.191,1.998)}
\gp3point{gp mark 2}{}{(2.142,1.998)}
\gp3point{gp mark 2}{}{(2.094,1.998)}
\gp3point{gp mark 2}{}{(2.045,1.998)}
\gp3point{gp mark 2}{}{(1.997,1.998)}
\gp3point{gp mark 2}{}{(1.948,1.998)}
\gp3point{gp mark 2}{}{(1.900,1.998)}
\gp3point{gp mark 2}{}{(1.851,1.998)}
\gp3point{gp mark 2}{}{(1.803,1.998)}
\gp3point{gp mark 2}{}{(1.754,1.998)}
\gp3point{gp mark 2}{}{(1.705,1.998)}
\gp3point{gp mark 2}{}{(1.657,1.998)}
\gp3point{gp mark 2}{}{(1.608,1.998)}
\gp3point{gp mark 2}{}{(1.560,1.998)}
\gp3point{gp mark 2}{}{(1.511,1.998)}
\gp3point{gp mark 2}{}{(1.463,1.998)}
\gp3point{gp mark 2}{}{(1.414,1.998)}
\gp3point{gp mark 2}{}{(1.366,1.998)}
\gp3point{gp mark 2}{}{(1.317,1.998)}
\gp3point{gp mark 2}{}{(1.269,1.998)}
\gp3point{gp mark 2}{}{(1.220,1.998)}
\gp3point{gp mark 2}{}{(1.172,1.998)}
\gp3point{gp mark 2}{}{(1.123,1.998)}
\gp3point{gp mark 2}{}{(1.075,1.998)}
\gp3point{gp mark 2}{}{(1.026,1.998)}
\gp3point{gp mark 2}{}{(0.978,1.998)}
\gp3point{gp mark 2}{}{(0.929,1.998)}
\gp3point{gp mark 2}{}{(0.881,1.998)}
\gp3point{gp mark 2}{}{(0.832,1.998)}
\gp3point{gp mark 2}{}{(0.784,1.998)}
\gp3point{gp mark 2}{}{(0.735,1.998)}
\gp3point{gp mark 2}{}{(0.687,1.998)}
\gp3point{gp mark 2}{}{(0.638,1.998)}
\gp3point{gp mark 2}{}{(0.589,1.998)}
\gp3point{gp mark 2}{}{(0.541,1.998)}
\gp3point{gp mark 2}{}{(0.492,1.998)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(4.399,1.822)}
\gp3point{gp mark 3}{}{(4.494,1.822)}
\gp3point{gp mark 3}{}{(4.590,1.822)}
\gp3point{gp mark 3}{}{(4.686,1.822)}
\gp3point{gp mark 3}{}{(4.782,1.822)}
\gp3point{gp mark 3}{}{(4.878,1.822)}
\gp3point{gp mark 3}{}{(4.974,1.822)}
\gp3point{gp mark 3}{}{(5.070,1.822)}
\gp3point{gp mark 3}{}{(5.166,1.822)}
\gp3point{gp mark 3}{}{(5.262,1.822)}
\gp3point{gp mark 3}{}{(5.358,1.822)}
\gp3point{gp mark 3}{}{(5.454,1.822)}
\gp3point{gp mark 3}{}{(5.550,1.822)}
\gp3point{gp mark 3}{}{(5.646,1.822)}
\gp3point{gp mark 3}{}{(5.742,1.822)}
\gp3point{gp mark 3}{}{(5.838,1.822)}
\gp3point{gp mark 3}{}{(5.934,1.822)}
\gp3point{gp mark 3}{}{(6.030,1.822)}
\gp3point{gp mark 3}{}{(6.125,1.822)}
\gp3point{gp mark 3}{}{(6.221,1.822)}
\gp3point{gp mark 3}{}{(6.317,1.822)}
\gp3point{gp mark 3}{}{(6.413,1.822)}
\gp3point{gp mark 3}{}{(6.509,1.822)}
\gp3point{gp mark 3}{}{(6.605,1.822)}
\gp3point{gp mark 3}{}{(6.701,1.822)}
\gp3point{gp mark 3}{}{(6.797,1.822)}
\gp3point{gp mark 3}{}{(6.893,1.822)}
\gp3point{gp mark 3}{}{(6.989,1.822)}
\gp3point{gp mark 3}{}{(7.085,1.822)}
\gp3point{gp mark 3}{}{(7.181,1.822)}
\gp3point{gp mark 3}{}{(7.277,1.822)}
\gp3point{gp mark 3}{}{(7.373,1.822)}
\gp3point{gp mark 3}{}{(7.469,1.822)}
\gp3point{gp mark 3}{}{(7.565,1.822)}
\gp3point{gp mark 3}{}{(7.661,1.822)}
\gp3point{gp mark 3}{}{(7.757,1.822)}
\gp3point{gp mark 3}{}{(7.852,1.822)}
\gp3point{gp mark 3}{}{(7.948,1.822)}
\gp3point{gp mark 3}{}{(8.044,1.822)}
\gp3point{gp mark 3}{}{(8.140,1.822)}
\gp3point{gp mark 3}{}{(8.236,1.822)}
\gp3point{gp mark 3}{}{(8.332,1.822)}
\gp3point{gp mark 3}{}{(4.447,2.048)}
\gp3point{gp mark 3}{}{(4.545,2.048)}
\gp3point{gp mark 3}{}{(4.642,2.048)}
\gp3point{gp mark 3}{}{(4.740,2.048)}
\gp3point{gp mark 3}{}{(4.837,2.048)}
\gp3point{gp mark 3}{}{(4.935,2.048)}
\gp3point{gp mark 3}{}{(5.032,2.048)}
\gp3point{gp mark 3}{}{(5.129,2.048)}
\gp3point{gp mark 3}{}{(5.227,2.048)}
\gp3point{gp mark 3}{}{(5.324,2.048)}
\gp3point{gp mark 3}{}{(5.422,2.048)}
\gp3point{gp mark 3}{}{(5.519,2.048)}
\gp3point{gp mark 3}{}{(5.617,2.048)}
\gp3point{gp mark 3}{}{(5.714,2.048)}
\gp3point{gp mark 3}{}{(5.812,2.048)}
\gp3point{gp mark 3}{}{(5.909,2.048)}
\gp3point{gp mark 3}{}{(6.007,2.048)}
\gp3point{gp mark 3}{}{(6.104,2.048)}
\gp3point{gp mark 3}{}{(6.201,2.048)}
\gp3point{gp mark 3}{}{(6.299,2.048)}
\gp3point{gp mark 3}{}{(6.396,2.048)}
\gp3point{gp mark 3}{}{(6.494,2.048)}
\gp3point{gp mark 3}{}{(6.591,2.048)}
\gp3point{gp mark 3}{}{(6.689,2.048)}
\gp3point{gp mark 3}{}{(6.786,2.048)}
\gp3point{gp mark 3}{}{(6.884,2.048)}
\gp3point{gp mark 3}{}{(6.981,2.048)}
\gp3point{gp mark 3}{}{(7.079,2.048)}
\gp3point{gp mark 3}{}{(7.176,2.048)}
\gp3point{gp mark 3}{}{(7.273,2.048)}
\gp3point{gp mark 3}{}{(7.371,2.048)}
\gp3point{gp mark 3}{}{(7.468,2.048)}
\gp3point{gp mark 3}{}{(7.566,2.048)}
\gp3point{gp mark 3}{}{(7.663,2.048)}
\gp3point{gp mark 3}{}{(7.761,2.048)}
\gp3point{gp mark 3}{}{(7.858,2.048)}
\gp3point{gp mark 3}{}{(7.956,2.048)}
\gp3point{gp mark 3}{}{(8.053,2.048)}
\gp3point{gp mark 3}{}{(8.151,2.048)}
\gp3point{gp mark 3}{}{(8.248,2.048)}
\gp3point{gp mark 3}{}{(4.399,1.822)}
\gp3point{gp mark 3}{}{(4.303,1.822)}
\gp3point{gp mark 3}{}{(4.207,1.822)}
\gp3point{gp mark 3}{}{(4.111,1.822)}
\gp3point{gp mark 3}{}{(4.015,1.822)}
\gp3point{gp mark 3}{}{(3.919,1.822)}
\gp3point{gp mark 3}{}{(3.823,1.822)}
\gp3point{gp mark 3}{}{(3.727,1.822)}
\gp3point{gp mark 3}{}{(3.631,1.822)}
\gp3point{gp mark 3}{}{(3.535,1.822)}
\gp3point{gp mark 3}{}{(3.439,1.822)}
\gp3point{gp mark 3}{}{(3.343,1.822)}
\gp3point{gp mark 3}{}{(3.247,1.822)}
\gp3point{gp mark 3}{}{(3.151,1.822)}
\gp3point{gp mark 3}{}{(3.055,1.822)}
\gp3point{gp mark 3}{}{(2.959,1.822)}
\gp3point{gp mark 3}{}{(2.863,1.822)}
\gp3point{gp mark 3}{}{(2.767,1.822)}
\gp3point{gp mark 3}{}{(2.672,1.822)}
\gp3point{gp mark 3}{}{(2.576,1.822)}
\gp3point{gp mark 3}{}{(2.480,1.822)}
\gp3point{gp mark 3}{}{(2.384,1.822)}
\gp3point{gp mark 3}{}{(2.288,1.822)}
\gp3point{gp mark 3}{}{(2.192,1.822)}
\gp3point{gp mark 3}{}{(2.096,1.822)}
\gp3point{gp mark 3}{}{(2.000,1.822)}
\gp3point{gp mark 3}{}{(1.904,1.822)}
\gp3point{gp mark 3}{}{(1.808,1.822)}
\gp3point{gp mark 3}{}{(1.712,1.822)}
\gp3point{gp mark 3}{}{(1.616,1.822)}
\gp3point{gp mark 3}{}{(1.520,1.822)}
\gp3point{gp mark 3}{}{(1.424,1.822)}
\gp3point{gp mark 3}{}{(1.328,1.822)}
\gp3point{gp mark 3}{}{(1.232,1.822)}
\gp3point{gp mark 3}{}{(1.136,1.822)}
\gp3point{gp mark 3}{}{(1.040,1.822)}
\gp3point{gp mark 3}{}{(0.945,1.822)}
\gp3point{gp mark 3}{}{(0.849,1.822)}
\gp3point{gp mark 3}{}{(0.753,1.822)}
\gp3point{gp mark 3}{}{(0.657,1.822)}
\gp3point{gp mark 3}{}{(0.561,1.822)}
\gp3point{gp mark 3}{}{(0.465,1.822)}
\gp3point{gp mark 3}{}{(4.350,2.048)}
\gp3point{gp mark 3}{}{(4.252,2.048)}
\gp3point{gp mark 3}{}{(4.155,2.048)}
\gp3point{gp mark 3}{}{(4.057,2.048)}
\gp3point{gp mark 3}{}{(3.960,2.048)}
\gp3point{gp mark 3}{}{(3.862,2.048)}
\gp3point{gp mark 3}{}{(3.765,2.048)}
\gp3point{gp mark 3}{}{(3.668,2.048)}
\gp3point{gp mark 3}{}{(3.570,2.048)}
\gp3point{gp mark 3}{}{(3.473,2.048)}
\gp3point{gp mark 3}{}{(3.375,2.048)}
\gp3point{gp mark 3}{}{(3.278,2.048)}
\gp3point{gp mark 3}{}{(3.180,2.048)}
\gp3point{gp mark 3}{}{(3.083,2.048)}
\gp3point{gp mark 3}{}{(2.985,2.048)}
\gp3point{gp mark 3}{}{(2.888,2.048)}
\gp3point{gp mark 3}{}{(2.790,2.048)}
\gp3point{gp mark 3}{}{(2.693,2.048)}
\gp3point{gp mark 3}{}{(2.596,2.048)}
\gp3point{gp mark 3}{}{(2.498,2.048)}
\gp3point{gp mark 3}{}{(2.401,2.048)}
\gp3point{gp mark 3}{}{(2.303,2.048)}
\gp3point{gp mark 3}{}{(2.206,2.048)}
\gp3point{gp mark 3}{}{(2.108,2.048)}
\gp3point{gp mark 3}{}{(2.011,2.048)}
\gp3point{gp mark 3}{}{(1.913,2.048)}
\gp3point{gp mark 3}{}{(1.816,2.048)}
\gp3point{gp mark 3}{}{(1.718,2.048)}
\gp3point{gp mark 3}{}{(1.621,2.048)}
\gp3point{gp mark 3}{}{(1.524,2.048)}
\gp3point{gp mark 3}{}{(1.426,2.048)}
\gp3point{gp mark 3}{}{(1.329,2.048)}
\gp3point{gp mark 3}{}{(1.231,2.048)}
\gp3point{gp mark 3}{}{(1.134,2.048)}
\gp3point{gp mark 3}{}{(1.036,2.048)}
\gp3point{gp mark 3}{}{(0.939,2.048)}
\gp3point{gp mark 3}{}{(0.841,2.048)}
\gp3point{gp mark 3}{}{(0.744,2.048)}
\gp3point{gp mark 3}{}{(0.646,2.048)}
\gp3point{gp mark 3}{}{(0.549,2.048)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(4.399,1.739)}
\gp3point{gp mark 4}{}{(4.589,1.739)}
\gp3point{gp mark 4}{}{(4.779,1.739)}
\gp3point{gp mark 4}{}{(4.970,1.739)}
\gp3point{gp mark 4}{}{(5.160,1.739)}
\gp3point{gp mark 4}{}{(5.351,1.739)}
\gp3point{gp mark 4}{}{(5.541,1.739)}
\gp3point{gp mark 4}{}{(5.732,1.739)}
\gp3point{gp mark 4}{}{(5.922,1.739)}
\gp3point{gp mark 4}{}{(6.113,1.739)}
\gp3point{gp mark 4}{}{(6.303,1.739)}
\gp3point{gp mark 4}{}{(6.494,1.739)}
\gp3point{gp mark 4}{}{(6.684,1.739)}
\gp3point{gp mark 4}{}{(6.875,1.739)}
\gp3point{gp mark 4}{}{(7.065,1.739)}
\gp3point{gp mark 4}{}{(7.256,1.739)}
\gp3point{gp mark 4}{}{(7.446,1.739)}
\gp3point{gp mark 4}{}{(7.637,1.739)}
\gp3point{gp mark 4}{}{(7.827,1.739)}
\gp3point{gp mark 4}{}{(8.018,1.739)}
\gp3point{gp mark 4}{}{(8.208,1.739)}
\gp3point{gp mark 4}{}{(4.497,2.135)}
\gp3point{gp mark 4}{}{(4.693,2.135)}
\gp3point{gp mark 4}{}{(4.890,2.135)}
\gp3point{gp mark 4}{}{(5.086,2.135)}
\gp3point{gp mark 4}{}{(5.283,2.135)}
\gp3point{gp mark 4}{}{(5.479,2.135)}
\gp3point{gp mark 4}{}{(5.676,2.135)}
\gp3point{gp mark 4}{}{(5.872,2.135)}
\gp3point{gp mark 4}{}{(6.069,2.135)}
\gp3point{gp mark 4}{}{(6.266,2.135)}
\gp3point{gp mark 4}{}{(6.462,2.135)}
\gp3point{gp mark 4}{}{(6.659,2.135)}
\gp3point{gp mark 4}{}{(6.855,2.135)}
\gp3point{gp mark 4}{}{(7.052,2.135)}
\gp3point{gp mark 4}{}{(7.248,2.135)}
\gp3point{gp mark 4}{}{(7.445,2.135)}
\gp3point{gp mark 4}{}{(7.641,2.135)}
\gp3point{gp mark 4}{}{(7.838,2.135)}
\gp3point{gp mark 4}{}{(8.034,2.135)}
\gp3point{gp mark 4}{}{(8.231,2.135)}
\gp3point{gp mark 4}{}{(4.399,1.739)}
\gp3point{gp mark 4}{}{(4.208,1.739)}
\gp3point{gp mark 4}{}{(4.018,1.739)}
\gp3point{gp mark 4}{}{(3.827,1.739)}
\gp3point{gp mark 4}{}{(3.637,1.739)}
\gp3point{gp mark 4}{}{(3.446,1.739)}
\gp3point{gp mark 4}{}{(3.256,1.739)}
\gp3point{gp mark 4}{}{(3.065,1.739)}
\gp3point{gp mark 4}{}{(2.875,1.739)}
\gp3point{gp mark 4}{}{(2.684,1.739)}
\gp3point{gp mark 4}{}{(2.494,1.739)}
\gp3point{gp mark 4}{}{(2.303,1.739)}
\gp3point{gp mark 4}{}{(2.113,1.739)}
\gp3point{gp mark 4}{}{(1.922,1.739)}
\gp3point{gp mark 4}{}{(1.732,1.739)}
\gp3point{gp mark 4}{}{(1.541,1.739)}
\gp3point{gp mark 4}{}{(1.351,1.739)}
\gp3point{gp mark 4}{}{(1.160,1.739)}
\gp3point{gp mark 4}{}{(0.970,1.739)}
\gp3point{gp mark 4}{}{(0.779,1.739)}
\gp3point{gp mark 4}{}{(0.589,1.739)}
\gp3point{gp mark 4}{}{(4.300,2.135)}
\gp3point{gp mark 4}{}{(4.104,2.135)}
\gp3point{gp mark 4}{}{(3.907,2.135)}
\gp3point{gp mark 4}{}{(3.711,2.135)}
\gp3point{gp mark 4}{}{(3.514,2.135)}
\gp3point{gp mark 4}{}{(3.318,2.135)}
\gp3point{gp mark 4}{}{(3.121,2.135)}
\gp3point{gp mark 4}{}{(2.925,2.135)}
\gp3point{gp mark 4}{}{(2.728,2.135)}
\gp3point{gp mark 4}{}{(2.531,2.135)}
\gp3point{gp mark 4}{}{(2.335,2.135)}
\gp3point{gp mark 4}{}{(2.138,2.135)}
\gp3point{gp mark 4}{}{(1.942,2.135)}
\gp3point{gp mark 4}{}{(1.745,2.135)}
\gp3point{gp mark 4}{}{(1.549,2.135)}
\gp3point{gp mark 4}{}{(1.352,2.135)}
\gp3point{gp mark 4}{}{(1.156,2.135)}
\gp3point{gp mark 4}{}{(0.959,2.135)}
\gp3point{gp mark 4}{}{(0.763,2.135)}
\gp3point{gp mark 4}{}{(0.566,2.135)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.399,1.603)}
\gp3point{gp mark 5}{}{(4.774,1.603)}
\gp3point{gp mark 5}{}{(5.149,1.603)}
\gp3point{gp mark 5}{}{(5.524,1.603)}
\gp3point{gp mark 5}{}{(5.900,1.603)}
\gp3point{gp mark 5}{}{(6.275,1.603)}
\gp3point{gp mark 5}{}{(6.650,1.603)}
\gp3point{gp mark 5}{}{(7.026,1.603)}
\gp3point{gp mark 5}{}{(7.401,1.603)}
\gp3point{gp mark 5}{}{(7.776,1.603)}
\gp3point{gp mark 5}{}{(8.152,1.603)}
\gp3point{gp mark 5}{}{(4.598,2.282)}
\gp3point{gp mark 5}{}{(4.998,2.282)}
\gp3point{gp mark 5}{}{(5.397,2.282)}
\gp3point{gp mark 5}{}{(5.797,2.282)}
\gp3point{gp mark 5}{}{(6.196,2.282)}
\gp3point{gp mark 5}{}{(6.596,2.282)}
\gp3point{gp mark 5}{}{(6.996,2.282)}
\gp3point{gp mark 5}{}{(7.395,2.282)}
\gp3point{gp mark 5}{}{(7.795,2.282)}
\gp3point{gp mark 5}{}{(8.194,2.282)}
\gp3point{gp mark 5}{}{(4.399,1.603)}
\gp3point{gp mark 5}{}{(4.023,1.603)}
\gp3point{gp mark 5}{}{(3.648,1.603)}
\gp3point{gp mark 5}{}{(3.273,1.603)}
\gp3point{gp mark 5}{}{(2.897,1.603)}
\gp3point{gp mark 5}{}{(2.522,1.603)}
\gp3point{gp mark 5}{}{(2.147,1.603)}
\gp3point{gp mark 5}{}{(1.771,1.603)}
\gp3point{gp mark 5}{}{(1.396,1.603)}
\gp3point{gp mark 5}{}{(1.021,1.603)}
\gp3point{gp mark 5}{}{(0.645,1.603)}
\gp3point{gp mark 5}{}{(4.199,2.282)}
\gp3point{gp mark 5}{}{(3.799,2.282)}
\gp3point{gp mark 5}{}{(3.400,2.282)}
\gp3point{gp mark 5}{}{(3.000,2.282)}
\gp3point{gp mark 5}{}{(2.601,2.282)}
\gp3point{gp mark 5}{}{(2.201,2.282)}
\gp3point{gp mark 5}{}{(1.801,2.282)}
\gp3point{gp mark 5}{}{(1.402,2.282)}
\gp3point{gp mark 5}{}{(1.002,2.282)}
\gp3point{gp mark 5}{}{(0.603,2.282)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(4.399,1.392)}
\gp3point{gp mark 6}{}{(5.128,1.392)}
\gp3point{gp mark 6}{}{(5.857,1.392)}
\gp3point{gp mark 6}{}{(6.587,1.392)}
\gp3point{gp mark 6}{}{(7.316,1.392)}
\gp3point{gp mark 6}{}{(8.046,1.392)}
\gp3point{gp mark 6}{}{(4.812,2.528)}
\gp3point{gp mark 6}{}{(5.639,2.528)}
\gp3point{gp mark 6}{}{(6.466,2.528)}
\gp3point{gp mark 6}{}{(7.294,2.528)}
\gp3point{gp mark 6}{}{(8.121,2.528)}
\gp3point{gp mark 6}{}{(4.399,1.392)}
\gp3point{gp mark 6}{}{(3.669,1.392)}
\gp3point{gp mark 6}{}{(2.940,1.392)}
\gp3point{gp mark 6}{}{(2.210,1.392)}
\gp3point{gp mark 6}{}{(1.481,1.392)}
\gp3point{gp mark 6}{}{(0.751,1.392)}
\gp3point{gp mark 6}{}{(3.985,2.528)}
\gp3point{gp mark 6}{}{(3.158,2.528)}
\gp3point{gp mark 6}{}{(2.331,2.528)}
\gp3point{gp mark 6}{}{(1.503,2.528)}
\gp3point{gp mark 6}{}{(0.676,2.528)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(4.399,1.091)}
\gp3point{gp mark 7}{}{(5.783,1.091)}
\gp3point{gp mark 7}{}{(7.167,1.091)}
\gp3point{gp mark 7}{}{(5.292,2.928)}
\gp3point{gp mark 7}{}{(7.079,2.928)}
\gp3point{gp mark 7}{}{(4.399,1.091)}
\gp3point{gp mark 7}{}{(3.014,1.091)}
\gp3point{gp mark 7}{}{(1.630,1.091)}
\gp3point{gp mark 7}{}{(3.505,2.928)}
\gp3point{gp mark 7}{}{(1.718,2.928)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}


==> beta-116.tex <==
\begin{tikzpicture}[gnuplot,xscale=1.035]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Sun 10 Mar 2024 12:21:07 PM CDT
\tikzset{every node/.append style={font={\tiny}}}
\path (0.000,0.000) rectangle (8.890,3.810);
\fill [green, opacity=0.05] (0.460,0.368) rectangle (8.337,1.935);
\fill [red, opacity=0.05] (0.460,1.935) rectangle (8.337,3.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(8.337,0.368);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.368)--(4.219,0.368);
\draw[gp path] (4.399,0.368)--(4.579,0.368);
\node[gp node right] at (4.215,0.368) {$-0.6\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.890)--(8.337,0.890);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.890)--(4.219,0.890);
\draw[gp path] (4.399,0.890)--(4.579,0.890);
\node[gp node right] at (4.215,0.890) {$-0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.412)--(8.337,1.412);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.412)--(4.219,1.412);
\draw[gp path] (4.399,1.412)--(4.579,1.412);
\node[gp node right] at (4.215,1.412) {$-0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.934)--(8.337,1.934);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.934)--(4.219,1.934);
\draw[gp path] (4.399,1.934)--(4.579,1.934);
\node[gp node right] at (4.215,1.934) {$0\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.457)--(8.337,2.457);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.457)--(4.219,2.457);
\draw[gp path] (4.399,2.457)--(4.579,2.457);
\node[gp node right] at (4.215,2.457) {$0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.979)--(8.337,2.979);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.979)--(4.219,2.979);
\draw[gp path] (4.399,2.979)--(4.579,2.979);
\node[gp node right] at (4.215,2.979) {$0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.501)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.501)--(4.219,3.501);
\draw[gp path] (4.399,3.501)--(4.579,3.501);
\node[gp node right] at (4.215,3.501) {$0.6\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(0.460,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,1.935)--(0.460,1.755);
\draw[gp path] (0.460,1.935)--(0.460,2.115);
\node[gp node center] at (0.460,1.447) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.445,0.368)--(1.445,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.445,1.935)--(1.445,1.755);
\draw[gp path] (1.445,1.935)--(1.445,2.115);
% \node[gp node center] at (1.445,1.447) {$-1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.429,0.368)--(2.429,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.429,1.935)--(2.429,1.755);
\draw[gp path] (2.429,1.935)--(2.429,2.115);
\node[gp node center] at (2.429,1.447) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.414,0.368)--(3.414,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.414,1.935)--(3.414,1.755);
\draw[gp path] (3.414,1.935)--(3.414,2.115);
% \node[gp node center] at (3.414,1.447) {$-0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.399,1.755);
\draw[gp path] (4.399,1.935)--(4.399,2.115);
\node[gp node center] at (4.399,1.447) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.383,0.368)--(5.383,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.383,1.935)--(5.383,1.755);
\draw[gp path] (5.383,1.935)--(5.383,2.115);
% \node[gp node center] at (5.383,1.447) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.368,0.368)--(6.368,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.368,1.935)--(6.368,1.755);
\draw[gp path] (6.368,1.935)--(6.368,2.115);
\node[gp node center] at (6.368,1.447) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.352,0.368)--(7.352,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.352,1.935)--(7.352,1.755);
\draw[gp path] (7.352,1.935)--(7.352,2.115);
\node[gp node center] at (7.352,1.447) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.368)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,1.935)--(8.337,1.755);
\draw[gp path] (8.337,1.935)--(8.337,2.115);
\node[gp node center] at (8.337,1.447) {$2$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(4.399,0.666)}
\gp3point{gp mark 1}{}{(4.696,1.277)}
\gp3point{gp mark 1}{}{(5.210,1.284)}
\gp3point{gp mark 1}{}{(5.680,1.285)}
\gp3point{gp mark 1}{}{(6.138,1.285)}
\gp3point{gp mark 1}{}{(6.590,1.285)}
\gp3point{gp mark 1}{}{(7.039,1.284)}
\gp3point{gp mark 1}{}{(7.487,1.284)}
\gp3point{gp mark 1}{}{(7.934,1.283)}
\gp3point{gp mark 1}{}{(4.399,3.197)}
\gp3point{gp mark 1}{}{(4.399,2.568)}
\gp3point{gp mark 1}{}{(4.941,2.562)}
\gp3point{gp mark 1}{}{(5.410,2.561)}
\gp3point{gp mark 1}{}{(5.856,2.561)}
\gp3point{gp mark 1}{}{(6.295,2.561)}
\gp3point{gp mark 1}{}{(6.730,2.562)}
\gp3point{gp mark 1}{}{(7.163,2.562)}
\gp3point{gp mark 1}{}{(7.595,2.562)}
\gp3point{gp mark 1}{}{(8.027,2.563)}
\gp3point{gp mark 1}{}{(4.399,0.666)}
\gp3point{gp mark 1}{}{(4.101,1.277)}
\gp3point{gp mark 1}{}{(3.587,1.284)}
\gp3point{gp mark 1}{}{(3.117,1.285)}
\gp3point{gp mark 1}{}{(2.659,1.285)}
\gp3point{gp mark 1}{}{(2.207,1.285)}
\gp3point{gp mark 1}{}{(1.758,1.284)}
\gp3point{gp mark 1}{}{(1.310,1.284)}
\gp3point{gp mark 1}{}{(0.863,1.283)}
\gp3point{gp mark 1}{}{(4.399,3.197)}
\gp3point{gp mark 1}{}{(4.399,2.568)}
\gp3point{gp mark 1}{}{(3.856,2.562)}
\gp3point{gp mark 1}{}{(3.387,2.561)}
\gp3point{gp mark 1}{}{(2.941,2.561)}
\gp3point{gp mark 1}{}{(2.502,2.561)}
\gp3point{gp mark 1}{}{(2.067,2.562)}
\gp3point{gp mark 1}{}{(1.634,2.562)}
\gp3point{gp mark 1}{}{(1.202,2.562)}
\gp3point{gp mark 1}{}{(0.770,2.563)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(4.399,1.173)}
\gp3point{gp mark 2}{}{(4.789,1.287)}
\gp3point{gp mark 2}{}{(5.269,1.324)}
\gp3point{gp mark 2}{}{(5.735,1.331)}
\gp3point{gp mark 2}{}{(6.196,1.333)}
\gp3point{gp mark 2}{}{(6.654,1.334)}
\gp3point{gp mark 2}{}{(7.111,1.335)}
\gp3point{gp mark 2}{}{(7.567,1.335)}
\gp3point{gp mark 2}{}{(8.022,1.335)}
\gp3point{gp mark 2}{}{(4.555,2.630)}
\gp3point{gp mark 2}{}{(5.009,2.535)}
\gp3point{gp mark 2}{}{(5.467,2.521)}
\gp3point{gp mark 2}{}{(5.916,2.517)}
\gp3point{gp mark 2}{}{(6.360,2.516)}
\gp3point{gp mark 2}{}{(6.803,2.515)}
\gp3point{gp mark 2}{}{(7.245,2.514)}
\gp3point{gp mark 2}{}{(7.687,2.514)}
\gp3point{gp mark 2}{}{(8.128,2.514)}
\gp3point{gp mark 2}{}{(4.399,1.173)}
\gp3point{gp mark 2}{}{(4.008,1.287)}
\gp3point{gp mark 2}{}{(3.528,1.324)}
\gp3point{gp mark 2}{}{(3.062,1.331)}
\gp3point{gp mark 2}{}{(2.601,1.333)}
\gp3point{gp mark 2}{}{(2.143,1.334)}
\gp3point{gp mark 2}{}{(1.686,1.335)}
\gp3point{gp mark 2}{}{(1.230,1.335)}
\gp3point{gp mark 2}{}{(0.775,1.335)}
\gp3point{gp mark 2}{}{(4.242,2.630)}
\gp3point{gp mark 2}{}{(3.788,2.535)}
\gp3point{gp mark 2}{}{(3.330,2.521)}
\gp3point{gp mark 2}{}{(2.881,2.517)}
\gp3point{gp mark 2}{}{(2.437,2.516)}
\gp3point{gp mark 2}{}{(1.994,2.515)}
\gp3point{gp mark 2}{}{(1.552,2.514)}
\gp3point{gp mark 2}{}{(1.110,2.514)}
\gp3point{gp mark 2}{}{(0.669,2.514)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(4.399,1.311)}
\gp3point{gp mark 3}{}{(4.847,1.351)}
\gp3point{gp mark 3}{}{(5.331,1.369)}
\gp3point{gp mark 3}{}{(5.812,1.374)}
\gp3point{gp mark 3}{}{(6.290,1.375)}
\gp3point{gp mark 3}{}{(6.767,1.376)}
\gp3point{gp mark 3}{}{(7.244,1.377)}
\gp3point{gp mark 3}{}{(7.720,1.377)}
\gp3point{gp mark 3}{}{(8.196,1.377)}
\gp3point{gp mark 3}{}{(4.608,2.527)}
\gp3point{gp mark 3}{}{(5.071,2.490)}
\gp3point{gp mark 3}{}{(5.542,2.481)}
\gp3point{gp mark 3}{}{(6.009,2.479)}
\gp3point{gp mark 3}{}{(6.475,2.478)}
\gp3point{gp mark 3}{}{(6.940,2.477)}
\gp3point{gp mark 3}{}{(7.404,2.477)}
\gp3point{gp mark 3}{}{(7.868,2.476)}
\gp3point{gp mark 3}{}{(8.332,2.476)}
\gp3point{gp mark 3}{}{(4.399,1.311)}
\gp3point{gp mark 3}{}{(3.950,1.351)}
\gp3point{gp mark 3}{}{(3.466,1.369)}
\gp3point{gp mark 3}{}{(2.985,1.374)}
\gp3point{gp mark 3}{}{(2.507,1.375)}
\gp3point{gp mark 3}{}{(2.030,1.376)}
\gp3point{gp mark 3}{}{(1.553,1.377)}
\gp3point{gp mark 3}{}{(1.077,1.377)}
\gp3point{gp mark 3}{}{(0.601,1.377)}
\gp3point{gp mark 3}{}{(4.189,2.527)}
\gp3point{gp mark 3}{}{(3.726,2.490)}
\gp3point{gp mark 3}{}{(3.255,2.481)}
\gp3point{gp mark 3}{}{(2.788,2.479)}
\gp3point{gp mark 3}{}{(2.322,2.478)}
\gp3point{gp mark 3}{}{(1.857,2.477)}
\gp3point{gp mark 3}{}{(1.393,2.477)}
\gp3point{gp mark 3}{}{(0.929,2.476)}
\gp3point{gp mark 3}{}{(0.465,2.476)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(4.399,1.366)}
\gp3point{gp mark 4}{}{(4.908,1.385)}
\gp3point{gp mark 4}{}{(5.435,1.394)}
\gp3point{gp mark 4}{}{(5.960,1.396)}
\gp3point{gp mark 4}{}{(6.484,1.397)}
\gp3point{gp mark 4}{}{(7.007,1.397)}
\gp3point{gp mark 4}{}{(7.530,1.397)}
\gp3point{gp mark 4}{}{(8.053,1.397)}
\gp3point{gp mark 4}{}{(4.646,2.486)}
\gp3point{gp mark 4}{}{(5.162,2.469)}
\gp3point{gp mark 4}{}{(5.682,2.464)}
\gp3point{gp mark 4}{}{(6.201,2.463)}
\gp3point{gp mark 4}{}{(6.718,2.462)}
\gp3point{gp mark 4}{}{(7.235,2.462)}
\gp3point{gp mark 4}{}{(7.752,2.462)}
\gp3point{gp mark 4}{}{(8.269,2.462)}
\gp3point{gp mark 4}{}{(4.399,1.366)}
\gp3point{gp mark 4}{}{(3.889,1.385)}
\gp3point{gp mark 4}{}{(3.362,1.394)}
\gp3point{gp mark 4}{}{(2.837,1.396)}
\gp3point{gp mark 4}{}{(2.313,1.397)}
\gp3point{gp mark 4}{}{(1.790,1.397)}
\gp3point{gp mark 4}{}{(1.267,1.397)}
\gp3point{gp mark 4}{}{(0.744,1.397)}
\gp3point{gp mark 4}{}{(4.151,2.486)}
\gp3point{gp mark 4}{}{(3.635,2.469)}
\gp3point{gp mark 4}{}{(3.115,2.464)}
\gp3point{gp mark 4}{}{(2.596,2.463)}
\gp3point{gp mark 4}{}{(2.079,2.462)}
\gp3point{gp mark 4}{}{(1.562,2.462)}
\gp3point{gp mark 4}{}{(1.045,2.462)}
\gp3point{gp mark 4}{}{(0.528,2.462)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.399,1.358)}
\gp3point{gp mark 5}{}{(5.026,1.368)}
\gp3point{gp mark 5}{}{(5.662,1.372)}
\gp3point{gp mark 5}{}{(6.297,1.373)}
\gp3point{gp mark 5}{}{(6.932,1.373)}
\gp3point{gp mark 5}{}{(7.567,1.374)}
\gp3point{gp mark 5}{}{(8.201,1.374)}
\gp3point{gp mark 5}{}{(4.716,2.510)}
\gp3point{gp mark 5}{}{(5.363,2.501)}
\gp3point{gp mark 5}{}{(6.011,2.499)}
\gp3point{gp mark 5}{}{(6.659,2.498)}
\gp3point{gp mark 5}{}{(7.306,2.498)}
\gp3point{gp mark 5}{}{(7.952,2.498)}
\gp3point{gp mark 5}{}{(4.399,1.358)}
\gp3point{gp mark 5}{}{(3.771,1.368)}
\gp3point{gp mark 5}{}{(3.135,1.372)}
\gp3point{gp mark 5}{}{(2.500,1.373)}
\gp3point{gp mark 5}{}{(1.865,1.373)}
\gp3point{gp mark 5}{}{(1.230,1.374)}
\gp3point{gp mark 5}{}{(0.596,1.374)}
\gp3point{gp mark 5}{}{(4.081,2.510)}
\gp3point{gp mark 5}{}{(3.434,2.501)}
\gp3point{gp mark 5}{}{(2.786,2.499)}
\gp3point{gp mark 5}{}{(2.138,2.498)}
\gp3point{gp mark 5}{}{(1.491,2.498)}
\gp3point{gp mark 5}{}{(0.845,2.498)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(4.399,1.256)}
\gp3point{gp mark 6}{}{(5.296,1.261)}
\gp3point{gp mark 6}{}{(6.198,1.263)}
\gp3point{gp mark 6}{}{(7.100,1.264)}
\gp3point{gp mark 6}{}{(8.001,1.264)}
\gp3point{gp mark 6}{}{(4.888,2.648)}
\gp3point{gp mark 6}{}{(5.874,2.643)}
\gp3point{gp mark 6}{}{(6.860,2.642)}
\gp3point{gp mark 6}{}{(7.846,2.642)}
\gp3point{gp mark 6}{}{(4.399,1.256)}
\gp3point{gp mark 6}{}{(3.501,1.261)}
\gp3point{gp mark 6}{}{(2.599,1.263)}
\gp3point{gp mark 6}{}{(1.697,1.264)}
\gp3point{gp mark 6}{}{(0.796,1.264)}
\gp3point{gp mark 6}{}{(3.909,2.648)}
\gp3point{gp mark 6}{}{(2.923,2.643)}
\gp3point{gp mark 6}{}{(1.937,2.642)}
\gp3point{gp mark 6}{}{(0.951,2.642)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(4.399,1.026)}
\gp3point{gp mark 7}{}{(5.880,1.029)}
\gp3point{gp mark 7}{}{(7.364,1.030)}
\gp3point{gp mark 7}{}{(5.332,2.978)}
\gp3point{gp mark 7}{}{(7.203,2.975)}
\gp3point{gp mark 7}{}{(4.399,1.026)}
\gp3point{gp mark 7}{}{(2.917,1.029)}
\gp3point{gp mark 7}{}{(1.433,1.030)}
\gp3point{gp mark 7}{}{(3.465,2.978)}
\gp3point{gp mark 7}{}{(1.594,2.975)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}


==> beta-132.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Sun 10 Mar 2024 12:21:07 PM CDT
\tikzset{every node/.append style={font={\tiny}}}
\path (0.000,0.000) rectangle (8.890,3.810);
\fill [green, opacity=0.05] (0.460,0.368) rectangle (8.337,1.935);
\fill [red, opacity=0.05] (0.460,1.935) rectangle (8.337,3.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(8.337,0.368);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.368)--(4.219,0.368);
\draw[gp path] (4.399,0.368)--(4.579,0.368);
\node[gp node right] at (4.215,0.368) {$-0.6\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.890)--(8.337,0.890);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.890)--(4.219,0.890);
\draw[gp path] (4.399,0.890)--(4.579,0.890);
\node[gp node right] at (4.215,0.890) {$-0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.412)--(8.337,1.412);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.412)--(4.219,1.412);
\draw[gp path] (4.399,1.412)--(4.579,1.412);
\node[gp node right] at (4.215,1.412) {$-0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.934)--(8.337,1.934);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.934)--(4.219,1.934);
\draw[gp path] (4.399,1.934)--(4.579,1.934);
\node[gp node right] at (4.215,1.934) {$0\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.457)--(8.337,2.457);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.457)--(4.219,2.457);
\draw[gp path] (4.399,2.457)--(4.579,2.457);
\node[gp node right] at (4.215,2.457) {$0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.979)--(8.337,2.979);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.979)--(4.219,2.979);
\draw[gp path] (4.399,2.979)--(4.579,2.979);
\node[gp node right] at (4.215,2.979) {$0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.501)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.501)--(4.219,3.501);
\draw[gp path] (4.399,3.501)--(4.579,3.501);
\node[gp node right] at (4.215,3.501) {$0.6\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(0.460,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,1.935)--(0.460,1.755);
\draw[gp path] (0.460,1.935)--(0.460,2.115);
\node[gp node center] at (0.460,1.447) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.445,0.368)--(1.445,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.445,1.935)--(1.445,1.755);
\draw[gp path] (1.445,1.935)--(1.445,2.115);
% \node[gp node center] at (1.445,1.447) {$-1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.429,0.368)--(2.429,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.429,1.935)--(2.429,1.755);
\draw[gp path] (2.429,1.935)--(2.429,2.115);
\node[gp node center] at (2.429,1.447) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.414,0.368)--(3.414,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.414,1.935)--(3.414,1.755);
\draw[gp path] (3.414,1.935)--(3.414,2.115);
% \node[gp node center] at (3.414,1.447) {$-0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.399,1.755);
\draw[gp path] (4.399,1.935)--(4.399,2.115);
\node[gp node center] at (4.399,1.447) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.383,0.368)--(5.383,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.383,1.935)--(5.383,1.755);
\draw[gp path] (5.383,1.935)--(5.383,2.115);
% \node[gp node center] at (5.383,1.447) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.368,0.368)--(6.368,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.368,1.935)--(6.368,1.755);
\draw[gp path] (6.368,1.935)--(6.368,2.115);
\node[gp node center] at (6.368,1.447) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.352,0.368)--(7.352,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.352,1.935)--(7.352,1.755);
\draw[gp path] (7.352,1.935)--(7.352,2.115);
% \node[gp node center] at (7.352,1.447) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.368)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,1.935)--(8.337,1.755);
\draw[gp path] (8.337,1.935)--(8.337,2.115);
\node[gp node center] at (8.337,1.447) {$2$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(4.399,1.533)}
\gp3point{gp mark 1}{}{(4.595,1.579)}
\gp3point{gp mark 1}{}{(4.831,1.597)}
\gp3point{gp mark 1}{}{(5.062,1.602)}
\gp3point{gp mark 1}{}{(5.290,1.603)}
\gp3point{gp mark 1}{}{(5.517,1.604)}
\gp3point{gp mark 1}{}{(5.744,1.604)}
\gp3point{gp mark 1}{}{(5.970,1.604)}
\gp3point{gp mark 1}{}{(6.196,1.604)}
\gp3point{gp mark 1}{}{(6.421,1.604)}
\gp3point{gp mark 1}{}{(6.647,1.604)}
\gp3point{gp mark 1}{}{(6.873,1.604)}
\gp3point{gp mark 1}{}{(7.098,1.604)}
\gp3point{gp mark 1}{}{(7.323,1.604)}
\gp3point{gp mark 1}{}{(7.548,1.604)}
\gp3point{gp mark 1}{}{(7.774,1.604)}
\gp3point{gp mark 1}{}{(7.999,1.604)}
\gp3point{gp mark 1}{}{(8.224,1.603)}
\gp3point{gp mark 1}{}{(4.484,2.312)}
\gp3point{gp mark 1}{}{(4.708,2.272)}
\gp3point{gp mark 1}{}{(4.938,2.263)}
\gp3point{gp mark 1}{}{(5.163,2.261)}
\gp3point{gp mark 1}{}{(5.388,2.260)}
\gp3point{gp mark 1}{}{(5.611,2.260)}
\gp3point{gp mark 1}{}{(5.833,2.260)}
\gp3point{gp mark 1}{}{(6.056,2.259)}
\gp3point{gp mark 1}{}{(6.278,2.259)}
\gp3point{gp mark 1}{}{(6.500,2.259)}
\gp3point{gp mark 1}{}{(6.722,2.259)}
\gp3point{gp mark 1}{}{(6.944,2.259)}
\gp3point{gp mark 1}{}{(7.166,2.260)}
\gp3point{gp mark 1}{}{(7.387,2.260)}
\gp3point{gp mark 1}{}{(7.609,2.260)}
\gp3point{gp mark 1}{}{(7.831,2.260)}
\gp3point{gp mark 1}{}{(8.052,2.260)}
\gp3point{gp mark 1}{}{(8.274,2.260)}
\gp3point{gp mark 1}{}{(4.399,1.533)}
\gp3point{gp mark 1}{}{(4.202,1.579)}
\gp3point{gp mark 1}{}{(3.966,1.597)}
\gp3point{gp mark 1}{}{(3.735,1.602)}
\gp3point{gp mark 1}{}{(3.507,1.603)}
\gp3point{gp mark 1}{}{(3.280,1.604)}
\gp3point{gp mark 1}{}{(3.053,1.604)}
\gp3point{gp mark 1}{}{(2.827,1.604)}
\gp3point{gp mark 1}{}{(2.601,1.604)}
\gp3point{gp mark 1}{}{(2.376,1.604)}
\gp3point{gp mark 1}{}{(2.150,1.604)}
\gp3point{gp mark 1}{}{(1.924,1.604)}
\gp3point{gp mark 1}{}{(1.699,1.604)}
\gp3point{gp mark 1}{}{(1.474,1.604)}
\gp3point{gp mark 1}{}{(1.249,1.604)}
\gp3point{gp mark 1}{}{(1.023,1.604)}
\gp3point{gp mark 1}{}{(0.798,1.604)}
\gp3point{gp mark 1}{}{(0.573,1.603)}
\gp3point{gp mark 1}{}{(4.313,2.312)}
\gp3point{gp mark 1}{}{(4.089,2.272)}
\gp3point{gp mark 1}{}{(3.859,2.263)}
\gp3point{gp mark 1}{}{(3.634,2.261)}
\gp3point{gp mark 1}{}{(3.409,2.260)}
\gp3point{gp mark 1}{}{(3.186,2.260)}
\gp3point{gp mark 1}{}{(2.964,2.260)}
\gp3point{gp mark 1}{}{(2.741,2.259)}
\gp3point{gp mark 1}{}{(2.519,2.259)}
\gp3point{gp mark 1}{}{(2.297,2.259)}
\gp3point{gp mark 1}{}{(2.075,2.259)}
\gp3point{gp mark 1}{}{(1.853,2.259)}
\gp3point{gp mark 1}{}{(1.631,2.260)}
\gp3point{gp mark 1}{}{(1.410,2.260)}
\gp3point{gp mark 1}{}{(1.188,2.260)}
\gp3point{gp mark 1}{}{(0.966,2.260)}
\gp3point{gp mark 1}{}{(0.745,2.260)}
\gp3point{gp mark 1}{}{(0.523,2.260)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(4.399,1.594)}
\gp3point{gp mark 2}{}{(4.623,1.610)}
\gp3point{gp mark 2}{}{(4.862,1.619)}
\gp3point{gp mark 2}{}{(5.101,1.621)}
\gp3point{gp mark 2}{}{(5.338,1.622)}
\gp3point{gp mark 2}{}{(5.575,1.623)}
\gp3point{gp mark 2}{}{(5.812,1.623)}
\gp3point{gp mark 2}{}{(6.049,1.623)}
\gp3point{gp mark 2}{}{(6.285,1.623)}
\gp3point{gp mark 2}{}{(6.522,1.623)}
\gp3point{gp mark 2}{}{(6.758,1.623)}
\gp3point{gp mark 2}{}{(6.994,1.623)}
\gp3point{gp mark 2}{}{(7.230,1.623)}
\gp3point{gp mark 2}{}{(7.467,1.623)}
\gp3point{gp mark 2}{}{(7.703,1.623)}
\gp3point{gp mark 2}{}{(7.939,1.623)}
\gp3point{gp mark 2}{}{(8.175,1.624)}
\gp3point{gp mark 2}{}{(4.506,2.265)}
\gp3point{gp mark 2}{}{(4.738,2.249)}
\gp3point{gp mark 2}{}{(4.974,2.244)}
\gp3point{gp mark 2}{}{(5.209,2.243)}
\gp3point{gp mark 2}{}{(5.443,2.242)}
\gp3point{gp mark 2}{}{(5.677,2.242)}
\gp3point{gp mark 2}{}{(5.911,2.242)}
\gp3point{gp mark 2}{}{(6.144,2.242)}
\gp3point{gp mark 2}{}{(6.378,2.241)}
\gp3point{gp mark 2}{}{(6.611,2.241)}
\gp3point{gp mark 2}{}{(6.844,2.241)}
\gp3point{gp mark 2}{}{(7.078,2.241)}
\gp3point{gp mark 2}{}{(7.311,2.241)}
\gp3point{gp mark 2}{}{(7.544,2.241)}
\gp3point{gp mark 2}{}{(7.777,2.241)}
\gp3point{gp mark 2}{}{(8.011,2.241)}
\gp3point{gp mark 2}{}{(8.244,2.241)}
\gp3point{gp mark 2}{}{(4.399,1.594)}
\gp3point{gp mark 2}{}{(4.174,1.610)}
\gp3point{gp mark 2}{}{(3.935,1.619)}
\gp3point{gp mark 2}{}{(3.696,1.621)}
\gp3point{gp mark 2}{}{(3.459,1.622)}
\gp3point{gp mark 2}{}{(3.222,1.623)}
\gp3point{gp mark 2}{}{(2.985,1.623)}
\gp3point{gp mark 2}{}{(2.748,1.623)}
\gp3point{gp mark 2}{}{(2.512,1.623)}
\gp3point{gp mark 2}{}{(2.275,1.623)}
\gp3point{gp mark 2}{}{(2.039,1.623)}
\gp3point{gp mark 2}{}{(1.803,1.623)}
\gp3point{gp mark 2}{}{(1.567,1.623)}
\gp3point{gp mark 2}{}{(1.330,1.623)}
\gp3point{gp mark 2}{}{(1.094,1.623)}
\gp3point{gp mark 2}{}{(0.858,1.623)}
\gp3point{gp mark 2}{}{(0.622,1.624)}
\gp3point{gp mark 2}{}{(4.291,2.265)}
\gp3point{gp mark 2}{}{(4.059,2.249)}
\gp3point{gp mark 2}{}{(3.823,2.244)}
\gp3point{gp mark 2}{}{(3.588,2.243)}
\gp3point{gp mark 2}{}{(3.354,2.242)}
\gp3point{gp mark 2}{}{(3.120,2.242)}
\gp3point{gp mark 2}{}{(2.886,2.242)}
\gp3point{gp mark 2}{}{(2.653,2.242)}
\gp3point{gp mark 2}{}{(2.419,2.241)}
\gp3point{gp mark 2}{}{(2.186,2.241)}
\gp3point{gp mark 2}{}{(1.953,2.241)}
\gp3point{gp mark 2}{}{(1.719,2.241)}
\gp3point{gp mark 2}{}{(1.486,2.241)}
\gp3point{gp mark 2}{}{(1.253,2.241)}
\gp3point{gp mark 2}{}{(1.020,2.241)}
\gp3point{gp mark 2}{}{(0.786,2.241)}
\gp3point{gp mark 2}{}{(0.553,2.241)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(4.399,1.615)}
\gp3point{gp mark 3}{}{(4.653,1.623)}
\gp3point{gp mark 3}{}{(4.915,1.627)}
\gp3point{gp mark 3}{}{(5.177,1.628)}
\gp3point{gp mark 3}{}{(5.438,1.629)}
\gp3point{gp mark 3}{}{(5.699,1.629)}
\gp3point{gp mark 3}{}{(5.960,1.629)}
\gp3point{gp mark 3}{}{(6.220,1.629)}
\gp3point{gp mark 3}{}{(6.481,1.629)}
\gp3point{gp mark 3}{}{(6.742,1.629)}
\gp3point{gp mark 3}{}{(7.002,1.629)}
\gp3point{gp mark 3}{}{(7.263,1.629)}
\gp3point{gp mark 3}{}{(7.523,1.629)}
\gp3point{gp mark 3}{}{(7.784,1.629)}
\gp3point{gp mark 3}{}{(8.044,1.629)}
\gp3point{gp mark 3}{}{(8.305,1.629)}
\gp3point{gp mark 3}{}{(4.523,2.248)}
\gp3point{gp mark 3}{}{(4.782,2.241)}
\gp3point{gp mark 3}{}{(5.042,2.239)}
\gp3point{gp mark 3}{}{(5.302,2.238)}
\gp3point{gp mark 3}{}{(5.562,2.238)}
\gp3point{gp mark 3}{}{(5.821,2.237)}
\gp3point{gp mark 3}{}{(6.080,2.237)}
\gp3point{gp mark 3}{}{(6.339,2.237)}
\gp3point{gp mark 3}{}{(6.598,2.237)}
\gp3point{gp mark 3}{}{(6.857,2.237)}
\gp3point{gp mark 3}{}{(7.116,2.237)}
\gp3point{gp mark 3}{}{(7.375,2.237)}
\gp3point{gp mark 3}{}{(7.634,2.237)}
\gp3point{gp mark 3}{}{(7.893,2.237)}
\gp3point{gp mark 3}{}{(8.152,2.237)}
\gp3point{gp mark 3}{}{(4.399,1.615)}
\gp3point{gp mark 3}{}{(4.144,1.623)}
\gp3point{gp mark 3}{}{(3.882,1.627)}
\gp3point{gp mark 3}{}{(3.620,1.628)}
\gp3point{gp mark 3}{}{(3.359,1.629)}
\gp3point{gp mark 3}{}{(3.098,1.629)}
\gp3point{gp mark 3}{}{(2.837,1.629)}
\gp3point{gp mark 3}{}{(2.577,1.629)}
\gp3point{gp mark 3}{}{(2.316,1.629)}
\gp3point{gp mark 3}{}{(2.055,1.629)}
\gp3point{gp mark 3}{}{(1.795,1.629)}
\gp3point{gp mark 3}{}{(1.534,1.629)}
\gp3point{gp mark 3}{}{(1.274,1.629)}
\gp3point{gp mark 3}{}{(1.013,1.629)}
\gp3point{gp mark 3}{}{(0.753,1.629)}
\gp3point{gp mark 3}{}{(0.492,1.629)}
\gp3point{gp mark 3}{}{(4.274,2.248)}
\gp3point{gp mark 3}{}{(4.015,2.241)}
\gp3point{gp mark 3}{}{(3.755,2.239)}
\gp3point{gp mark 3}{}{(3.495,2.238)}
\gp3point{gp mark 3}{}{(3.235,2.238)}
\gp3point{gp mark 3}{}{(2.976,2.237)}
\gp3point{gp mark 3}{}{(2.717,2.237)}
\gp3point{gp mark 3}{}{(2.458,2.237)}
\gp3point{gp mark 3}{}{(2.199,2.237)}
\gp3point{gp mark 3}{}{(1.940,2.237)}
\gp3point{gp mark 3}{}{(1.681,2.237)}
\gp3point{gp mark 3}{}{(1.422,2.237)}
\gp3point{gp mark 3}{}{(1.163,2.237)}
\gp3point{gp mark 3}{}{(0.904,2.237)}
\gp3point{gp mark 3}{}{(0.645,2.237)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(4.399,1.600)}
\gp3point{gp mark 4}{}{(4.714,1.604)}
\gp3point{gp mark 4}{}{(5.033,1.606)}
\gp3point{gp mark 4}{}{(5.352,1.607)}
\gp3point{gp mark 4}{}{(5.671,1.607)}
\gp3point{gp mark 4}{}{(5.989,1.607)}
\gp3point{gp mark 4}{}{(6.308,1.607)}
\gp3point{gp mark 4}{}{(6.626,1.607)}
\gp3point{gp mark 4}{}{(6.945,1.607)}
\gp3point{gp mark 4}{}{(7.263,1.607)}
\gp3point{gp mark 4}{}{(7.582,1.607)}
\gp3point{gp mark 4}{}{(7.900,1.607)}
\gp3point{gp mark 4}{}{(8.218,1.607)}
\gp3point{gp mark 4}{}{(4.557,2.268)}
\gp3point{gp mark 4}{}{(4.878,2.264)}
\gp3point{gp mark 4}{}{(5.200,2.263)}
\gp3point{gp mark 4}{}{(5.522,2.263)}
\gp3point{gp mark 4}{}{(5.844,2.263)}
\gp3point{gp mark 4}{}{(6.166,2.263)}
\gp3point{gp mark 4}{}{(6.487,2.263)}
\gp3point{gp mark 4}{}{(6.809,2.263)}
\gp3point{gp mark 4}{}{(7.130,2.263)}
\gp3point{gp mark 4}{}{(7.452,2.263)}
\gp3point{gp mark 4}{}{(7.773,2.263)}
\gp3point{gp mark 4}{}{(8.095,2.263)}
\gp3point{gp mark 4}{}{(4.399,1.600)}
\gp3point{gp mark 4}{}{(4.083,1.604)}
\gp3point{gp mark 4}{}{(3.764,1.606)}
\gp3point{gp mark 4}{}{(3.445,1.607)}
\gp3point{gp mark 4}{}{(3.126,1.607)}
\gp3point{gp mark 4}{}{(2.808,1.607)}
\gp3point{gp mark 4}{}{(2.489,1.607)}
\gp3point{gp mark 4}{}{(2.171,1.607)}
\gp3point{gp mark 4}{}{(1.852,1.607)}
\gp3point{gp mark 4}{}{(1.534,1.607)}
\gp3point{gp mark 4}{}{(1.215,1.607)}
\gp3point{gp mark 4}{}{(0.897,1.607)}
\gp3point{gp mark 4}{}{(0.579,1.607)}
\gp3point{gp mark 4}{}{(4.240,2.268)}
\gp3point{gp mark 4}{}{(3.919,2.264)}
\gp3point{gp mark 4}{}{(3.597,2.263)}
\gp3point{gp mark 4}{}{(3.275,2.263)}
\gp3point{gp mark 4}{}{(2.953,2.263)}
\gp3point{gp mark 4}{}{(2.631,2.263)}
\gp3point{gp mark 4}{}{(2.310,2.263)}
\gp3point{gp mark 4}{}{(1.988,2.263)}
\gp3point{gp mark 4}{}{(1.667,2.263)}
\gp3point{gp mark 4}{}{(1.345,2.263)}
\gp3point{gp mark 4}{}{(1.024,2.263)}
\gp3point{gp mark 4}{}{(0.702,2.263)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.399,1.525)}
\gp3point{gp mark 5}{}{(4.856,1.527)}
\gp3point{gp mark 5}{}{(5.316,1.528)}
\gp3point{gp mark 5}{}{(5.776,1.528)}
\gp3point{gp mark 5}{}{(6.235,1.528)}
\gp3point{gp mark 5}{}{(6.695,1.528)}
\gp3point{gp mark 5}{}{(7.154,1.528)}
\gp3point{gp mark 5}{}{(7.614,1.528)}
\gp3point{gp mark 5}{}{(8.073,1.528)}
\gp3point{gp mark 5}{}{(4.637,2.356)}
\gp3point{gp mark 5}{}{(5.118,2.354)}
\gp3point{gp mark 5}{}{(5.598,2.353)}
\gp3point{gp mark 5}{}{(6.079,2.353)}
\gp3point{gp mark 5}{}{(6.559,2.353)}
\gp3point{gp mark 5}{}{(7.040,2.353)}
\gp3point{gp mark 5}{}{(7.520,2.353)}
\gp3point{gp mark 5}{}{(8.000,2.353)}
\gp3point{gp mark 5}{}{(4.399,1.525)}
\gp3point{gp mark 5}{}{(3.941,1.527)}
\gp3point{gp mark 5}{}{(3.481,1.528)}
\gp3point{gp mark 5}{}{(3.021,1.528)}
\gp3point{gp mark 5}{}{(2.562,1.528)}
\gp3point{gp mark 5}{}{(2.102,1.528)}
\gp3point{gp mark 5}{}{(1.643,1.528)}
\gp3point{gp mark 5}{}{(1.183,1.528)}
\gp3point{gp mark 5}{}{(0.724,1.528)}
\gp3point{gp mark 5}{}{(4.160,2.356)}
\gp3point{gp mark 5}{}{(3.679,2.354)}
\gp3point{gp mark 5}{}{(3.199,2.353)}
\gp3point{gp mark 5}{}{(2.718,2.353)}
\gp3point{gp mark 5}{}{(2.238,2.353)}
\gp3point{gp mark 5}{}{(1.757,2.353)}
\gp3point{gp mark 5}{}{(1.277,2.353)}
\gp3point{gp mark 5}{}{(0.797,2.353)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(4.399,1.354)}
\gp3point{gp mark 6}{}{(5.175,1.355)}
\gp3point{gp mark 6}{}{(5.952,1.356)}
\gp3point{gp mark 6}{}{(6.730,1.356)}
\gp3point{gp mark 6}{}{(7.507,1.356)}
\gp3point{gp mark 6}{}{(8.285,1.356)}
\gp3point{gp mark 6}{}{(4.833,2.561)}
\gp3point{gp mark 6}{}{(5.705,2.560)}
\gp3point{gp mark 6}{}{(6.576,2.560)}
\gp3point{gp mark 6}{}{(7.447,2.560)}
\gp3point{gp mark 6}{}{(8.318,2.560)}
\gp3point{gp mark 6}{}{(4.399,1.354)}
\gp3point{gp mark 6}{}{(3.622,1.355)}
\gp3point{gp mark 6}{}{(2.845,1.356)}
\gp3point{gp mark 6}{}{(2.067,1.356)}
\gp3point{gp mark 6}{}{(1.290,1.356)}
\gp3point{gp mark 6}{}{(0.512,1.356)}
\gp3point{gp mark 6}{}{(3.964,2.561)}
\gp3point{gp mark 6}{}{(3.092,2.560)}
\gp3point{gp mark 6}{}{(2.221,2.560)}
\gp3point{gp mark 6}{}{(1.350,2.560)}
\gp3point{gp mark 6}{}{(0.479,2.560)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(4.399,1.075)}
\gp3point{gp mark 7}{}{(5.808,1.075)}
\gp3point{gp mark 7}{}{(7.217,1.076)}
\gp3point{gp mark 7}{}{(5.302,2.940)}
\gp3point{gp mark 7}{}{(7.110,2.940)}
\gp3point{gp mark 7}{}{(4.399,1.075)}
\gp3point{gp mark 7}{}{(2.989,1.075)}
\gp3point{gp mark 7}{}{(1.580,1.076)}
\gp3point{gp mark 7}{}{(3.495,2.940)}
\gp3point{gp mark 7}{}{(1.687,2.940)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}


==> beta-164.tex <==
\begin{tikzpicture}[gnuplot,xscale=1.035]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Sun 10 Mar 2024 12:21:07 PM CDT
\tikzset{every node/.append style={font={\tiny}}}
\path (0.000,0.000) rectangle (8.890,3.810);
\fill [green, opacity=0.05] (0.460,0.368) rectangle (8.337,1.935);
\fill [red, opacity=0.05] (0.460,1.935) rectangle (8.337,3.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(8.337,0.368);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.368)--(4.219,0.368);
\draw[gp path] (4.399,0.368)--(4.579,0.368);
\node[gp node right] at (4.215,0.368) {$-0.6\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.890)--(8.337,0.890);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.890)--(4.219,0.890);
\draw[gp path] (4.399,0.890)--(4.579,0.890);
\node[gp node right] at (4.215,0.890) {$-0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.412)--(8.337,1.412);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.412)--(4.219,1.412);
\draw[gp path] (4.399,1.412)--(4.579,1.412);
\node[gp node right] at (4.215,1.412) {$-0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.934)--(8.337,1.934);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.934)--(4.219,1.934);
\draw[gp path] (4.399,1.934)--(4.579,1.934);
\node[gp node right] at (4.215,1.934) {$0\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.457)--(8.337,2.457);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.457)--(4.219,2.457);
\draw[gp path] (4.399,2.457)--(4.579,2.457);
\node[gp node right] at (4.215,2.457) {$0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.979)--(8.337,2.979);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.979)--(4.219,2.979);
\draw[gp path] (4.399,2.979)--(4.579,2.979);
\node[gp node right] at (4.215,2.979) {$0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.501)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.501)--(4.219,3.501);
\draw[gp path] (4.399,3.501)--(4.579,3.501);
\node[gp node right] at (4.215,3.501) {$0.6\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(0.460,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,1.935)--(0.460,1.755);
\draw[gp path] (0.460,1.935)--(0.460,2.115);
\node[gp node center] at (0.460,1.447) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.445,0.368)--(1.445,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.445,1.935)--(1.445,1.755);
\draw[gp path] (1.445,1.935)--(1.445,2.115);
% \node[gp node center] at (1.445,1.447) {$-1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.429,0.368)--(2.429,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.429,1.935)--(2.429,1.755);
\draw[gp path] (2.429,1.935)--(2.429,2.115);
\node[gp node center] at (2.429,1.447) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.414,0.368)--(3.414,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.414,1.935)--(3.414,1.755);
\draw[gp path] (3.414,1.935)--(3.414,2.115);
% \node[gp node center] at (3.414,1.447) {$-0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.399,1.755);
\draw[gp path] (4.399,1.935)--(4.399,2.115);
\node[gp node center] at (4.399,1.447) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.383,0.368)--(5.383,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.383,1.935)--(5.383,1.755);
\draw[gp path] (5.383,1.935)--(5.383,2.115);
% \node[gp node center] at (5.383,1.447) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.368,0.368)--(6.368,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.368,1.935)--(6.368,1.755);
\draw[gp path] (6.368,1.935)--(6.368,2.115);
\node[gp node center] at (6.368,1.447) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.352,0.368)--(7.352,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.352,1.935)--(7.352,1.755);
\draw[gp path] (7.352,1.935)--(7.352,2.115);
% \node[gp node center] at (7.352,1.447) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.368)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,1.935)--(8.337,1.755);
\draw[gp path] (8.337,1.935)--(8.337,2.115);
\node[gp node center] at (8.337,1.447) {$2$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(4.399,1.749)}
\gp3point{gp mark 1}{}{(4.511,1.755)}
\gp3point{gp mark 1}{}{(4.630,1.760)}
\gp3point{gp mark 1}{}{(4.749,1.761)}
\gp3point{gp mark 1}{}{(4.867,1.762)}
\gp3point{gp mark 1}{}{(4.985,1.762)}
\gp3point{gp mark 1}{}{(5.103,1.762)}
\gp3point{gp mark 1}{}{(5.221,1.762)}
\gp3point{gp mark 1}{}{(5.339,1.762)}
\gp3point{gp mark 1}{}{(5.457,1.762)}
\gp3point{gp mark 1}{}{(5.574,1.762)}
\gp3point{gp mark 1}{}{(5.692,1.762)}
\gp3point{gp mark 1}{}{(5.810,1.762)}
\gp3point{gp mark 1}{}{(5.927,1.762)}
\gp3point{gp mark 1}{}{(6.045,1.762)}
\gp3point{gp mark 1}{}{(6.163,1.762)}
\gp3point{gp mark 1}{}{(6.280,1.762)}
\gp3point{gp mark 1}{}{(6.398,1.762)}
\gp3point{gp mark 1}{}{(6.516,1.762)}
\gp3point{gp mark 1}{}{(6.633,1.762)}
\gp3point{gp mark 1}{}{(6.751,1.762)}
\gp3point{gp mark 1}{}{(6.868,1.762)}
\gp3point{gp mark 1}{}{(6.986,1.762)}
\gp3point{gp mark 1}{}{(7.103,1.762)}
\gp3point{gp mark 1}{}{(7.221,1.762)}
\gp3point{gp mark 1}{}{(7.338,1.762)}
\gp3point{gp mark 1}{}{(7.456,1.762)}
\gp3point{gp mark 1}{}{(7.573,1.762)}
\gp3point{gp mark 1}{}{(7.690,1.762)}
\gp3point{gp mark 1}{}{(7.808,1.762)}
\gp3point{gp mark 1}{}{(7.925,1.762)}
\gp3point{gp mark 1}{}{(8.042,1.762)}
\gp3point{gp mark 1}{}{(8.160,1.762)}
\gp3point{gp mark 1}{}{(8.277,1.762)}
\gp3point{gp mark 1}{}{(4.453,2.116)}
\gp3point{gp mark 1}{}{(4.569,2.110)}
\gp3point{gp mark 1}{}{(4.687,2.107)}
\gp3point{gp mark 1}{}{(4.805,2.106)}
\gp3point{gp mark 1}{}{(4.923,2.106)}
\gp3point{gp mark 1}{}{(5.040,2.106)}
\gp3point{gp mark 1}{}{(5.157,2.106)}
\gp3point{gp mark 1}{}{(5.274,2.106)}
\gp3point{gp mark 1}{}{(5.391,2.106)}
\gp3point{gp mark 1}{}{(5.508,2.106)}
\gp3point{gp mark 1}{}{(5.625,2.106)}
\gp3point{gp mark 1}{}{(5.742,2.106)}
\gp3point{gp mark 1}{}{(5.859,2.106)}
\gp3point{gp mark 1}{}{(5.976,2.106)}
\gp3point{gp mark 1}{}{(6.093,2.106)}
\gp3point{gp mark 1}{}{(6.210,2.106)}
\gp3point{gp mark 1}{}{(6.327,2.106)}
\gp3point{gp mark 1}{}{(6.444,2.106)}
\gp3point{gp mark 1}{}{(6.561,2.106)}
\gp3point{gp mark 1}{}{(6.677,2.106)}
\gp3point{gp mark 1}{}{(6.794,2.106)}
\gp3point{gp mark 1}{}{(6.911,2.106)}
\gp3point{gp mark 1}{}{(7.028,2.106)}
\gp3point{gp mark 1}{}{(7.144,2.106)}
\gp3point{gp mark 1}{}{(7.261,2.106)}
\gp3point{gp mark 1}{}{(7.378,2.106)}
\gp3point{gp mark 1}{}{(7.495,2.106)}
\gp3point{gp mark 1}{}{(7.611,2.106)}
\gp3point{gp mark 1}{}{(7.728,2.106)}
\gp3point{gp mark 1}{}{(7.844,2.106)}
\gp3point{gp mark 1}{}{(7.961,2.106)}
\gp3point{gp mark 1}{}{(8.078,2.106)}
\gp3point{gp mark 1}{}{(8.194,2.106)}
\gp3point{gp mark 1}{}{(8.311,2.106)}
\gp3point{gp mark 1}{}{(4.399,1.749)}
\gp3point{gp mark 1}{}{(4.286,1.755)}
\gp3point{gp mark 1}{}{(4.167,1.760)}
\gp3point{gp mark 1}{}{(4.048,1.761)}
\gp3point{gp mark 1}{}{(3.930,1.762)}
\gp3point{gp mark 1}{}{(3.812,1.762)}
\gp3point{gp mark 1}{}{(3.694,1.762)}
\gp3point{gp mark 1}{}{(3.576,1.762)}
\gp3point{gp mark 1}{}{(3.458,1.762)}
\gp3point{gp mark 1}{}{(3.340,1.762)}
\gp3point{gp mark 1}{}{(3.223,1.762)}
\gp3point{gp mark 1}{}{(3.105,1.762)}
\gp3point{gp mark 1}{}{(2.987,1.762)}
\gp3point{gp mark 1}{}{(2.870,1.762)}
\gp3point{gp mark 1}{}{(2.752,1.762)}
\gp3point{gp mark 1}{}{(2.634,1.762)}
\gp3point{gp mark 1}{}{(2.517,1.762)}
\gp3point{gp mark 1}{}{(2.399,1.762)}
\gp3point{gp mark 1}{}{(2.281,1.762)}
\gp3point{gp mark 1}{}{(2.164,1.762)}
\gp3point{gp mark 1}{}{(2.046,1.762)}
\gp3point{gp mark 1}{}{(1.929,1.762)}
\gp3point{gp mark 1}{}{(1.811,1.762)}
\gp3point{gp mark 1}{}{(1.694,1.762)}
\gp3point{gp mark 1}{}{(1.576,1.762)}
\gp3point{gp mark 1}{}{(1.459,1.762)}
\gp3point{gp mark 1}{}{(1.341,1.762)}
\gp3point{gp mark 1}{}{(1.224,1.762)}
\gp3point{gp mark 1}{}{(1.107,1.762)}
\gp3point{gp mark 1}{}{(0.989,1.762)}
\gp3point{gp mark 1}{}{(0.872,1.762)}
\gp3point{gp mark 1}{}{(0.755,1.762)}
\gp3point{gp mark 1}{}{(0.637,1.762)}
\gp3point{gp mark 1}{}{(0.520,1.762)}
\gp3point{gp mark 1}{}{(4.344,2.116)}
\gp3point{gp mark 1}{}{(4.228,2.110)}
\gp3point{gp mark 1}{}{(4.110,2.107)}
\gp3point{gp mark 1}{}{(3.992,2.106)}
\gp3point{gp mark 1}{}{(3.874,2.106)}
\gp3point{gp mark 1}{}{(3.757,2.106)}
\gp3point{gp mark 1}{}{(3.640,2.106)}
\gp3point{gp mark 1}{}{(3.523,2.106)}
\gp3point{gp mark 1}{}{(3.406,2.106)}
\gp3point{gp mark 1}{}{(3.289,2.106)}
\gp3point{gp mark 1}{}{(3.172,2.106)}
\gp3point{gp mark 1}{}{(3.055,2.106)}
\gp3point{gp mark 1}{}{(2.938,2.106)}
\gp3point{gp mark 1}{}{(2.821,2.106)}
\gp3point{gp mark 1}{}{(2.704,2.106)}
\gp3point{gp mark 1}{}{(2.587,2.106)}
\gp3point{gp mark 1}{}{(2.470,2.106)}
\gp3point{gp mark 1}{}{(2.353,2.106)}
\gp3point{gp mark 1}{}{(2.236,2.106)}
\gp3point{gp mark 1}{}{(2.120,2.106)}
\gp3point{gp mark 1}{}{(2.003,2.106)}
\gp3point{gp mark 1}{}{(1.886,2.106)}
\gp3point{gp mark 1}{}{(1.769,2.106)}
\gp3point{gp mark 1}{}{(1.653,2.106)}
\gp3point{gp mark 1}{}{(1.536,2.106)}
\gp3point{gp mark 1}{}{(1.419,2.106)}
\gp3point{gp mark 1}{}{(1.302,2.106)}
\gp3point{gp mark 1}{}{(1.186,2.106)}
\gp3point{gp mark 1}{}{(1.069,2.106)}
\gp3point{gp mark 1}{}{(0.953,2.106)}
\gp3point{gp mark 1}{}{(0.836,2.106)}
\gp3point{gp mark 1}{}{(0.719,2.106)}
\gp3point{gp mark 1}{}{(0.603,2.106)}
\gp3point{gp mark 1}{}{(0.486,2.106)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(4.399,1.757)}
\gp3point{gp mark 2}{}{(4.526,1.760)}
\gp3point{gp mark 2}{}{(4.657,1.762)}
\gp3point{gp mark 2}{}{(4.787,1.763)}
\gp3point{gp mark 2}{}{(4.917,1.763)}
\gp3point{gp mark 2}{}{(5.048,1.763)}
\gp3point{gp mark 2}{}{(5.178,1.763)}
\gp3point{gp mark 2}{}{(5.308,1.763)}
\gp3point{gp mark 2}{}{(5.438,1.763)}
\gp3point{gp mark 2}{}{(5.568,1.763)}
\gp3point{gp mark 2}{}{(5.698,1.763)}
\gp3point{gp mark 2}{}{(5.828,1.763)}
\gp3point{gp mark 2}{}{(5.958,1.763)}
\gp3point{gp mark 2}{}{(6.089,1.763)}
\gp3point{gp mark 2}{}{(6.219,1.763)}
\gp3point{gp mark 2}{}{(6.349,1.763)}
\gp3point{gp mark 2}{}{(6.479,1.763)}
\gp3point{gp mark 2}{}{(6.609,1.763)}
\gp3point{gp mark 2}{}{(6.739,1.763)}
\gp3point{gp mark 2}{}{(6.869,1.763)}
\gp3point{gp mark 2}{}{(6.999,1.763)}
\gp3point{gp mark 2}{}{(7.129,1.763)}
\gp3point{gp mark 2}{}{(7.259,1.763)}
\gp3point{gp mark 2}{}{(7.389,1.763)}
\gp3point{gp mark 2}{}{(7.519,1.763)}
\gp3point{gp mark 2}{}{(7.649,1.763)}
\gp3point{gp mark 2}{}{(7.779,1.763)}
\gp3point{gp mark 2}{}{(7.909,1.763)}
\gp3point{gp mark 2}{}{(8.039,1.763)}
\gp3point{gp mark 2}{}{(8.169,1.764)}
\gp3point{gp mark 2}{}{(8.299,1.764)}
\gp3point{gp mark 2}{}{(4.461,2.110)}
\gp3point{gp mark 2}{}{(4.591,2.107)}
\gp3point{gp mark 2}{}{(4.721,2.106)}
\gp3point{gp mark 2}{}{(4.851,2.106)}
\gp3point{gp mark 2}{}{(4.981,2.105)}
\gp3point{gp mark 2}{}{(5.111,2.105)}
\gp3point{gp mark 2}{}{(5.240,2.105)}
\gp3point{gp mark 2}{}{(5.370,2.105)}
\gp3point{gp mark 2}{}{(5.500,2.105)}
\gp3point{gp mark 2}{}{(5.630,2.105)}
\gp3point{gp mark 2}{}{(5.759,2.105)}
\gp3point{gp mark 2}{}{(5.889,2.105)}
\gp3point{gp mark 2}{}{(6.019,2.105)}
\gp3point{gp mark 2}{}{(6.148,2.105)}
\gp3point{gp mark 2}{}{(6.278,2.105)}
\gp3point{gp mark 2}{}{(6.408,2.105)}
\gp3point{gp mark 2}{}{(6.537,2.105)}
\gp3point{gp mark 2}{}{(6.667,2.105)}
\gp3point{gp mark 2}{}{(6.797,2.105)}
\gp3point{gp mark 2}{}{(6.926,2.105)}
\gp3point{gp mark 2}{}{(7.056,2.105)}
\gp3point{gp mark 2}{}{(7.186,2.105)}
\gp3point{gp mark 2}{}{(7.315,2.105)}
\gp3point{gp mark 2}{}{(7.445,2.105)}
\gp3point{gp mark 2}{}{(7.574,2.105)}
\gp3point{gp mark 2}{}{(7.704,2.105)}
\gp3point{gp mark 2}{}{(7.834,2.105)}
\gp3point{gp mark 2}{}{(7.963,2.105)}
\gp3point{gp mark 2}{}{(8.093,2.105)}
\gp3point{gp mark 2}{}{(8.223,2.105)}
\gp3point{gp mark 2}{}{(4.399,1.757)}
\gp3point{gp mark 2}{}{(4.271,1.760)}
\gp3point{gp mark 2}{}{(4.140,1.762)}
\gp3point{gp mark 2}{}{(4.010,1.763)}
\gp3point{gp mark 2}{}{(3.880,1.763)}
\gp3point{gp mark 2}{}{(3.749,1.763)}
\gp3point{gp mark 2}{}{(3.619,1.763)}
\gp3point{gp mark 2}{}{(3.489,1.763)}
\gp3point{gp mark 2}{}{(3.359,1.763)}
\gp3point{gp mark 2}{}{(3.229,1.763)}
\gp3point{gp mark 2}{}{(3.099,1.763)}
\gp3point{gp mark 2}{}{(2.969,1.763)}
\gp3point{gp mark 2}{}{(2.839,1.763)}
\gp3point{gp mark 2}{}{(2.708,1.763)}
\gp3point{gp mark 2}{}{(2.578,1.763)}
\gp3point{gp mark 2}{}{(2.448,1.763)}
\gp3point{gp mark 2}{}{(2.318,1.763)}
\gp3point{gp mark 2}{}{(2.188,1.763)}
\gp3point{gp mark 2}{}{(2.058,1.763)}
\gp3point{gp mark 2}{}{(1.928,1.763)}
\gp3point{gp mark 2}{}{(1.798,1.763)}
\gp3point{gp mark 2}{}{(1.668,1.763)}
\gp3point{gp mark 2}{}{(1.538,1.763)}
\gp3point{gp mark 2}{}{(1.408,1.763)}
\gp3point{gp mark 2}{}{(1.278,1.763)}
\gp3point{gp mark 2}{}{(1.148,1.763)}
\gp3point{gp mark 2}{}{(1.018,1.763)}
\gp3point{gp mark 2}{}{(0.888,1.763)}
\gp3point{gp mark 2}{}{(0.758,1.763)}
\gp3point{gp mark 2}{}{(0.628,1.764)}
\gp3point{gp mark 2}{}{(0.498,1.764)}
\gp3point{gp mark 2}{}{(4.336,2.110)}
\gp3point{gp mark 2}{}{(4.206,2.107)}
\gp3point{gp mark 2}{}{(4.076,2.106)}
\gp3point{gp mark 2}{}{(3.946,2.106)}
\gp3point{gp mark 2}{}{(3.816,2.105)}
\gp3point{gp mark 2}{}{(3.686,2.105)}
\gp3point{gp mark 2}{}{(3.557,2.105)}
\gp3point{gp mark 2}{}{(3.427,2.105)}
\gp3point{gp mark 2}{}{(3.297,2.105)}
\gp3point{gp mark 2}{}{(3.167,2.105)}
\gp3point{gp mark 2}{}{(3.038,2.105)}
\gp3point{gp mark 2}{}{(2.908,2.105)}
\gp3point{gp mark 2}{}{(2.778,2.105)}
\gp3point{gp mark 2}{}{(2.649,2.105)}
\gp3point{gp mark 2}{}{(2.519,2.105)}
\gp3point{gp mark 2}{}{(2.389,2.105)}
\gp3point{gp mark 2}{}{(2.260,2.105)}
\gp3point{gp mark 2}{}{(2.130,2.105)}
\gp3point{gp mark 2}{}{(2.000,2.105)}
\gp3point{gp mark 2}{}{(1.871,2.105)}
\gp3point{gp mark 2}{}{(1.741,2.105)}
\gp3point{gp mark 2}{}{(1.611,2.105)}
\gp3point{gp mark 2}{}{(1.482,2.105)}
\gp3point{gp mark 2}{}{(1.352,2.105)}
\gp3point{gp mark 2}{}{(1.223,2.105)}
\gp3point{gp mark 2}{}{(1.093,2.105)}
\gp3point{gp mark 2}{}{(0.963,2.105)}
\gp3point{gp mark 2}{}{(0.834,2.105)}
\gp3point{gp mark 2}{}{(0.704,2.105)}
\gp3point{gp mark 2}{}{(0.574,2.105)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(4.399,1.744)}
\gp3point{gp mark 3}{}{(4.557,1.746)}
\gp3point{gp mark 3}{}{(4.717,1.747)}
\gp3point{gp mark 3}{}{(4.876,1.747)}
\gp3point{gp mark 3}{}{(5.036,1.747)}
\gp3point{gp mark 3}{}{(5.196,1.747)}
\gp3point{gp mark 3}{}{(5.355,1.747)}
\gp3point{gp mark 3}{}{(5.515,1.748)}
\gp3point{gp mark 3}{}{(5.675,1.748)}
\gp3point{gp mark 3}{}{(5.834,1.748)}
\gp3point{gp mark 3}{}{(5.994,1.748)}
\gp3point{gp mark 3}{}{(6.153,1.748)}
\gp3point{gp mark 3}{}{(6.313,1.748)}
\gp3point{gp mark 3}{}{(6.472,1.748)}
\gp3point{gp mark 3}{}{(6.632,1.748)}
\gp3point{gp mark 3}{}{(6.791,1.748)}
\gp3point{gp mark 3}{}{(6.951,1.748)}
\gp3point{gp mark 3}{}{(7.110,1.748)}
\gp3point{gp mark 3}{}{(7.270,1.748)}
\gp3point{gp mark 3}{}{(7.430,1.748)}
\gp3point{gp mark 3}{}{(7.589,1.748)}
\gp3point{gp mark 3}{}{(7.749,1.748)}
\gp3point{gp mark 3}{}{(7.908,1.748)}
\gp3point{gp mark 3}{}{(8.068,1.748)}
\gp3point{gp mark 3}{}{(8.227,1.748)}
\gp3point{gp mark 3}{}{(4.478,2.125)}
\gp3point{gp mark 3}{}{(4.638,2.123)}
\gp3point{gp mark 3}{}{(4.798,2.122)}
\gp3point{gp mark 3}{}{(4.959,2.122)}
\gp3point{gp mark 3}{}{(5.119,2.122)}
\gp3point{gp mark 3}{}{(5.280,2.122)}
\gp3point{gp mark 3}{}{(5.440,2.122)}
\gp3point{gp mark 3}{}{(5.601,2.122)}
\gp3point{gp mark 3}{}{(5.761,2.122)}
\gp3point{gp mark 3}{}{(5.921,2.122)}
\gp3point{gp mark 3}{}{(6.082,2.122)}
\gp3point{gp mark 3}{}{(6.242,2.122)}
\gp3point{gp mark 3}{}{(6.402,2.122)}
\gp3point{gp mark 3}{}{(6.563,2.122)}
\gp3point{gp mark 3}{}{(6.723,2.122)}
\gp3point{gp mark 3}{}{(6.883,2.122)}
\gp3point{gp mark 3}{}{(7.044,2.122)}
\gp3point{gp mark 3}{}{(7.204,2.122)}
\gp3point{gp mark 3}{}{(7.364,2.122)}
\gp3point{gp mark 3}{}{(7.525,2.122)}
\gp3point{gp mark 3}{}{(7.685,2.122)}
\gp3point{gp mark 3}{}{(7.845,2.122)}
\gp3point{gp mark 3}{}{(8.005,2.122)}
\gp3point{gp mark 3}{}{(8.166,2.122)}
\gp3point{gp mark 3}{}{(8.326,2.122)}
\gp3point{gp mark 3}{}{(4.399,1.744)}
\gp3point{gp mark 3}{}{(4.240,1.746)}
\gp3point{gp mark 3}{}{(4.080,1.747)}
\gp3point{gp mark 3}{}{(3.921,1.747)}
\gp3point{gp mark 3}{}{(3.761,1.747)}
\gp3point{gp mark 3}{}{(3.601,1.747)}
\gp3point{gp mark 3}{}{(3.442,1.747)}
\gp3point{gp mark 3}{}{(3.282,1.748)}
\gp3point{gp mark 3}{}{(3.122,1.748)}
\gp3point{gp mark 3}{}{(2.963,1.748)}
\gp3point{gp mark 3}{}{(2.803,1.748)}
\gp3point{gp mark 3}{}{(2.644,1.748)}
\gp3point{gp mark 3}{}{(2.484,1.748)}
\gp3point{gp mark 3}{}{(2.325,1.748)}
\gp3point{gp mark 3}{}{(2.165,1.748)}
\gp3point{gp mark 3}{}{(2.006,1.748)}
\gp3point{gp mark 3}{}{(1.846,1.748)}
\gp3point{gp mark 3}{}{(1.687,1.748)}
\gp3point{gp mark 3}{}{(1.527,1.748)}
\gp3point{gp mark 3}{}{(1.367,1.748)}
\gp3point{gp mark 3}{}{(1.208,1.748)}
\gp3point{gp mark 3}{}{(1.048,1.748)}
\gp3point{gp mark 3}{}{(0.889,1.748)}
\gp3point{gp mark 3}{}{(0.729,1.748)}
\gp3point{gp mark 3}{}{(0.570,1.748)}
\gp3point{gp mark 3}{}{(4.319,2.125)}
\gp3point{gp mark 3}{}{(4.159,2.123)}
\gp3point{gp mark 3}{}{(3.999,2.122)}
\gp3point{gp mark 3}{}{(3.838,2.122)}
\gp3point{gp mark 3}{}{(3.678,2.122)}
\gp3point{gp mark 3}{}{(3.517,2.122)}
\gp3point{gp mark 3}{}{(3.357,2.122)}
\gp3point{gp mark 3}{}{(3.196,2.122)}
\gp3point{gp mark 3}{}{(3.036,2.122)}
\gp3point{gp mark 3}{}{(2.876,2.122)}
\gp3point{gp mark 3}{}{(2.715,2.122)}
\gp3point{gp mark 3}{}{(2.555,2.122)}
\gp3point{gp mark 3}{}{(2.395,2.122)}
\gp3point{gp mark 3}{}{(2.234,2.122)}
\gp3point{gp mark 3}{}{(2.074,2.122)}
\gp3point{gp mark 3}{}{(1.914,2.122)}
\gp3point{gp mark 3}{}{(1.753,2.122)}
\gp3point{gp mark 3}{}{(1.593,2.122)}
\gp3point{gp mark 3}{}{(1.433,2.122)}
\gp3point{gp mark 3}{}{(1.272,2.122)}
\gp3point{gp mark 3}{}{(1.112,2.122)}
\gp3point{gp mark 3}{}{(0.952,2.122)}
\gp3point{gp mark 3}{}{(0.792,2.122)}
\gp3point{gp mark 3}{}{(0.631,2.122)}
\gp3point{gp mark 3}{}{(0.471,2.122)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(4.399,1.694)}
\gp3point{gp mark 4}{}{(4.630,1.695)}
\gp3point{gp mark 4}{}{(4.862,1.696)}
\gp3point{gp mark 4}{}{(5.094,1.696)}
\gp3point{gp mark 4}{}{(5.327,1.696)}
\gp3point{gp mark 4}{}{(5.559,1.696)}
\gp3point{gp mark 4}{}{(5.791,1.696)}
\gp3point{gp mark 4}{}{(6.023,1.696)}
\gp3point{gp mark 4}{}{(6.255,1.696)}
\gp3point{gp mark 4}{}{(6.487,1.696)}
\gp3point{gp mark 4}{}{(6.719,1.696)}
\gp3point{gp mark 4}{}{(6.952,1.696)}
\gp3point{gp mark 4}{}{(7.184,1.696)}
\gp3point{gp mark 4}{}{(7.416,1.696)}
\gp3point{gp mark 4}{}{(7.648,1.696)}
\gp3point{gp mark 4}{}{(7.880,1.696)}
\gp3point{gp mark 4}{}{(8.112,1.696)}
\gp3point{gp mark 4}{}{(4.517,2.178)}
\gp3point{gp mark 4}{}{(4.754,2.177)}
\gp3point{gp mark 4}{}{(4.991,2.177)}
\gp3point{gp mark 4}{}{(5.229,2.177)}
\gp3point{gp mark 4}{}{(5.466,2.177)}
\gp3point{gp mark 4}{}{(5.704,2.177)}
\gp3point{gp mark 4}{}{(5.941,2.177)}
\gp3point{gp mark 4}{}{(6.178,2.177)}
\gp3point{gp mark 4}{}{(6.416,2.177)}
\gp3point{gp mark 4}{}{(6.653,2.177)}
\gp3point{gp mark 4}{}{(6.890,2.177)}
\gp3point{gp mark 4}{}{(7.128,2.177)}
\gp3point{gp mark 4}{}{(7.365,2.177)}
\gp3point{gp mark 4}{}{(7.602,2.177)}
\gp3point{gp mark 4}{}{(7.840,2.177)}
\gp3point{gp mark 4}{}{(8.077,2.177)}
\gp3point{gp mark 4}{}{(8.314,2.177)}
\gp3point{gp mark 4}{}{(4.399,1.694)}
\gp3point{gp mark 4}{}{(4.167,1.695)}
\gp3point{gp mark 4}{}{(3.935,1.696)}
\gp3point{gp mark 4}{}{(3.703,1.696)}
\gp3point{gp mark 4}{}{(3.470,1.696)}
\gp3point{gp mark 4}{}{(3.238,1.696)}
\gp3point{gp mark 4}{}{(3.006,1.696)}
\gp3point{gp mark 4}{}{(2.774,1.696)}
\gp3point{gp mark 4}{}{(2.542,1.696)}
\gp3point{gp mark 4}{}{(2.310,1.696)}
\gp3point{gp mark 4}{}{(2.078,1.696)}
\gp3point{gp mark 4}{}{(1.845,1.696)}
\gp3point{gp mark 4}{}{(1.613,1.696)}
\gp3point{gp mark 4}{}{(1.381,1.696)}
\gp3point{gp mark 4}{}{(1.149,1.696)}
\gp3point{gp mark 4}{}{(0.917,1.696)}
\gp3point{gp mark 4}{}{(0.685,1.696)}
\gp3point{gp mark 4}{}{(4.280,2.178)}
\gp3point{gp mark 4}{}{(4.043,2.177)}
\gp3point{gp mark 4}{}{(3.806,2.177)}
\gp3point{gp mark 4}{}{(3.568,2.177)}
\gp3point{gp mark 4}{}{(3.331,2.177)}
\gp3point{gp mark 4}{}{(3.093,2.177)}
\gp3point{gp mark 4}{}{(2.856,2.177)}
\gp3point{gp mark 4}{}{(2.619,2.177)}
\gp3point{gp mark 4}{}{(2.381,2.177)}
\gp3point{gp mark 4}{}{(2.144,2.177)}
\gp3point{gp mark 4}{}{(1.907,2.177)}
\gp3point{gp mark 4}{}{(1.669,2.177)}
\gp3point{gp mark 4}{}{(1.432,2.177)}
\gp3point{gp mark 4}{}{(1.195,2.177)}
\gp3point{gp mark 4}{}{(0.957,2.177)}
\gp3point{gp mark 4}{}{(0.720,2.177)}
\gp3point{gp mark 4}{}{(0.483,2.177)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.399,1.581)}
\gp3point{gp mark 5}{}{(4.797,1.582)}
\gp3point{gp mark 5}{}{(5.196,1.582)}
\gp3point{gp mark 5}{}{(5.595,1.582)}
\gp3point{gp mark 5}{}{(5.993,1.582)}
\gp3point{gp mark 5}{}{(6.392,1.582)}
\gp3point{gp mark 5}{}{(6.791,1.582)}
\gp3point{gp mark 5}{}{(7.190,1.582)}
\gp3point{gp mark 5}{}{(7.588,1.582)}
\gp3point{gp mark 5}{}{(7.987,1.582)}
\gp3point{gp mark 5}{}{(4.609,2.303)}
\gp3point{gp mark 5}{}{(5.031,2.302)}
\gp3point{gp mark 5}{}{(5.453,2.302)}
\gp3point{gp mark 5}{}{(5.875,2.302)}
\gp3point{gp mark 5}{}{(6.298,2.302)}
\gp3point{gp mark 5}{}{(6.720,2.302)}
\gp3point{gp mark 5}{}{(7.142,2.302)}
\gp3point{gp mark 5}{}{(7.564,2.302)}
\gp3point{gp mark 5}{}{(7.986,2.302)}
\gp3point{gp mark 5}{}{(4.399,1.581)}
\gp3point{gp mark 5}{}{(4.000,1.582)}
\gp3point{gp mark 5}{}{(3.601,1.582)}
\gp3point{gp mark 5}{}{(3.202,1.582)}
\gp3point{gp mark 5}{}{(2.804,1.582)}
\gp3point{gp mark 5}{}{(2.405,1.582)}
\gp3point{gp mark 5}{}{(2.006,1.582)}
\gp3point{gp mark 5}{}{(1.607,1.582)}
\gp3point{gp mark 5}{}{(1.209,1.582)}
\gp3point{gp mark 5}{}{(0.810,1.582)}
\gp3point{gp mark 5}{}{(4.188,2.303)}
\gp3point{gp mark 5}{}{(3.766,2.302)}
\gp3point{gp mark 5}{}{(3.344,2.302)}
\gp3point{gp mark 5}{}{(2.922,2.302)}
\gp3point{gp mark 5}{}{(2.499,2.302)}
\gp3point{gp mark 5}{}{(2.077,2.302)}
\gp3point{gp mark 5}{}{(1.655,2.302)}
\gp3point{gp mark 5}{}{(1.233,2.302)}
\gp3point{gp mark 5}{}{(0.811,2.302)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(4.399,1.382)}
\gp3point{gp mark 6}{}{(5.140,1.383)}
\gp3point{gp mark 6}{}{(5.882,1.383)}
\gp3point{gp mark 6}{}{(6.624,1.383)}
\gp3point{gp mark 6}{}{(7.365,1.383)}
\gp3point{gp mark 6}{}{(8.107,1.383)}
\gp3point{gp mark 6}{}{(4.817,2.536)}
\gp3point{gp mark 6}{}{(5.656,2.536)}
\gp3point{gp mark 6}{}{(6.494,2.536)}
\gp3point{gp mark 6}{}{(7.333,2.536)}
\gp3point{gp mark 6}{}{(8.171,2.536)}
\gp3point{gp mark 6}{}{(4.399,1.382)}
\gp3point{gp mark 6}{}{(3.657,1.383)}
\gp3point{gp mark 6}{}{(2.915,1.383)}
\gp3point{gp mark 6}{}{(2.173,1.383)}
\gp3point{gp mark 6}{}{(1.432,1.383)}
\gp3point{gp mark 6}{}{(0.690,1.383)}
\gp3point{gp mark 6}{}{(3.980,2.536)}
\gp3point{gp mark 6}{}{(3.141,2.536)}
\gp3point{gp mark 6}{}{(2.303,2.536)}
\gp3point{gp mark 6}{}{(1.464,2.536)}
\gp3point{gp mark 6}{}{(0.626,2.536)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(4.399,1.087)}
\gp3point{gp mark 7}{}{(5.789,1.087)}
\gp3point{gp mark 7}{}{(7.179,1.087)}
\gp3point{gp mark 7}{}{(5.294,2.931)}
\gp3point{gp mark 7}{}{(7.086,2.930)}
\gp3point{gp mark 7}{}{(4.399,1.087)}
\gp3point{gp mark 7}{}{(3.008,1.087)}
\gp3point{gp mark 7}{}{(1.618,1.087)}
\gp3point{gp mark 7}{}{(3.503,2.931)}
\gp3point{gp mark 7}{}{(1.711,2.930)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}


==> beta-18.tex <==
\begin{tikzpicture}[gnuplot,xscale=1.035]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Sun 10 Mar 2024 12:21:07 PM CDT
\tikzset{every node/.append style={font={\tiny}}}
\path (0.000,0.000) rectangle (8.890,3.810);
\fill [green, opacity=0.05] (0.460,0.368) rectangle (8.337,1.935);
\fill [red, opacity=0.05] (0.460,1.935) rectangle (8.337,3.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(8.337,0.368);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.368)--(4.219,0.368);
\draw[gp path] (4.399,0.368)--(4.579,0.368);
\node[gp node right] at (4.215,0.368) {$-0.6\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.890)--(8.337,0.890);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.890)--(4.219,0.890);
\draw[gp path] (4.399,0.890)--(4.579,0.890);
\node[gp node right] at (4.215,0.890) {$-0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.412)--(8.337,1.412);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.412)--(4.219,1.412);
\draw[gp path] (4.399,1.412)--(4.579,1.412);
\node[gp node right] at (4.215,1.412) {$-0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.934)--(8.337,1.934);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.934)--(4.219,1.934);
\draw[gp path] (4.399,1.934)--(4.579,1.934);
\node[gp node right] at (4.215,1.934) {$0\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.457)--(8.337,2.457);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.457)--(4.219,2.457);
\draw[gp path] (4.399,2.457)--(4.579,2.457);
\node[gp node right] at (4.215,2.457) {$0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.979)--(8.337,2.979);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.979)--(4.219,2.979);
\draw[gp path] (4.399,2.979)--(4.579,2.979);
\node[gp node right] at (4.215,2.979) {$0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.501)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.501)--(4.219,3.501);
\draw[gp path] (4.399,3.501)--(4.579,3.501);
\node[gp node right] at (4.215,3.501) {$0.6\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(0.460,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,1.935)--(0.460,1.755);
\draw[gp path] (0.460,1.935)--(0.460,2.115);
\node[gp node center] at (0.460,1.447) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.445,0.368)--(1.445,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.445,1.935)--(1.445,1.755);
\draw[gp path] (1.445,1.935)--(1.445,2.115);
% \node[gp node center] at (1.445,1.447) {$-1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.429,0.368)--(2.429,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.429,1.935)--(2.429,1.755);
\draw[gp path] (2.429,1.935)--(2.429,2.115);
\node[gp node center] at (2.429,1.447) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.414,0.368)--(3.414,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.414,1.935)--(3.414,1.755);
\draw[gp path] (3.414,1.935)--(3.414,2.115);
% \node[gp node center] at (3.414,1.447) {$-0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.399,1.755);
\draw[gp path] (4.399,1.935)--(4.399,2.115);
\node[gp node center] at (4.399,1.447) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.383,0.368)--(5.383,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.383,1.935)--(5.383,1.755);
\draw[gp path] (5.383,1.935)--(5.383,2.115);
% \node[gp node center] at (5.383,1.447) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.368,0.368)--(6.368,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.368,1.935)--(6.368,1.755);
\draw[gp path] (6.368,1.935)--(6.368,2.115);
\node[gp node center] at (6.368,1.447) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.352,0.368)--(7.352,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.352,1.935)--(7.352,1.755);
\draw[gp path] (7.352,1.935)--(7.352,2.115);
% \node[gp node center] at (7.352,1.447) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.368)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,1.935)--(8.337,1.755);
\draw[gp path] (8.337,1.935)--(8.337,2.115);
\node[gp node center] at (8.337,1.447) {$2$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(4.949,0.834)}
\gp3point{gp mark 1}{}{(5.961,0.743)}
\gp3point{gp mark 1}{}{(6.916,0.695)}
\gp3point{gp mark 1}{}{(7.848,0.670)}
\gp3point{gp mark 1}{}{(4.399,2.917)}
\gp3point{gp mark 1}{}{(5.387,2.988)}
\gp3point{gp mark 1}{}{(6.291,3.055)}
\gp3point{gp mark 1}{}{(7.165,3.090)}
\gp3point{gp mark 1}{}{(8.025,3.110)}
\gp3point{gp mark 1}{}{(3.848,0.834)}
\gp3point{gp mark 1}{}{(2.836,0.743)}
\gp3point{gp mark 1}{}{(1.881,0.695)}
\gp3point{gp mark 1}{}{(0.949,0.670)}
\gp3point{gp mark 1}{}{(4.399,2.917)}
\gp3point{gp mark 1}{}{(3.410,2.988)}
\gp3point{gp mark 1}{}{(2.506,3.055)}
\gp3point{gp mark 1}{}{(1.632,3.090)}
\gp3point{gp mark 1}{}{(0.772,3.110)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(5.005,0.761)}
\gp3point{gp mark 2}{}{(6.052,0.752)}
\gp3point{gp mark 2}{}{(7.008,0.747)}
\gp3point{gp mark 2}{}{(7.939,0.746)}
\gp3point{gp mark 2}{}{(4.399,3.005)}
\gp3point{gp mark 2}{}{(5.461,3.022)}
\gp3point{gp mark 2}{}{(6.382,3.034)}
\gp3point{gp mark 2}{}{(7.260,3.038)}
\gp3point{gp mark 2}{}{(8.123,3.040)}
\gp3point{gp mark 2}{}{(3.792,0.761)}
\gp3point{gp mark 2}{}{(2.745,0.752)}
\gp3point{gp mark 2}{}{(1.789,0.747)}
\gp3point{gp mark 2}{}{(0.858,0.746)}
\gp3point{gp mark 2}{}{(4.399,3.005)}
\gp3point{gp mark 2}{}{(3.336,3.022)}
\gp3point{gp mark 2}{}{(2.415,3.034)}
\gp3point{gp mark 2}{}{(1.537,3.038)}
\gp3point{gp mark 2}{}{(0.674,3.040)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(4.399,0.477)}
\gp3point{gp mark 3}{}{(5.179,0.765)}
\gp3point{gp mark 3}{}{(6.167,0.833)}
\gp3point{gp mark 3}{}{(7.116,0.844)}
\gp3point{gp mark 3}{}{(8.052,0.848)}
\gp3point{gp mark 3}{}{(4.669,3.201)}
\gp3point{gp mark 3}{}{(5.594,2.982)}
\gp3point{gp mark 3}{}{(6.500,2.958)}
\gp3point{gp mark 3}{}{(7.384,2.952)}
\gp3point{gp mark 3}{}{(8.260,2.950)}
\gp3point{gp mark 3}{}{(4.399,0.477)}
\gp3point{gp mark 3}{}{(3.618,0.765)}
\gp3point{gp mark 3}{}{(2.630,0.833)}
\gp3point{gp mark 3}{}{(1.681,0.844)}
\gp3point{gp mark 3}{}{(0.745,0.848)}
\gp3point{gp mark 3}{}{(4.128,3.201)}
\gp3point{gp mark 3}{}{(3.203,2.982)}
\gp3point{gp mark 3}{}{(2.297,2.958)}
\gp3point{gp mark 3}{}{(1.413,2.952)}
\gp3point{gp mark 3}{}{(0.537,2.950)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(4.399,0.795)}
\gp3point{gp mark 4}{}{(5.302,0.894)}
\gp3point{gp mark 4}{}{(6.288,0.931)}
\gp3point{gp mark 4}{}{(7.262,0.939)}
\gp3point{gp mark 4}{}{(8.232,0.942)}
\gp3point{gp mark 4}{}{(4.802,2.979)}
\gp3point{gp mark 4}{}{(5.724,2.893)}
\gp3point{gp mark 4}{}{(6.656,2.877)}
\gp3point{gp mark 4}{}{(7.579,2.873)}
\gp3point{gp mark 4}{}{(4.399,0.795)}
\gp3point{gp mark 4}{}{(3.495,0.894)}
\gp3point{gp mark 4}{}{(2.509,0.931)}
\gp3point{gp mark 4}{}{(1.535,0.939)}
\gp3point{gp mark 4}{}{(0.565,0.942)}
\gp3point{gp mark 4}{}{(3.995,2.979)}
\gp3point{gp mark 4}{}{(3.073,2.893)}
\gp3point{gp mark 4}{}{(2.141,2.877)}
\gp3point{gp mark 4}{}{(1.218,2.873)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.399,0.932)}
\gp3point{gp mark 5}{}{(5.422,0.979)}
\gp3point{gp mark 5}{}{(6.484,0.997)}
\gp3point{gp mark 5}{}{(7.541,1.001)}
\gp3point{gp mark 5}{}{(4.886,2.883)}
\gp3point{gp mark 5}{}{(5.917,2.842)}
\gp3point{gp mark 5}{}{(6.952,2.834)}
\gp3point{gp mark 5}{}{(7.984,2.832)}
\gp3point{gp mark 5}{}{(4.399,0.932)}
\gp3point{gp mark 5}{}{(3.375,0.979)}
\gp3point{gp mark 5}{}{(2.313,0.997)}
\gp3point{gp mark 5}{}{(1.256,1.001)}
\gp3point{gp mark 5}{}{(3.911,2.883)}
\gp3point{gp mark 5}{}{(2.880,2.842)}
\gp3point{gp mark 5}{}{(1.845,2.834)}
\gp3point{gp mark 5}{}{(0.813,2.832)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(4.399,0.961)}
\gp3point{gp mark 6}{}{(5.643,0.986)}
\gp3point{gp mark 6}{}{(6.907,0.994)}
\gp3point{gp mark 6}{}{(8.168,0.996)}
\gp3point{gp mark 6}{}{(5.039,2.901)}
\gp3point{gp mark 6}{}{(6.351,2.880)}
\gp3point{gp mark 6}{}{(7.665,2.876)}
\gp3point{gp mark 6}{}{(4.399,0.961)}
\gp3point{gp mark 6}{}{(3.154,0.986)}
\gp3point{gp mark 6}{}{(1.890,0.994)}
\gp3point{gp mark 6}{}{(0.629,0.996)}
\gp3point{gp mark 6}{}{(3.758,2.901)}
\gp3point{gp mark 6}{}{(2.446,2.880)}
\gp3point{gp mark 6}{}{(1.132,2.876)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(4.399,0.855)}
\gp3point{gp mark 7}{}{(6.131,0.869)}
\gp3point{gp mark 7}{}{(7.873,0.873)}
\gp3point{gp mark 7}{}{(5.435,3.110)}
\gp3point{gp mark 7}{}{(7.527,3.099)}
\gp3point{gp mark 7}{}{(4.399,0.855)}
\gp3point{gp mark 7}{}{(2.666,0.869)}
\gp3point{gp mark 7}{}{(0.924,0.873)}
\gp3point{gp mark 7}{}{(3.362,3.110)}
\gp3point{gp mark 7}{}{(1.270,3.099)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}


==> beta-keys.tex <==
\fbox{\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={}}}
% \path (1.500,0.300) rectangle (12.470,0.550);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\gpsetpointsize{4.00}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.600,0.334) {$|\delta|=\tfrac{1}{8}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(2.640,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.660,0.334) {$\tfrac{1}{16}$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(3.700,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.720,0.334) {$\tfrac{1}{32}$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.760,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.780,0.334) {$\tfrac{1}{64}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(5.820,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.840,0.334) {$\tfrac{1}{128}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(6.880,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.900,0.334) {$\tfrac{1}{256}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(7.940,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.960,0.334) {$\tfrac{1}{512}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gp3point{gp mark 1}{}{(9.000,0.334)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.676cm}}{\pgfpoint{13.417cm}{3.501cm}}
\end{tikzpicture}}


==> gap.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Sat 09 Mar 2024 10:30:45 PM CST
\tikzset{every node/.append style={font={\tiny}}}
\node[gp node center] at (0.950, 5.180) {\small $D_{\breve\omega}(\beta,\delta)$};
\path (0.000,0.000) rectangle (8.890,5.080);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.616)--(8.337,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(0.832,0.616);
\draw[gp path] (1.012,0.616)--(1.192,0.616);
\node[gp node right] at (0.828,0.616) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,1.078)--(5.213,1.078);
\draw[gp path] (8.153,1.078)--(8.337,1.078);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.078)--(0.832,1.078);
\draw[gp path] (1.012,1.078)--(1.192,1.078);
% \node[gp node right] at (0.828,1.078) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,1.539)--(5.213,1.539);
\draw[gp path] (8.153,1.539)--(8.337,1.539);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.539)--(0.832,1.539);
\draw[gp path] (1.012,1.539)--(1.192,1.539);
\node[gp node right] at (0.828,1.539) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,2.001)--(5.213,2.001);
\draw[gp path] (8.153,2.001)--(8.337,2.001);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.001)--(0.832,2.001);
\draw[gp path] (1.012,2.001)--(1.192,2.001);
% \node[gp node right] at (0.828,2.001) {$0.3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,2.463)--(5.213,2.463);
\draw[gp path] (8.153,2.463)--(8.337,2.463);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.463)--(0.832,2.463);
\draw[gp path] (1.012,2.463)--(1.192,2.463);
\node[gp node right] at (0.828,2.463) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,2.924)--(8.337,2.924);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.924)--(0.832,2.924);
\draw[gp path] (1.012,2.924)--(1.192,2.924);
% \node[gp node right] at (0.828,2.924) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,3.386)--(8.337,3.386);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.386)--(0.832,3.386);
\draw[gp path] (1.012,3.386)--(1.192,3.386);
\node[gp node right] at (0.828,3.386) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,3.848)--(8.337,3.848);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.848)--(0.832,3.848);
\draw[gp path] (1.012,3.848)--(1.192,3.848);
% \node[gp node right] at (0.828,3.848) {$0.7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,4.309)--(8.337,4.309);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,4.309)--(0.832,4.309);
\draw[gp path] (1.012,4.309)--(1.192,4.309);
\node[gp node right] at (0.828,4.309) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,4.771)--(8.337,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,4.771)--(0.832,4.771);
\draw[gp path] (1.012,4.771)--(1.192,4.771);
% \node[gp node right] at (0.828,4.771) {$0.9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.616)--(1.012,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.012,0.436);
\draw[gp path] (1.012,0.616)--(1.012,0.796);
\node[gp node center] at (1.012,0.128) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.058,0.616)--(2.058,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.058,0.616)--(2.058,0.436);
\draw[gp path] (2.058,0.616)--(2.058,0.796);
\node[gp node center] at (2.058,0.128) {$0.02$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.105,0.616)--(3.105,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.105,0.616)--(3.105,0.436);
\draw[gp path] (3.105,0.616)--(3.105,0.796);
\node[gp node center] at (3.105,0.128) {$0.04$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.151,0.616)--(4.151,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.151,0.616)--(4.151,0.436);
\draw[gp path] (4.151,0.616)--(4.151,0.796);
\node[gp node center] at (4.151,0.128) {$0.06$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.198,0.616)--(5.198,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.198,0.616)--(5.198,0.436);
\draw[gp path] (5.198,0.616)--(5.198,0.796);
\node[gp node center] at (5.198,0.128) {$0.08$};
\node[gp node center] at (4.700, -0.300) {\small $|\delta|$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.244,0.616)--(6.244,0.796);
\draw[gp path] (6.244,2.644)--(6.244,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.244,0.616)--(6.244,0.436);
\draw[gp path] (6.244,0.616)--(6.244,0.796);
\node[gp node center] at (6.244,0.128) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.291,0.616)--(7.291,0.796);
\draw[gp path] (7.291,2.644)--(7.291,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.291,0.616)--(7.291,0.436);
\draw[gp path] (7.291,0.616)--(7.291,0.796);
\node[gp node center] at (7.291,0.128) {$0.12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.616)--(8.337,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,0.616)--(8.337,0.436);
\draw[gp path] (8.337,0.616)--(8.337,0.796);
\node[gp node center] at (8.337,0.128) {$0.14$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.012,0.616)--(8.337,0.616);
\draw[gp path] (1.012,0.616)--(1.012,4.771);
\node[gp node right] at (6.869,2.490){$D^{\text{DS}}_{\breve\omega}(\delta)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path, dashed] (7.053,2.490)--(7.969,2.490);
\draw[gp path, dashed] (1.086,0.711)--(1.160,0.787)--(1.234,0.857)--(1.308,0.922)--(1.382,0.985)%
  --(1.456,1.044)--(1.530,1.101)--(1.604,1.157)--(1.678,1.210)--(1.752,1.263)--(1.826,1.314)%
  --(1.900,1.363)--(1.974,1.412)--(2.048,1.460)--(2.122,1.506)--(2.196,1.552)--(2.270,1.597)%
  --(2.344,1.642)--(2.418,1.685)--(2.492,1.728)--(2.566,1.770)--(2.640,1.812)--(2.714,1.853)%
  --(2.788,1.893)--(2.862,1.933)--(2.936,1.972)--(3.010,2.011)--(3.084,2.050)--(3.158,2.087)%
  --(3.232,2.125)--(3.306,2.162)--(3.380,2.198)--(3.454,2.235)--(3.528,2.270)--(3.602,2.306)%
  --(3.676,2.341)--(3.750,2.375)--(3.824,2.409)--(3.898,2.443)--(3.972,2.477)--(4.046,2.510)%
  --(4.120,2.543)--(4.194,2.576)--(4.268,2.608)--(4.342,2.640)--(4.416,2.672)--(4.490,2.703)%
  --(4.564,2.734)--(4.638,2.765)--(4.711,2.796)--(4.785,2.826)--(4.859,2.856)--(4.933,2.886)%
  --(5.007,2.915)--(5.081,2.945)--(5.155,2.974)--(5.229,3.002)--(5.303,3.031)--(5.377,3.059)%
  --(5.451,3.087)--(5.525,3.115)--(5.599,3.143)--(5.673,3.170)--(5.747,3.198)--(5.821,3.225)%
  --(5.895,3.251)--(5.969,3.278)--(6.043,3.304)--(6.117,3.331)--(6.191,3.357)--(6.265,3.382)%
  --(6.339,3.408)--(6.413,3.433)--(6.487,3.459)--(6.561,3.484)--(6.635,3.509)--(6.709,3.533)%
  --(6.783,3.558)--(6.857,3.582)--(6.931,3.606)--(7.005,3.630)--(7.079,3.654)--(7.153,3.678)%
  --(7.227,3.701)--(7.301,3.724)--(7.375,3.747)--(7.449,3.770)--(7.523,3.793)--(7.597,3.816)%
  --(7.671,3.838)--(7.745,3.861)--(7.819,3.883)--(7.893,3.905)--(7.967,3.927)--(8.041,3.949)%
  --(8.115,3.970)--(8.189,3.992)--(8.263,4.013)--(8.337,4.034);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.869,2.182) {$\beta=\sfrac{1}{8}$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetpointsize{4.00}
\gp3point{gp mark 5}{}{(7.552,4.544)}
\gp3point{gp mark 5}{}{(4.282,3.933)}
\gp3point{gp mark 5}{}{(2.647,3.843)}
\gp3point{gp mark 5}{}{(1.830,4.016)}
\gp3point{gp mark 5}{}{(1.421,4.310)}
\gp3point{gp mark 5}{}{(1.216,4.678)}
\gp3point{gp mark 5}{}{(7.511,2.182)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.869,1.874) {$\beta=\sfrac{1}{16}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(7.552,4.053)}
\gp3point{gp mark 4}{}{(4.282,3.051)}
\gp3point{gp mark 4}{}{(2.647,2.602)}
\gp3point{gp mark 4}{}{(1.830,2.495)}
\gp3point{gp mark 4}{}{(1.421,2.535)}
\gp3point{gp mark 4}{}{(1.216,2.700)}
\gp3point{gp mark 4}{}{(1.114,2.881)}
\gp3point{gp mark 4}{}{(7.511,1.874)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.869,1.566) {$\beta=\sfrac{1}{32}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(7.552,3.912)}
\gp3point{gp mark 3}{}{(4.282,2.744)}
\gp3point{gp mark 3}{}{(2.647,2.074)}
\gp3point{gp mark 3}{}{(1.830,1.773)}
\gp3point{gp mark 3}{}{(1.421,1.657)}
\gp3point{gp mark 3}{}{(1.216,1.708)}
\gp3point{gp mark 3}{}{(1.114,1.784)}
\gp3point{gp mark 3}{}{(7.511,1.566)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.869,1.258) {$\beta=\sfrac{1}{64}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(7.552,3.875)}
\gp3point{gp mark 2}{}{(4.282,2.655)}
\gp3point{gp mark 2}{}{(2.647,1.889)}
\gp3point{gp mark 2}{}{(1.830,1.467)}
\gp3point{gp mark 2}{}{(1.421,1.254)}
\gp3point{gp mark 2}{}{(1.216,1.219)}
\gp3point{gp mark 2}{}{(1.114,1.224)}
\gp3point{gp mark 2}{}{(7.511,1.258)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.869,0.950) {$\beta=0$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gp3point{gp mark 1}{}{(7.552,3.863)}
\gp3point{gp mark 1}{}{(4.282,2.625)}
\gp3point{gp mark 1}{}{(2.647,1.818)}
\gp3point{gp mark 1}{}{(1.830,1.320)}
\gp3point{gp mark 1}{}{(1.421,1.020)}
\gp3point{gp mark 1}{}{(1.216,0.842)}
\gp3point{gp mark 1}{}{(1.114,0.741)}
\gp3point{gp mark 1}{}{(7.511,0.950)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{8.337cm}{4.771cm}}
\end{tikzpicture}


==> nbc-beta-0.tex <==
\begin{tikzpicture}[gnuplot,xscale=1.035]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Sun 23 Jun 2024 02:20:27 PM CDT
\tikzset{every node/.append style={font={\tiny}}}
\path (0.000,0.000) rectangle (8.890,3.810);
\fill [green, opacity=0.05] (0.460,0.368) rectangle (8.337,1.935);
\fill [red, opacity=0.05] (0.460,1.935) rectangle (8.337,3.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(8.337,0.368);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.368)--(4.219,0.368);
\draw[gp path] (4.399,0.368)--(4.579,0.368);
\node[gp node right] at (4.215,0.368) {$-0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.760)--(8.337,0.760);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.760)--(4.219,0.760);
\draw[gp path] (4.399,0.760)--(4.579,0.760);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.151)--(8.337,1.151);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.151)--(4.219,1.151);
\draw[gp path] (4.399,1.151)--(4.579,1.151);
\node[gp node right] at (4.215,1.151) {$-0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.543)--(8.337,1.543);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.543)--(4.219,1.543);
\draw[gp path] (4.399,1.543)--(4.579,1.543);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.219,1.935);
\draw[gp path] (4.399,1.935)--(4.579,1.935);
\node[gp node right] at (4.215,1.935) {$0\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.326)--(8.337,2.326);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.326)--(4.219,2.326);
\draw[gp path] (4.399,2.326)--(4.579,2.326);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.718)--(8.337,2.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.718)--(4.219,2.718);
\draw[gp path] (4.399,2.718)--(4.579,2.718);
\node[gp node right] at (4.215,2.718) {$0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.109)--(8.337,3.109);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.109)--(4.219,3.109);
\draw[gp path] (4.399,3.109)--(4.579,3.109);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.501)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.501)--(4.219,3.501);
\draw[gp path] (4.399,3.501)--(4.579,3.501);
\node[gp node right] at (4.215,3.501) {$0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(0.460,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,1.935)--(0.460,1.755);
\draw[gp path] (0.460,1.935)--(0.460,2.115);
\node[gp node center] at (0.460,1.447) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.445,0.368)--(1.445,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.445,1.935)--(1.445,1.755);
\draw[gp path] (1.445,1.935)--(1.445,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.429,0.368)--(2.429,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.429,1.935)--(2.429,1.755);
\draw[gp path] (2.429,1.935)--(2.429,2.115);
\node[gp node center] at (2.429,1.447) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.414,0.368)--(3.414,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.414,1.935)--(3.414,1.755);
\draw[gp path] (3.414,1.935)--(3.414,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.399,1.755);
\draw[gp path] (4.399,1.935)--(4.399,2.115);
\node[gp node center] at (4.399,1.447) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.383,0.368)--(5.383,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.383,1.935)--(5.383,1.755);
\draw[gp path] (5.383,1.935)--(5.383,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.368,0.368)--(6.368,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.368,1.935)--(6.368,1.755);
\draw[gp path] (6.368,1.935)--(6.368,2.115);
\node[gp node center] at (6.368,1.447) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.352,0.368)--(7.352,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.352,1.935)--(7.352,1.755);
\draw[gp path] (7.352,1.935)--(7.352,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.368)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,1.935)--(8.337,1.755);
\draw[gp path] (8.337,1.935)--(8.337,2.115);
\node[gp node center] at (8.337,1.447) {$2$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(4.399,1.882)}
\gp3point{gp mark 1}{}{(4.423,1.882)}
\gp3point{gp mark 1}{}{(4.447,1.882)}
\gp3point{gp mark 1}{}{(4.471,1.882)}
\gp3point{gp mark 1}{}{(4.495,1.882)}
\gp3point{gp mark 1}{}{(4.519,1.882)}
\gp3point{gp mark 1}{}{(4.543,1.882)}
\gp3point{gp mark 1}{}{(4.567,1.882)}
\gp3point{gp mark 1}{}{(4.591,1.882)}
\gp3point{gp mark 1}{}{(4.616,1.882)}
\gp3point{gp mark 1}{}{(4.640,1.882)}
\gp3point{gp mark 1}{}{(4.664,1.882)}
\gp3point{gp mark 1}{}{(4.688,1.882)}
\gp3point{gp mark 1}{}{(4.712,1.882)}
\gp3point{gp mark 1}{}{(4.736,1.882)}
\gp3point{gp mark 1}{}{(4.760,1.882)}
\gp3point{gp mark 1}{}{(4.784,1.882)}
\gp3point{gp mark 1}{}{(4.809,1.882)}
\gp3point{gp mark 1}{}{(4.833,1.882)}
\gp3point{gp mark 1}{}{(4.857,1.882)}
\gp3point{gp mark 1}{}{(4.881,1.882)}
\gp3point{gp mark 1}{}{(4.905,1.882)}
\gp3point{gp mark 1}{}{(4.929,1.882)}
\gp3point{gp mark 1}{}{(4.953,1.882)}
\gp3point{gp mark 1}{}{(4.977,1.882)}
\gp3point{gp mark 1}{}{(5.001,1.882)}
\gp3point{gp mark 1}{}{(5.026,1.882)}
\gp3point{gp mark 1}{}{(5.050,1.882)}
\gp3point{gp mark 1}{}{(5.074,1.882)}
\gp3point{gp mark 1}{}{(5.098,1.882)}
\gp3point{gp mark 1}{}{(5.122,1.882)}
\gp3point{gp mark 1}{}{(5.146,1.882)}
\gp3point{gp mark 1}{}{(5.170,1.882)}
\gp3point{gp mark 1}{}{(5.194,1.882)}
\gp3point{gp mark 1}{}{(5.219,1.882)}
\gp3point{gp mark 1}{}{(5.243,1.882)}
\gp3point{gp mark 1}{}{(5.267,1.882)}
\gp3point{gp mark 1}{}{(5.291,1.882)}
\gp3point{gp mark 1}{}{(5.315,1.882)}
\gp3point{gp mark 1}{}{(5.339,1.882)}
\gp3point{gp mark 1}{}{(5.363,1.882)}
\gp3point{gp mark 1}{}{(5.387,1.882)}
\gp3point{gp mark 1}{}{(5.412,1.882)}
\gp3point{gp mark 1}{}{(5.436,1.882)}
\gp3point{gp mark 1}{}{(5.460,1.882)}
\gp3point{gp mark 1}{}{(5.484,1.882)}
\gp3point{gp mark 1}{}{(5.508,1.882)}
\gp3point{gp mark 1}{}{(5.532,1.882)}
\gp3point{gp mark 1}{}{(5.556,1.882)}
\gp3point{gp mark 1}{}{(5.580,1.882)}
\gp3point{gp mark 1}{}{(5.604,1.882)}
\gp3point{gp mark 1}{}{(5.629,1.882)}
\gp3point{gp mark 1}{}{(5.653,1.882)}
\gp3point{gp mark 1}{}{(5.677,1.882)}
\gp3point{gp mark 1}{}{(5.701,1.882)}
\gp3point{gp mark 1}{}{(5.725,1.882)}
\gp3point{gp mark 1}{}{(5.749,1.882)}
\gp3point{gp mark 1}{}{(5.773,1.882)}
\gp3point{gp mark 1}{}{(5.797,1.882)}
\gp3point{gp mark 1}{}{(5.822,1.882)}
\gp3point{gp mark 1}{}{(5.846,1.882)}
\gp3point{gp mark 1}{}{(5.870,1.882)}
\gp3point{gp mark 1}{}{(5.894,1.882)}
\gp3point{gp mark 1}{}{(5.918,1.882)}
\gp3point{gp mark 1}{}{(5.942,1.882)}
\gp3point{gp mark 1}{}{(5.966,1.882)}
\gp3point{gp mark 1}{}{(5.990,1.882)}
\gp3point{gp mark 1}{}{(6.014,1.882)}
\gp3point{gp mark 1}{}{(6.039,1.882)}
\gp3point{gp mark 1}{}{(6.063,1.882)}
\gp3point{gp mark 1}{}{(6.087,1.882)}
\gp3point{gp mark 1}{}{(6.111,1.882)}
\gp3point{gp mark 1}{}{(6.135,1.882)}
\gp3point{gp mark 1}{}{(6.159,1.882)}
\gp3point{gp mark 1}{}{(6.183,1.882)}
\gp3point{gp mark 1}{}{(6.207,1.882)}
\gp3point{gp mark 1}{}{(6.231,1.882)}
\gp3point{gp mark 1}{}{(6.256,1.882)}
\gp3point{gp mark 1}{}{(6.280,1.882)}
\gp3point{gp mark 1}{}{(6.304,1.882)}
\gp3point{gp mark 1}{}{(6.328,1.882)}
\gp3point{gp mark 1}{}{(6.352,1.882)}
\gp3point{gp mark 1}{}{(6.376,1.882)}
\gp3point{gp mark 1}{}{(6.400,1.882)}
\gp3point{gp mark 1}{}{(6.424,1.882)}
\gp3point{gp mark 1}{}{(6.448,1.882)}
\gp3point{gp mark 1}{}{(6.473,1.882)}
\gp3point{gp mark 1}{}{(6.497,1.882)}
\gp3point{gp mark 1}{}{(6.521,1.882)}
\gp3point{gp mark 1}{}{(6.545,1.882)}
\gp3point{gp mark 1}{}{(6.569,1.882)}
\gp3point{gp mark 1}{}{(6.593,1.882)}
\gp3point{gp mark 1}{}{(6.617,1.882)}
\gp3point{gp mark 1}{}{(6.641,1.882)}
\gp3point{gp mark 1}{}{(6.665,1.882)}
\gp3point{gp mark 1}{}{(6.690,1.882)}
\gp3point{gp mark 1}{}{(6.714,1.882)}
\gp3point{gp mark 1}{}{(6.738,1.882)}
\gp3point{gp mark 1}{}{(6.762,1.882)}
\gp3point{gp mark 1}{}{(6.786,1.882)}
\gp3point{gp mark 1}{}{(6.810,1.882)}
\gp3point{gp mark 1}{}{(6.834,1.882)}
\gp3point{gp mark 1}{}{(6.858,1.882)}
\gp3point{gp mark 1}{}{(6.882,1.882)}
\gp3point{gp mark 1}{}{(6.907,1.882)}
\gp3point{gp mark 1}{}{(6.931,1.882)}
\gp3point{gp mark 1}{}{(6.955,1.882)}
\gp3point{gp mark 1}{}{(6.979,1.882)}
\gp3point{gp mark 1}{}{(7.003,1.882)}
\gp3point{gp mark 1}{}{(7.027,1.882)}
\gp3point{gp mark 1}{}{(7.051,1.882)}
\gp3point{gp mark 1}{}{(7.075,1.882)}
\gp3point{gp mark 1}{}{(7.099,1.882)}
\gp3point{gp mark 1}{}{(7.123,1.882)}
\gp3point{gp mark 1}{}{(7.147,1.882)}
\gp3point{gp mark 1}{}{(7.172,1.882)}
\gp3point{gp mark 1}{}{(7.196,1.882)}
\gp3point{gp mark 1}{}{(7.220,1.882)}
\gp3point{gp mark 1}{}{(7.244,1.882)}
\gp3point{gp mark 1}{}{(7.268,1.882)}
\gp3point{gp mark 1}{}{(7.292,1.882)}
\gp3point{gp mark 1}{}{(7.316,1.882)}
\gp3point{gp mark 1}{}{(7.340,1.882)}
\gp3point{gp mark 1}{}{(7.364,1.882)}
\gp3point{gp mark 1}{}{(7.388,1.882)}
\gp3point{gp mark 1}{}{(7.412,1.882)}
\gp3point{gp mark 1}{}{(7.437,1.882)}
\gp3point{gp mark 1}{}{(7.461,1.882)}
\gp3point{gp mark 1}{}{(7.485,1.882)}
\gp3point{gp mark 1}{}{(7.509,1.882)}
\gp3point{gp mark 1}{}{(7.533,1.882)}
\gp3point{gp mark 1}{}{(7.557,1.882)}
\gp3point{gp mark 1}{}{(7.581,1.882)}
\gp3point{gp mark 1}{}{(7.605,1.882)}
\gp3point{gp mark 1}{}{(7.629,1.882)}
\gp3point{gp mark 1}{}{(7.653,1.882)}
\gp3point{gp mark 1}{}{(7.677,1.882)}
\gp3point{gp mark 1}{}{(7.701,1.882)}
\gp3point{gp mark 1}{}{(7.725,1.882)}
\gp3point{gp mark 1}{}{(7.749,1.882)}
\gp3point{gp mark 1}{}{(7.774,1.882)}
\gp3point{gp mark 1}{}{(7.798,1.882)}
\gp3point{gp mark 1}{}{(7.822,1.882)}
\gp3point{gp mark 1}{}{(7.846,1.882)}
\gp3point{gp mark 1}{}{(7.870,1.882)}
\gp3point{gp mark 1}{}{(7.894,1.882)}
\gp3point{gp mark 1}{}{(7.918,1.882)}
\gp3point{gp mark 1}{}{(7.942,1.882)}
\gp3point{gp mark 1}{}{(7.966,1.882)}
\gp3point{gp mark 1}{}{(7.990,1.882)}
\gp3point{gp mark 1}{}{(8.014,1.882)}
\gp3point{gp mark 1}{}{(8.038,1.882)}
\gp3point{gp mark 1}{}{(8.062,1.882)}
\gp3point{gp mark 1}{}{(8.086,1.882)}
\gp3point{gp mark 1}{}{(8.110,1.882)}
\gp3point{gp mark 1}{}{(8.134,1.882)}
\gp3point{gp mark 1}{}{(8.158,1.882)}
\gp3point{gp mark 1}{}{(8.182,1.882)}
\gp3point{gp mark 1}{}{(8.206,1.882)}
\gp3point{gp mark 1}{}{(8.230,1.882)}
\gp3point{gp mark 1}{}{(8.254,1.882)}
\gp3point{gp mark 1}{}{(8.278,1.882)}
\gp3point{gp mark 1}{}{(8.302,1.882)}
\gp3point{gp mark 1}{}{(8.326,1.882)}
\gp3point{gp mark 1}{}{(4.411,1.988)}
\gp3point{gp mark 1}{}{(4.435,1.988)}
\gp3point{gp mark 1}{}{(4.459,1.988)}
\gp3point{gp mark 1}{}{(4.483,1.988)}
\gp3point{gp mark 1}{}{(4.507,1.988)}
\gp3point{gp mark 1}{}{(4.532,1.988)}
\gp3point{gp mark 1}{}{(4.556,1.988)}
\gp3point{gp mark 1}{}{(4.580,1.988)}
\gp3point{gp mark 1}{}{(4.604,1.988)}
\gp3point{gp mark 1}{}{(4.629,1.988)}
\gp3point{gp mark 1}{}{(4.653,1.988)}
\gp3point{gp mark 1}{}{(4.677,1.988)}
\gp3point{gp mark 1}{}{(4.701,1.988)}
\gp3point{gp mark 1}{}{(4.725,1.988)}
\gp3point{gp mark 1}{}{(4.750,1.988)}
\gp3point{gp mark 1}{}{(4.774,1.988)}
\gp3point{gp mark 1}{}{(4.798,1.988)}
\gp3point{gp mark 1}{}{(4.822,1.988)}
\gp3point{gp mark 1}{}{(4.846,1.988)}
\gp3point{gp mark 1}{}{(4.871,1.988)}
\gp3point{gp mark 1}{}{(4.895,1.988)}
\gp3point{gp mark 1}{}{(4.919,1.988)}
\gp3point{gp mark 1}{}{(4.943,1.988)}
\gp3point{gp mark 1}{}{(4.968,1.988)}
\gp3point{gp mark 1}{}{(4.992,1.988)}
\gp3point{gp mark 1}{}{(5.016,1.988)}
\gp3point{gp mark 1}{}{(5.040,1.988)}
\gp3point{gp mark 1}{}{(5.064,1.988)}
\gp3point{gp mark 1}{}{(5.089,1.988)}
\gp3point{gp mark 1}{}{(5.113,1.988)}
\gp3point{gp mark 1}{}{(5.137,1.988)}
\gp3point{gp mark 1}{}{(5.161,1.988)}
\gp3point{gp mark 1}{}{(5.185,1.988)}
\gp3point{gp mark 1}{}{(5.210,1.988)}
\gp3point{gp mark 1}{}{(5.234,1.988)}
\gp3point{gp mark 1}{}{(5.258,1.988)}
\gp3point{gp mark 1}{}{(5.282,1.988)}
\gp3point{gp mark 1}{}{(5.307,1.988)}
\gp3point{gp mark 1}{}{(5.331,1.988)}
\gp3point{gp mark 1}{}{(5.355,1.988)}
\gp3point{gp mark 1}{}{(5.379,1.988)}
\gp3point{gp mark 1}{}{(5.403,1.988)}
\gp3point{gp mark 1}{}{(5.428,1.988)}
\gp3point{gp mark 1}{}{(5.452,1.988)}
\gp3point{gp mark 1}{}{(5.476,1.988)}
\gp3point{gp mark 1}{}{(5.500,1.988)}
\gp3point{gp mark 1}{}{(5.524,1.988)}
\gp3point{gp mark 1}{}{(5.549,1.988)}
\gp3point{gp mark 1}{}{(5.573,1.988)}
\gp3point{gp mark 1}{}{(5.597,1.988)}
\gp3point{gp mark 1}{}{(5.621,1.988)}
\gp3point{gp mark 1}{}{(5.645,1.988)}
\gp3point{gp mark 1}{}{(5.670,1.988)}
\gp3point{gp mark 1}{}{(5.694,1.988)}
\gp3point{gp mark 1}{}{(5.718,1.988)}
\gp3point{gp mark 1}{}{(5.742,1.988)}
\gp3point{gp mark 1}{}{(5.767,1.988)}
\gp3point{gp mark 1}{}{(5.791,1.988)}
\gp3point{gp mark 1}{}{(5.815,1.988)}
\gp3point{gp mark 1}{}{(5.839,1.988)}
\gp3point{gp mark 1}{}{(5.863,1.988)}
\gp3point{gp mark 1}{}{(5.888,1.988)}
\gp3point{gp mark 1}{}{(5.912,1.988)}
\gp3point{gp mark 1}{}{(5.936,1.988)}
\gp3point{gp mark 1}{}{(5.960,1.988)}
\gp3point{gp mark 1}{}{(5.984,1.988)}
\gp3point{gp mark 1}{}{(6.009,1.988)}
\gp3point{gp mark 1}{}{(6.033,1.988)}
\gp3point{gp mark 1}{}{(6.057,1.988)}
\gp3point{gp mark 1}{}{(6.081,1.988)}
\gp3point{gp mark 1}{}{(6.105,1.988)}
\gp3point{gp mark 1}{}{(6.130,1.988)}
\gp3point{gp mark 1}{}{(6.154,1.988)}
\gp3point{gp mark 1}{}{(6.178,1.988)}
\gp3point{gp mark 1}{}{(6.202,1.988)}
\gp3point{gp mark 1}{}{(6.227,1.988)}
\gp3point{gp mark 1}{}{(6.251,1.988)}
\gp3point{gp mark 1}{}{(6.275,1.988)}
\gp3point{gp mark 1}{}{(6.299,1.988)}
\gp3point{gp mark 1}{}{(6.323,1.988)}
\gp3point{gp mark 1}{}{(6.348,1.988)}
\gp3point{gp mark 1}{}{(6.372,1.988)}
\gp3point{gp mark 1}{}{(6.396,1.988)}
\gp3point{gp mark 1}{}{(6.420,1.988)}
\gp3point{gp mark 1}{}{(6.444,1.988)}
\gp3point{gp mark 1}{}{(6.469,1.988)}
\gp3point{gp mark 1}{}{(6.493,1.988)}
\gp3point{gp mark 1}{}{(6.517,1.988)}
\gp3point{gp mark 1}{}{(6.541,1.988)}
\gp3point{gp mark 1}{}{(6.565,1.988)}
\gp3point{gp mark 1}{}{(6.590,1.988)}
\gp3point{gp mark 1}{}{(6.614,1.988)}
\gp3point{gp mark 1}{}{(6.638,1.988)}
\gp3point{gp mark 1}{}{(6.662,1.988)}
\gp3point{gp mark 1}{}{(6.686,1.988)}
\gp3point{gp mark 1}{}{(6.711,1.988)}
\gp3point{gp mark 1}{}{(6.735,1.988)}
\gp3point{gp mark 1}{}{(6.759,1.988)}
\gp3point{gp mark 1}{}{(6.783,1.988)}
\gp3point{gp mark 1}{}{(6.807,1.988)}
\gp3point{gp mark 1}{}{(6.832,1.988)}
\gp3point{gp mark 1}{}{(6.856,1.988)}
\gp3point{gp mark 1}{}{(6.880,1.988)}
\gp3point{gp mark 1}{}{(6.904,1.988)}
\gp3point{gp mark 1}{}{(6.928,1.988)}
\gp3point{gp mark 1}{}{(6.953,1.988)}
\gp3point{gp mark 1}{}{(6.977,1.988)}
\gp3point{gp mark 1}{}{(7.001,1.988)}
\gp3point{gp mark 1}{}{(7.025,1.988)}
\gp3point{gp mark 1}{}{(7.049,1.988)}
\gp3point{gp mark 1}{}{(7.073,1.988)}
\gp3point{gp mark 1}{}{(7.098,1.988)}
\gp3point{gp mark 1}{}{(7.122,1.988)}
\gp3point{gp mark 1}{}{(7.146,1.988)}
\gp3point{gp mark 1}{}{(7.170,1.988)}
\gp3point{gp mark 1}{}{(7.194,1.988)}
\gp3point{gp mark 1}{}{(7.219,1.988)}
\gp3point{gp mark 1}{}{(7.243,1.988)}
\gp3point{gp mark 1}{}{(7.267,1.988)}
\gp3point{gp mark 1}{}{(7.291,1.988)}
\gp3point{gp mark 1}{}{(7.315,1.988)}
\gp3point{gp mark 1}{}{(7.339,1.988)}
\gp3point{gp mark 1}{}{(7.364,1.988)}
\gp3point{gp mark 1}{}{(7.388,1.988)}
\gp3point{gp mark 1}{}{(7.412,1.988)}
\gp3point{gp mark 1}{}{(7.436,1.988)}
\gp3point{gp mark 1}{}{(7.460,1.988)}
\gp3point{gp mark 1}{}{(7.485,1.988)}
\gp3point{gp mark 1}{}{(7.509,1.988)}
\gp3point{gp mark 1}{}{(7.533,1.988)}
\gp3point{gp mark 1}{}{(7.557,1.988)}
\gp3point{gp mark 1}{}{(7.581,1.988)}
\gp3point{gp mark 1}{}{(7.605,1.988)}
\gp3point{gp mark 1}{}{(7.630,1.988)}
\gp3point{gp mark 1}{}{(7.654,1.988)}
\gp3point{gp mark 1}{}{(7.678,1.988)}
\gp3point{gp mark 1}{}{(7.702,1.988)}
\gp3point{gp mark 1}{}{(7.726,1.988)}
\gp3point{gp mark 1}{}{(7.750,1.988)}
\gp3point{gp mark 1}{}{(7.774,1.988)}
\gp3point{gp mark 1}{}{(7.799,1.988)}
\gp3point{gp mark 1}{}{(7.823,1.988)}
\gp3point{gp mark 1}{}{(7.847,1.988)}
\gp3point{gp mark 1}{}{(7.871,1.988)}
\gp3point{gp mark 1}{}{(7.895,1.988)}
\gp3point{gp mark 1}{}{(7.919,1.988)}
\gp3point{gp mark 1}{}{(7.944,1.988)}
\gp3point{gp mark 1}{}{(7.968,1.988)}
\gp3point{gp mark 1}{}{(7.992,1.988)}
\gp3point{gp mark 1}{}{(8.016,1.988)}
\gp3point{gp mark 1}{}{(8.040,1.988)}
\gp3point{gp mark 1}{}{(8.064,1.988)}
\gp3point{gp mark 1}{}{(8.088,1.988)}
\gp3point{gp mark 1}{}{(8.112,1.988)}
\gp3point{gp mark 1}{}{(8.137,1.988)}
\gp3point{gp mark 1}{}{(8.161,1.988)}
\gp3point{gp mark 1}{}{(8.185,1.988)}
\gp3point{gp mark 1}{}{(8.209,1.988)}
\gp3point{gp mark 1}{}{(8.233,1.988)}
\gp3point{gp mark 1}{}{(8.257,1.988)}
\gp3point{gp mark 1}{}{(8.281,1.988)}
\gp3point{gp mark 1}{}{(8.305,1.988)}
\gp3point{gp mark 1}{}{(8.330,1.988)}
\gp3point{gp mark 1}{}{(4.399,1.882)}
\gp3point{gp mark 1}{}{(4.374,1.882)}
\gp3point{gp mark 1}{}{(4.350,1.882)}
\gp3point{gp mark 1}{}{(4.326,1.882)}
\gp3point{gp mark 1}{}{(4.302,1.882)}
\gp3point{gp mark 1}{}{(4.278,1.882)}
\gp3point{gp mark 1}{}{(4.254,1.882)}
\gp3point{gp mark 1}{}{(4.230,1.882)}
\gp3point{gp mark 1}{}{(4.206,1.882)}
\gp3point{gp mark 1}{}{(4.181,1.882)}
\gp3point{gp mark 1}{}{(4.157,1.882)}
\gp3point{gp mark 1}{}{(4.133,1.882)}
\gp3point{gp mark 1}{}{(4.109,1.882)}
\gp3point{gp mark 1}{}{(4.085,1.882)}
\gp3point{gp mark 1}{}{(4.061,1.882)}
\gp3point{gp mark 1}{}{(4.037,1.882)}
\gp3point{gp mark 1}{}{(4.013,1.882)}
\gp3point{gp mark 1}{}{(3.988,1.882)}
\gp3point{gp mark 1}{}{(3.964,1.882)}
\gp3point{gp mark 1}{}{(3.940,1.882)}
\gp3point{gp mark 1}{}{(3.916,1.882)}
\gp3point{gp mark 1}{}{(3.892,1.882)}
\gp3point{gp mark 1}{}{(3.868,1.882)}
\gp3point{gp mark 1}{}{(3.844,1.882)}
\gp3point{gp mark 1}{}{(3.820,1.882)}
\gp3point{gp mark 1}{}{(3.796,1.882)}
\gp3point{gp mark 1}{}{(3.771,1.882)}
\gp3point{gp mark 1}{}{(3.747,1.882)}
\gp3point{gp mark 1}{}{(3.723,1.882)}
\gp3point{gp mark 1}{}{(3.699,1.882)}
\gp3point{gp mark 1}{}{(3.675,1.882)}
\gp3point{gp mark 1}{}{(3.651,1.882)}
\gp3point{gp mark 1}{}{(3.627,1.882)}
\gp3point{gp mark 1}{}{(3.603,1.882)}
\gp3point{gp mark 1}{}{(3.578,1.882)}
\gp3point{gp mark 1}{}{(3.554,1.882)}
\gp3point{gp mark 1}{}{(3.530,1.882)}
\gp3point{gp mark 1}{}{(3.506,1.882)}
\gp3point{gp mark 1}{}{(3.482,1.882)}
\gp3point{gp mark 1}{}{(3.458,1.882)}
\gp3point{gp mark 1}{}{(3.434,1.882)}
\gp3point{gp mark 1}{}{(3.410,1.882)}
\gp3point{gp mark 1}{}{(3.385,1.882)}
\gp3point{gp mark 1}{}{(3.361,1.882)}
\gp3point{gp mark 1}{}{(3.337,1.882)}
\gp3point{gp mark 1}{}{(3.313,1.882)}
\gp3point{gp mark 1}{}{(3.289,1.882)}
\gp3point{gp mark 1}{}{(3.265,1.882)}
\gp3point{gp mark 1}{}{(3.241,1.882)}
\gp3point{gp mark 1}{}{(3.217,1.882)}
\gp3point{gp mark 1}{}{(3.193,1.882)}
\gp3point{gp mark 1}{}{(3.168,1.882)}
\gp3point{gp mark 1}{}{(3.144,1.882)}
\gp3point{gp mark 1}{}{(3.120,1.882)}
\gp3point{gp mark 1}{}{(3.096,1.882)}
\gp3point{gp mark 1}{}{(3.072,1.882)}
\gp3point{gp mark 1}{}{(3.048,1.882)}
\gp3point{gp mark 1}{}{(3.024,1.882)}
\gp3point{gp mark 1}{}{(3.000,1.882)}
\gp3point{gp mark 1}{}{(2.975,1.882)}
\gp3point{gp mark 1}{}{(2.951,1.882)}
\gp3point{gp mark 1}{}{(2.927,1.882)}
\gp3point{gp mark 1}{}{(2.903,1.882)}
\gp3point{gp mark 1}{}{(2.879,1.882)}
\gp3point{gp mark 1}{}{(2.855,1.882)}
\gp3point{gp mark 1}{}{(2.831,1.882)}
\gp3point{gp mark 1}{}{(2.807,1.882)}
\gp3point{gp mark 1}{}{(2.783,1.882)}
\gp3point{gp mark 1}{}{(2.758,1.882)}
\gp3point{gp mark 1}{}{(2.734,1.882)}
\gp3point{gp mark 1}{}{(2.710,1.882)}
\gp3point{gp mark 1}{}{(2.686,1.882)}
\gp3point{gp mark 1}{}{(2.662,1.882)}
\gp3point{gp mark 1}{}{(2.638,1.882)}
\gp3point{gp mark 1}{}{(2.614,1.882)}
\gp3point{gp mark 1}{}{(2.590,1.882)}
\gp3point{gp mark 1}{}{(2.566,1.882)}
\gp3point{gp mark 1}{}{(2.541,1.882)}
\gp3point{gp mark 1}{}{(2.517,1.882)}
\gp3point{gp mark 1}{}{(2.493,1.882)}
\gp3point{gp mark 1}{}{(2.469,1.882)}
\gp3point{gp mark 1}{}{(2.445,1.882)}
\gp3point{gp mark 1}{}{(2.421,1.882)}
\gp3point{gp mark 1}{}{(2.397,1.882)}
\gp3point{gp mark 1}{}{(2.373,1.882)}
\gp3point{gp mark 1}{}{(2.349,1.882)}
\gp3point{gp mark 1}{}{(2.324,1.882)}
\gp3point{gp mark 1}{}{(2.300,1.882)}
\gp3point{gp mark 1}{}{(2.276,1.882)}
\gp3point{gp mark 1}{}{(2.252,1.882)}
\gp3point{gp mark 1}{}{(2.228,1.882)}
\gp3point{gp mark 1}{}{(2.204,1.882)}
\gp3point{gp mark 1}{}{(2.180,1.882)}
\gp3point{gp mark 1}{}{(2.156,1.882)}
\gp3point{gp mark 1}{}{(2.132,1.882)}
\gp3point{gp mark 1}{}{(2.107,1.882)}
\gp3point{gp mark 1}{}{(2.083,1.882)}
\gp3point{gp mark 1}{}{(2.059,1.882)}
\gp3point{gp mark 1}{}{(2.035,1.882)}
\gp3point{gp mark 1}{}{(2.011,1.882)}
\gp3point{gp mark 1}{}{(1.987,1.882)}
\gp3point{gp mark 1}{}{(1.963,1.882)}
\gp3point{gp mark 1}{}{(1.939,1.882)}
\gp3point{gp mark 1}{}{(1.915,1.882)}
\gp3point{gp mark 1}{}{(1.890,1.882)}
\gp3point{gp mark 1}{}{(1.866,1.882)}
\gp3point{gp mark 1}{}{(1.842,1.882)}
\gp3point{gp mark 1}{}{(1.818,1.882)}
\gp3point{gp mark 1}{}{(1.794,1.882)}
\gp3point{gp mark 1}{}{(1.770,1.882)}
\gp3point{gp mark 1}{}{(1.746,1.882)}
\gp3point{gp mark 1}{}{(1.722,1.882)}
\gp3point{gp mark 1}{}{(1.698,1.882)}
\gp3point{gp mark 1}{}{(1.674,1.882)}
\gp3point{gp mark 1}{}{(1.650,1.882)}
\gp3point{gp mark 1}{}{(1.625,1.882)}
\gp3point{gp mark 1}{}{(1.601,1.882)}
\gp3point{gp mark 1}{}{(1.577,1.882)}
\gp3point{gp mark 1}{}{(1.553,1.882)}
\gp3point{gp mark 1}{}{(1.529,1.882)}
\gp3point{gp mark 1}{}{(1.505,1.882)}
\gp3point{gp mark 1}{}{(1.481,1.882)}
\gp3point{gp mark 1}{}{(1.457,1.882)}
\gp3point{gp mark 1}{}{(1.433,1.882)}
\gp3point{gp mark 1}{}{(1.409,1.882)}
\gp3point{gp mark 1}{}{(1.385,1.882)}
\gp3point{gp mark 1}{}{(1.360,1.882)}
\gp3point{gp mark 1}{}{(1.336,1.882)}
\gp3point{gp mark 1}{}{(1.312,1.882)}
\gp3point{gp mark 1}{}{(1.288,1.882)}
\gp3point{gp mark 1}{}{(1.264,1.882)}
\gp3point{gp mark 1}{}{(1.240,1.882)}
\gp3point{gp mark 1}{}{(1.216,1.882)}
\gp3point{gp mark 1}{}{(1.192,1.882)}
\gp3point{gp mark 1}{}{(1.168,1.882)}
\gp3point{gp mark 1}{}{(1.144,1.882)}
\gp3point{gp mark 1}{}{(1.120,1.882)}
\gp3point{gp mark 1}{}{(1.096,1.882)}
\gp3point{gp mark 1}{}{(1.072,1.882)}
\gp3point{gp mark 1}{}{(1.048,1.882)}
\gp3point{gp mark 1}{}{(1.023,1.882)}
\gp3point{gp mark 1}{}{(0.999,1.882)}
\gp3point{gp mark 1}{}{(0.975,1.882)}
\gp3point{gp mark 1}{}{(0.951,1.882)}
\gp3point{gp mark 1}{}{(0.927,1.882)}
\gp3point{gp mark 1}{}{(0.903,1.882)}
\gp3point{gp mark 1}{}{(0.879,1.882)}
\gp3point{gp mark 1}{}{(0.855,1.882)}
\gp3point{gp mark 1}{}{(0.831,1.882)}
\gp3point{gp mark 1}{}{(0.807,1.882)}
\gp3point{gp mark 1}{}{(0.783,1.882)}
\gp3point{gp mark 1}{}{(0.759,1.882)}
\gp3point{gp mark 1}{}{(0.735,1.882)}
\gp3point{gp mark 1}{}{(0.711,1.882)}
\gp3point{gp mark 1}{}{(0.687,1.882)}
\gp3point{gp mark 1}{}{(0.663,1.882)}
\gp3point{gp mark 1}{}{(0.639,1.882)}
\gp3point{gp mark 1}{}{(0.615,1.882)}
\gp3point{gp mark 1}{}{(0.591,1.882)}
\gp3point{gp mark 1}{}{(0.567,1.882)}
\gp3point{gp mark 1}{}{(0.543,1.882)}
\gp3point{gp mark 1}{}{(0.519,1.882)}
\gp3point{gp mark 1}{}{(0.495,1.882)}
\gp3point{gp mark 1}{}{(0.471,1.882)}
\gp3point{gp mark 1}{}{(4.386,1.988)}
\gp3point{gp mark 1}{}{(4.362,1.988)}
\gp3point{gp mark 1}{}{(4.338,1.988)}
\gp3point{gp mark 1}{}{(4.314,1.988)}
\gp3point{gp mark 1}{}{(4.290,1.988)}
\gp3point{gp mark 1}{}{(4.265,1.988)}
\gp3point{gp mark 1}{}{(4.241,1.988)}
\gp3point{gp mark 1}{}{(4.217,1.988)}
\gp3point{gp mark 1}{}{(4.193,1.988)}
\gp3point{gp mark 1}{}{(4.168,1.988)}
\gp3point{gp mark 1}{}{(4.144,1.988)}
\gp3point{gp mark 1}{}{(4.120,1.988)}
\gp3point{gp mark 1}{}{(4.096,1.988)}
\gp3point{gp mark 1}{}{(4.072,1.988)}
\gp3point{gp mark 1}{}{(4.047,1.988)}
\gp3point{gp mark 1}{}{(4.023,1.988)}
\gp3point{gp mark 1}{}{(3.999,1.988)}
\gp3point{gp mark 1}{}{(3.975,1.988)}
\gp3point{gp mark 1}{}{(3.951,1.988)}
\gp3point{gp mark 1}{}{(3.926,1.988)}
\gp3point{gp mark 1}{}{(3.902,1.988)}
\gp3point{gp mark 1}{}{(3.878,1.988)}
\gp3point{gp mark 1}{}{(3.854,1.988)}
\gp3point{gp mark 1}{}{(3.829,1.988)}
\gp3point{gp mark 1}{}{(3.805,1.988)}
\gp3point{gp mark 1}{}{(3.781,1.988)}
\gp3point{gp mark 1}{}{(3.757,1.988)}
\gp3point{gp mark 1}{}{(3.733,1.988)}
\gp3point{gp mark 1}{}{(3.708,1.988)}
\gp3point{gp mark 1}{}{(3.684,1.988)}
\gp3point{gp mark 1}{}{(3.660,1.988)}
\gp3point{gp mark 1}{}{(3.636,1.988)}
\gp3point{gp mark 1}{}{(3.612,1.988)}
\gp3point{gp mark 1}{}{(3.587,1.988)}
\gp3point{gp mark 1}{}{(3.563,1.988)}
\gp3point{gp mark 1}{}{(3.539,1.988)}
\gp3point{gp mark 1}{}{(3.515,1.988)}
\gp3point{gp mark 1}{}{(3.490,1.988)}
\gp3point{gp mark 1}{}{(3.466,1.988)}
\gp3point{gp mark 1}{}{(3.442,1.988)}
\gp3point{gp mark 1}{}{(3.418,1.988)}
\gp3point{gp mark 1}{}{(3.394,1.988)}
\gp3point{gp mark 1}{}{(3.369,1.988)}
\gp3point{gp mark 1}{}{(3.345,1.988)}
\gp3point{gp mark 1}{}{(3.321,1.988)}
\gp3point{gp mark 1}{}{(3.297,1.988)}
\gp3point{gp mark 1}{}{(3.273,1.988)}
\gp3point{gp mark 1}{}{(3.248,1.988)}
\gp3point{gp mark 1}{}{(3.224,1.988)}
\gp3point{gp mark 1}{}{(3.200,1.988)}
\gp3point{gp mark 1}{}{(3.176,1.988)}
\gp3point{gp mark 1}{}{(3.152,1.988)}
\gp3point{gp mark 1}{}{(3.127,1.988)}
\gp3point{gp mark 1}{}{(3.103,1.988)}
\gp3point{gp mark 1}{}{(3.079,1.988)}
\gp3point{gp mark 1}{}{(3.055,1.988)}
\gp3point{gp mark 1}{}{(3.030,1.988)}
\gp3point{gp mark 1}{}{(3.006,1.988)}
\gp3point{gp mark 1}{}{(2.982,1.988)}
\gp3point{gp mark 1}{}{(2.958,1.988)}
\gp3point{gp mark 1}{}{(2.934,1.988)}
\gp3point{gp mark 1}{}{(2.909,1.988)}
\gp3point{gp mark 1}{}{(2.885,1.988)}
\gp3point{gp mark 1}{}{(2.861,1.988)}
\gp3point{gp mark 1}{}{(2.837,1.988)}
\gp3point{gp mark 1}{}{(2.813,1.988)}
\gp3point{gp mark 1}{}{(2.788,1.988)}
\gp3point{gp mark 1}{}{(2.764,1.988)}
\gp3point{gp mark 1}{}{(2.740,1.988)}
\gp3point{gp mark 1}{}{(2.716,1.988)}
\gp3point{gp mark 1}{}{(2.692,1.988)}
\gp3point{gp mark 1}{}{(2.667,1.988)}
\gp3point{gp mark 1}{}{(2.643,1.988)}
\gp3point{gp mark 1}{}{(2.619,1.988)}
\gp3point{gp mark 1}{}{(2.595,1.988)}
\gp3point{gp mark 1}{}{(2.570,1.988)}
\gp3point{gp mark 1}{}{(2.546,1.988)}
\gp3point{gp mark 1}{}{(2.522,1.988)}
\gp3point{gp mark 1}{}{(2.498,1.988)}
\gp3point{gp mark 1}{}{(2.474,1.988)}
\gp3point{gp mark 1}{}{(2.449,1.988)}
\gp3point{gp mark 1}{}{(2.425,1.988)}
\gp3point{gp mark 1}{}{(2.401,1.988)}
\gp3point{gp mark 1}{}{(2.377,1.988)}
\gp3point{gp mark 1}{}{(2.353,1.988)}
\gp3point{gp mark 1}{}{(2.328,1.988)}
\gp3point{gp mark 1}{}{(2.304,1.988)}
\gp3point{gp mark 1}{}{(2.280,1.988)}
\gp3point{gp mark 1}{}{(2.256,1.988)}
\gp3point{gp mark 1}{}{(2.232,1.988)}
\gp3point{gp mark 1}{}{(2.207,1.988)}
\gp3point{gp mark 1}{}{(2.183,1.988)}
\gp3point{gp mark 1}{}{(2.159,1.988)}
\gp3point{gp mark 1}{}{(2.135,1.988)}
\gp3point{gp mark 1}{}{(2.111,1.988)}
\gp3point{gp mark 1}{}{(2.086,1.988)}
\gp3point{gp mark 1}{}{(2.062,1.988)}
\gp3point{gp mark 1}{}{(2.038,1.988)}
\gp3point{gp mark 1}{}{(2.014,1.988)}
\gp3point{gp mark 1}{}{(1.990,1.988)}
\gp3point{gp mark 1}{}{(1.965,1.988)}
\gp3point{gp mark 1}{}{(1.941,1.988)}
\gp3point{gp mark 1}{}{(1.917,1.988)}
\gp3point{gp mark 1}{}{(1.893,1.988)}
\gp3point{gp mark 1}{}{(1.869,1.988)}
\gp3point{gp mark 1}{}{(1.844,1.988)}
\gp3point{gp mark 1}{}{(1.820,1.988)}
\gp3point{gp mark 1}{}{(1.796,1.988)}
\gp3point{gp mark 1}{}{(1.772,1.988)}
\gp3point{gp mark 1}{}{(1.748,1.988)}
\gp3point{gp mark 1}{}{(1.724,1.988)}
\gp3point{gp mark 1}{}{(1.699,1.988)}
\gp3point{gp mark 1}{}{(1.675,1.988)}
\gp3point{gp mark 1}{}{(1.651,1.988)}
\gp3point{gp mark 1}{}{(1.627,1.988)}
\gp3point{gp mark 1}{}{(1.603,1.988)}
\gp3point{gp mark 1}{}{(1.578,1.988)}
\gp3point{gp mark 1}{}{(1.554,1.988)}
\gp3point{gp mark 1}{}{(1.530,1.988)}
\gp3point{gp mark 1}{}{(1.506,1.988)}
\gp3point{gp mark 1}{}{(1.482,1.988)}
\gp3point{gp mark 1}{}{(1.458,1.988)}
\gp3point{gp mark 1}{}{(1.433,1.988)}
\gp3point{gp mark 1}{}{(1.409,1.988)}
\gp3point{gp mark 1}{}{(1.385,1.988)}
\gp3point{gp mark 1}{}{(1.361,1.988)}
\gp3point{gp mark 1}{}{(1.337,1.988)}
\gp3point{gp mark 1}{}{(1.312,1.988)}
\gp3point{gp mark 1}{}{(1.288,1.988)}
\gp3point{gp mark 1}{}{(1.264,1.988)}
\gp3point{gp mark 1}{}{(1.240,1.988)}
\gp3point{gp mark 1}{}{(1.216,1.988)}
\gp3point{gp mark 1}{}{(1.192,1.988)}
\gp3point{gp mark 1}{}{(1.167,1.988)}
\gp3point{gp mark 1}{}{(1.143,1.988)}
\gp3point{gp mark 1}{}{(1.119,1.988)}
\gp3point{gp mark 1}{}{(1.095,1.988)}
\gp3point{gp mark 1}{}{(1.071,1.988)}
\gp3point{gp mark 1}{}{(1.047,1.988)}
\gp3point{gp mark 1}{}{(1.023,1.988)}
\gp3point{gp mark 1}{}{(0.998,1.988)}
\gp3point{gp mark 1}{}{(0.974,1.988)}
\gp3point{gp mark 1}{}{(0.950,1.988)}
\gp3point{gp mark 1}{}{(0.926,1.988)}
\gp3point{gp mark 1}{}{(0.902,1.988)}
\gp3point{gp mark 1}{}{(0.878,1.988)}
\gp3point{gp mark 1}{}{(0.853,1.988)}
\gp3point{gp mark 1}{}{(0.829,1.988)}
\gp3point{gp mark 1}{}{(0.805,1.988)}
\gp3point{gp mark 1}{}{(0.781,1.988)}
\gp3point{gp mark 1}{}{(0.757,1.988)}
\gp3point{gp mark 1}{}{(0.733,1.988)}
\gp3point{gp mark 1}{}{(0.709,1.988)}
\gp3point{gp mark 1}{}{(0.685,1.988)}
\gp3point{gp mark 1}{}{(0.660,1.988)}
\gp3point{gp mark 1}{}{(0.636,1.988)}
\gp3point{gp mark 1}{}{(0.612,1.988)}
\gp3point{gp mark 1}{}{(0.588,1.988)}
\gp3point{gp mark 1}{}{(0.564,1.988)}
\gp3point{gp mark 1}{}{(0.540,1.988)}
\gp3point{gp mark 1}{}{(0.516,1.988)}
\gp3point{gp mark 1}{}{(0.492,1.988)}
\gp3point{gp mark 1}{}{(0.467,1.988)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(4.399,1.839)}
\gp3point{gp mark 2}{}{(4.447,1.839)}
\gp3point{gp mark 2}{}{(4.495,1.839)}
\gp3point{gp mark 2}{}{(4.543,1.839)}
\gp3point{gp mark 2}{}{(4.591,1.839)}
\gp3point{gp mark 2}{}{(4.639,1.839)}
\gp3point{gp mark 2}{}{(4.687,1.839)}
\gp3point{gp mark 2}{}{(4.736,1.839)}
\gp3point{gp mark 2}{}{(4.784,1.839)}
\gp3point{gp mark 2}{}{(4.832,1.839)}
\gp3point{gp mark 2}{}{(4.880,1.839)}
\gp3point{gp mark 2}{}{(4.928,1.839)}
\gp3point{gp mark 2}{}{(4.976,1.839)}
\gp3point{gp mark 2}{}{(5.024,1.839)}
\gp3point{gp mark 2}{}{(5.073,1.839)}
\gp3point{gp mark 2}{}{(5.121,1.839)}
\gp3point{gp mark 2}{}{(5.169,1.839)}
\gp3point{gp mark 2}{}{(5.217,1.839)}
\gp3point{gp mark 2}{}{(5.265,1.839)}
\gp3point{gp mark 2}{}{(5.313,1.839)}
\gp3point{gp mark 2}{}{(5.361,1.839)}
\gp3point{gp mark 2}{}{(5.410,1.839)}
\gp3point{gp mark 2}{}{(5.458,1.839)}
\gp3point{gp mark 2}{}{(5.506,1.839)}
\gp3point{gp mark 2}{}{(5.554,1.839)}
\gp3point{gp mark 2}{}{(5.602,1.839)}
\gp3point{gp mark 2}{}{(5.650,1.839)}
\gp3point{gp mark 2}{}{(5.698,1.839)}
\gp3point{gp mark 2}{}{(5.747,1.839)}
\gp3point{gp mark 2}{}{(5.795,1.839)}
\gp3point{gp mark 2}{}{(5.843,1.839)}
\gp3point{gp mark 2}{}{(5.891,1.839)}
\gp3point{gp mark 2}{}{(5.939,1.839)}
\gp3point{gp mark 2}{}{(5.987,1.839)}
\gp3point{gp mark 2}{}{(6.035,1.839)}
\gp3point{gp mark 2}{}{(6.084,1.839)}
\gp3point{gp mark 2}{}{(6.132,1.839)}
\gp3point{gp mark 2}{}{(6.180,1.839)}
\gp3point{gp mark 2}{}{(6.228,1.839)}
\gp3point{gp mark 2}{}{(6.276,1.839)}
\gp3point{gp mark 2}{}{(6.324,1.839)}
\gp3point{gp mark 2}{}{(6.372,1.839)}
\gp3point{gp mark 2}{}{(6.421,1.839)}
\gp3point{gp mark 2}{}{(6.469,1.839)}
\gp3point{gp mark 2}{}{(6.517,1.839)}
\gp3point{gp mark 2}{}{(6.565,1.839)}
\gp3point{gp mark 2}{}{(6.613,1.839)}
\gp3point{gp mark 2}{}{(6.661,1.839)}
\gp3point{gp mark 2}{}{(6.709,1.839)}
\gp3point{gp mark 2}{}{(6.758,1.839)}
\gp3point{gp mark 2}{}{(6.806,1.839)}
\gp3point{gp mark 2}{}{(6.854,1.839)}
\gp3point{gp mark 2}{}{(6.902,1.839)}
\gp3point{gp mark 2}{}{(6.950,1.839)}
\gp3point{gp mark 2}{}{(6.998,1.839)}
\gp3point{gp mark 2}{}{(7.046,1.839)}
\gp3point{gp mark 2}{}{(7.095,1.839)}
\gp3point{gp mark 2}{}{(7.143,1.839)}
\gp3point{gp mark 2}{}{(7.191,1.839)}
\gp3point{gp mark 2}{}{(7.239,1.839)}
\gp3point{gp mark 2}{}{(7.287,1.839)}
\gp3point{gp mark 2}{}{(7.335,1.839)}
\gp3point{gp mark 2}{}{(7.383,1.839)}
\gp3point{gp mark 2}{}{(7.432,1.839)}
\gp3point{gp mark 2}{}{(7.480,1.839)}
\gp3point{gp mark 2}{}{(7.528,1.839)}
\gp3point{gp mark 2}{}{(7.576,1.839)}
\gp3point{gp mark 2}{}{(7.624,1.839)}
\gp3point{gp mark 2}{}{(7.672,1.838)}
\gp3point{gp mark 2}{}{(7.720,1.838)}
\gp3point{gp mark 2}{}{(7.769,1.838)}
\gp3point{gp mark 2}{}{(7.817,1.838)}
\gp3point{gp mark 2}{}{(7.865,1.838)}
\gp3point{gp mark 2}{}{(7.913,1.838)}
\gp3point{gp mark 2}{}{(7.961,1.838)}
\gp3point{gp mark 2}{}{(8.009,1.838)}
\gp3point{gp mark 2}{}{(8.057,1.838)}
\gp3point{gp mark 2}{}{(8.106,1.838)}
\gp3point{gp mark 2}{}{(8.154,1.838)}
\gp3point{gp mark 2}{}{(8.202,1.838)}
\gp3point{gp mark 2}{}{(8.250,1.838)}
\gp3point{gp mark 2}{}{(8.298,1.837)}
\gp3point{gp mark 2}{}{(4.423,2.030)}
\gp3point{gp mark 2}{}{(4.471,2.030)}
\gp3point{gp mark 2}{}{(4.520,2.030)}
\gp3point{gp mark 2}{}{(4.568,2.030)}
\gp3point{gp mark 2}{}{(4.617,2.030)}
\gp3point{gp mark 2}{}{(4.665,2.030)}
\gp3point{gp mark 2}{}{(4.714,2.030)}
\gp3point{gp mark 2}{}{(4.762,2.030)}
\gp3point{gp mark 2}{}{(4.811,2.030)}
\gp3point{gp mark 2}{}{(4.859,2.030)}
\gp3point{gp mark 2}{}{(4.908,2.030)}
\gp3point{gp mark 2}{}{(4.957,2.030)}
\gp3point{gp mark 2}{}{(5.005,2.030)}
\gp3point{gp mark 2}{}{(5.054,2.030)}
\gp3point{gp mark 2}{}{(5.102,2.030)}
\gp3point{gp mark 2}{}{(5.151,2.030)}
\gp3point{gp mark 2}{}{(5.199,2.030)}
\gp3point{gp mark 2}{}{(5.248,2.030)}
\gp3point{gp mark 2}{}{(5.296,2.030)}
\gp3point{gp mark 2}{}{(5.345,2.030)}
\gp3point{gp mark 2}{}{(5.393,2.030)}
\gp3point{gp mark 2}{}{(5.442,2.030)}
\gp3point{gp mark 2}{}{(5.490,2.030)}
\gp3point{gp mark 2}{}{(5.539,2.030)}
\gp3point{gp mark 2}{}{(5.587,2.030)}
\gp3point{gp mark 2}{}{(5.636,2.030)}
\gp3point{gp mark 2}{}{(5.684,2.030)}
\gp3point{gp mark 2}{}{(5.733,2.030)}
\gp3point{gp mark 2}{}{(5.781,2.030)}
\gp3point{gp mark 2}{}{(5.830,2.030)}
\gp3point{gp mark 2}{}{(5.878,2.030)}
\gp3point{gp mark 2}{}{(5.927,2.030)}
\gp3point{gp mark 2}{}{(5.975,2.030)}
\gp3point{gp mark 2}{}{(6.024,2.030)}
\gp3point{gp mark 2}{}{(6.073,2.030)}
\gp3point{gp mark 2}{}{(6.121,2.030)}
\gp3point{gp mark 2}{}{(6.170,2.030)}
\gp3point{gp mark 2}{}{(6.218,2.030)}
\gp3point{gp mark 2}{}{(6.267,2.030)}
\gp3point{gp mark 2}{}{(6.315,2.030)}
\gp3point{gp mark 2}{}{(6.364,2.030)}
\gp3point{gp mark 2}{}{(6.412,2.030)}
\gp3point{gp mark 2}{}{(6.461,2.030)}
\gp3point{gp mark 2}{}{(6.509,2.030)}
\gp3point{gp mark 2}{}{(6.558,2.030)}
\gp3point{gp mark 2}{}{(6.589,2.030)}
\gp3point{gp mark 2}{}{(6.655,2.030)}
\gp3point{gp mark 2}{}{(6.703,2.030)}
\gp3point{gp mark 2}{}{(6.752,2.030)}
\gp3point{gp mark 2}{}{(6.800,2.030)}
\gp3point{gp mark 2}{}{(6.849,2.030)}
\gp3point{gp mark 2}{}{(6.897,2.031)}
\gp3point{gp mark 2}{}{(6.946,2.031)}
\gp3point{gp mark 2}{}{(6.994,2.031)}
\gp3point{gp mark 2}{}{(7.043,2.031)}
\gp3point{gp mark 2}{}{(7.091,2.031)}
\gp3point{gp mark 2}{}{(7.140,2.031)}
\gp3point{gp mark 2}{}{(7.188,2.031)}
\gp3point{gp mark 2}{}{(7.237,2.031)}
\gp3point{gp mark 2}{}{(7.286,2.031)}
\gp3point{gp mark 2}{}{(7.334,2.031)}
\gp3point{gp mark 2}{}{(7.383,2.031)}
\gp3point{gp mark 2}{}{(7.431,2.031)}
\gp3point{gp mark 2}{}{(7.480,2.031)}
\gp3point{gp mark 2}{}{(7.528,2.031)}
\gp3point{gp mark 2}{}{(7.577,2.031)}
\gp3point{gp mark 2}{}{(7.625,2.031)}
\gp3point{gp mark 2}{}{(7.674,2.031)}
\gp3point{gp mark 2}{}{(7.722,2.031)}
\gp3point{gp mark 2}{}{(7.771,2.031)}
\gp3point{gp mark 2}{}{(7.819,2.031)}
\gp3point{gp mark 2}{}{(7.868,2.031)}
\gp3point{gp mark 2}{}{(7.916,2.031)}
\gp3point{gp mark 2}{}{(7.965,2.031)}
\gp3point{gp mark 2}{}{(8.013,2.032)}
\gp3point{gp mark 2}{}{(8.062,2.032)}
\gp3point{gp mark 2}{}{(8.110,2.032)}
\gp3point{gp mark 2}{}{(8.159,2.032)}
\gp3point{gp mark 2}{}{(8.207,2.032)}
\gp3point{gp mark 2}{}{(8.256,2.032)}
\gp3point{gp mark 2}{}{(8.304,2.032)}
\gp3point{gp mark 2}{}{(4.399,1.839)}
\gp3point{gp mark 2}{}{(4.350,1.839)}
\gp3point{gp mark 2}{}{(4.302,1.839)}
\gp3point{gp mark 2}{}{(4.254,1.839)}
\gp3point{gp mark 2}{}{(4.206,1.839)}
\gp3point{gp mark 2}{}{(4.158,1.839)}
\gp3point{gp mark 2}{}{(4.110,1.839)}
\gp3point{gp mark 2}{}{(4.061,1.839)}
\gp3point{gp mark 2}{}{(4.013,1.839)}
\gp3point{gp mark 2}{}{(3.965,1.839)}
\gp3point{gp mark 2}{}{(3.917,1.839)}
\gp3point{gp mark 2}{}{(3.869,1.839)}
\gp3point{gp mark 2}{}{(3.821,1.839)}
\gp3point{gp mark 2}{}{(3.773,1.839)}
\gp3point{gp mark 2}{}{(3.724,1.839)}
\gp3point{gp mark 2}{}{(3.676,1.839)}
\gp3point{gp mark 2}{}{(3.628,1.839)}
\gp3point{gp mark 2}{}{(3.580,1.839)}
\gp3point{gp mark 2}{}{(3.532,1.839)}
\gp3point{gp mark 2}{}{(3.484,1.839)}
\gp3point{gp mark 2}{}{(3.436,1.839)}
\gp3point{gp mark 2}{}{(3.387,1.839)}
\gp3point{gp mark 2}{}{(3.339,1.839)}
\gp3point{gp mark 2}{}{(3.291,1.839)}
\gp3point{gp mark 2}{}{(3.243,1.839)}
\gp3point{gp mark 2}{}{(3.195,1.839)}
\gp3point{gp mark 2}{}{(3.147,1.839)}
\gp3point{gp mark 2}{}{(3.099,1.839)}
\gp3point{gp mark 2}{}{(3.050,1.839)}
\gp3point{gp mark 2}{}{(3.002,1.839)}
\gp3point{gp mark 2}{}{(2.954,1.839)}
\gp3point{gp mark 2}{}{(2.906,1.839)}
\gp3point{gp mark 2}{}{(2.858,1.839)}
\gp3point{gp mark 2}{}{(2.810,1.839)}
\gp3point{gp mark 2}{}{(2.762,1.839)}
\gp3point{gp mark 2}{}{(2.713,1.839)}
\gp3point{gp mark 2}{}{(2.665,1.839)}
\gp3point{gp mark 2}{}{(2.617,1.839)}
\gp3point{gp mark 2}{}{(2.569,1.839)}
\gp3point{gp mark 2}{}{(2.521,1.839)}
\gp3point{gp mark 2}{}{(2.473,1.839)}
\gp3point{gp mark 2}{}{(2.425,1.839)}
\gp3point{gp mark 2}{}{(2.376,1.839)}
\gp3point{gp mark 2}{}{(2.328,1.839)}
\gp3point{gp mark 2}{}{(2.280,1.839)}
\gp3point{gp mark 2}{}{(2.232,1.839)}
\gp3point{gp mark 2}{}{(2.184,1.839)}
\gp3point{gp mark 2}{}{(2.136,1.839)}
\gp3point{gp mark 2}{}{(2.088,1.839)}
\gp3point{gp mark 2}{}{(2.039,1.839)}
\gp3point{gp mark 2}{}{(1.991,1.839)}
\gp3point{gp mark 2}{}{(1.943,1.839)}
\gp3point{gp mark 2}{}{(1.895,1.839)}
\gp3point{gp mark 2}{}{(1.847,1.839)}
\gp3point{gp mark 2}{}{(1.799,1.839)}
\gp3point{gp mark 2}{}{(1.751,1.839)}
\gp3point{gp mark 2}{}{(1.702,1.839)}
\gp3point{gp mark 2}{}{(1.654,1.839)}
\gp3point{gp mark 2}{}{(1.606,1.839)}
\gp3point{gp mark 2}{}{(1.558,1.839)}
\gp3point{gp mark 2}{}{(1.510,1.839)}
\gp3point{gp mark 2}{}{(1.462,1.839)}
\gp3point{gp mark 2}{}{(1.414,1.839)}
\gp3point{gp mark 2}{}{(1.365,1.839)}
\gp3point{gp mark 2}{}{(1.317,1.839)}
\gp3point{gp mark 2}{}{(1.269,1.839)}
\gp3point{gp mark 2}{}{(1.221,1.839)}
\gp3point{gp mark 2}{}{(1.173,1.839)}
\gp3point{gp mark 2}{}{(1.125,1.838)}
\gp3point{gp mark 2}{}{(1.077,1.838)}
\gp3point{gp mark 2}{}{(1.028,1.838)}
\gp3point{gp mark 2}{}{(0.980,1.838)}
\gp3point{gp mark 2}{}{(0.932,1.838)}
\gp3point{gp mark 2}{}{(0.884,1.838)}
\gp3point{gp mark 2}{}{(0.836,1.838)}
\gp3point{gp mark 2}{}{(0.788,1.838)}
\gp3point{gp mark 2}{}{(0.740,1.838)}
\gp3point{gp mark 2}{}{(0.691,1.838)}
\gp3point{gp mark 2}{}{(0.643,1.838)}
\gp3point{gp mark 2}{}{(0.595,1.838)}
\gp3point{gp mark 2}{}{(0.547,1.838)}
\gp3point{gp mark 2}{}{(0.499,1.837)}
\gp3point{gp mark 2}{}{(4.374,2.030)}
\gp3point{gp mark 2}{}{(4.326,2.030)}
\gp3point{gp mark 2}{}{(4.277,2.030)}
\gp3point{gp mark 2}{}{(4.229,2.030)}
\gp3point{gp mark 2}{}{(4.180,2.030)}
\gp3point{gp mark 2}{}{(4.132,2.030)}
\gp3point{gp mark 2}{}{(4.083,2.030)}
\gp3point{gp mark 2}{}{(4.035,2.030)}
\gp3point{gp mark 2}{}{(3.986,2.030)}
\gp3point{gp mark 2}{}{(3.938,2.030)}
\gp3point{gp mark 2}{}{(3.889,2.030)}
\gp3point{gp mark 2}{}{(3.840,2.030)}
\gp3point{gp mark 2}{}{(3.792,2.030)}
\gp3point{gp mark 2}{}{(3.743,2.030)}
\gp3point{gp mark 2}{}{(3.695,2.030)}
\gp3point{gp mark 2}{}{(3.646,2.030)}
\gp3point{gp mark 2}{}{(3.598,2.030)}
\gp3point{gp mark 2}{}{(3.549,2.030)}
\gp3point{gp mark 2}{}{(3.501,2.030)}
\gp3point{gp mark 2}{}{(3.452,2.030)}
\gp3point{gp mark 2}{}{(3.404,2.030)}
\gp3point{gp mark 2}{}{(3.355,2.030)}
\gp3point{gp mark 2}{}{(3.307,2.030)}
\gp3point{gp mark 2}{}{(3.258,2.030)}
\gp3point{gp mark 2}{}{(3.210,2.030)}
\gp3point{gp mark 2}{}{(3.161,2.030)}
\gp3point{gp mark 2}{}{(3.113,2.030)}
\gp3point{gp mark 2}{}{(3.064,2.030)}
\gp3point{gp mark 2}{}{(3.016,2.030)}
\gp3point{gp mark 2}{}{(2.967,2.030)}
\gp3point{gp mark 2}{}{(2.919,2.030)}
\gp3point{gp mark 2}{}{(2.870,2.030)}
\gp3point{gp mark 2}{}{(2.822,2.030)}
\gp3point{gp mark 2}{}{(2.773,2.030)}
\gp3point{gp mark 2}{}{(2.724,2.030)}
\gp3point{gp mark 2}{}{(2.676,2.030)}
\gp3point{gp mark 2}{}{(2.627,2.030)}
\gp3point{gp mark 2}{}{(2.579,2.030)}
\gp3point{gp mark 2}{}{(2.530,2.030)}
\gp3point{gp mark 2}{}{(2.482,2.030)}
\gp3point{gp mark 2}{}{(2.433,2.030)}
\gp3point{gp mark 2}{}{(2.385,2.030)}
\gp3point{gp mark 2}{}{(2.336,2.030)}
\gp3point{gp mark 2}{}{(2.288,2.030)}
\gp3point{gp mark 2}{}{(2.239,2.030)}
\gp3point{gp mark 2}{}{(2.208,2.030)}
\gp3point{gp mark 2}{}{(2.142,2.030)}
\gp3point{gp mark 2}{}{(2.094,2.030)}
\gp3point{gp mark 2}{}{(2.045,2.030)}
\gp3point{gp mark 2}{}{(1.997,2.030)}
\gp3point{gp mark 2}{}{(1.948,2.030)}
\gp3point{gp mark 2}{}{(1.900,2.031)}
\gp3point{gp mark 2}{}{(1.851,2.031)}
\gp3point{gp mark 2}{}{(1.803,2.031)}
\gp3point{gp mark 2}{}{(1.754,2.031)}
\gp3point{gp mark 2}{}{(1.706,2.031)}
\gp3point{gp mark 2}{}{(1.657,2.031)}
\gp3point{gp mark 2}{}{(1.609,2.031)}
\gp3point{gp mark 2}{}{(1.560,2.031)}
\gp3point{gp mark 2}{}{(1.511,2.031)}
\gp3point{gp mark 2}{}{(1.463,2.031)}
\gp3point{gp mark 2}{}{(1.414,2.031)}
\gp3point{gp mark 2}{}{(1.366,2.031)}
\gp3point{gp mark 2}{}{(1.317,2.031)}
\gp3point{gp mark 2}{}{(1.269,2.031)}
\gp3point{gp mark 2}{}{(1.220,2.031)}
\gp3point{gp mark 2}{}{(1.172,2.031)}
\gp3point{gp mark 2}{}{(1.123,2.031)}
\gp3point{gp mark 2}{}{(1.075,2.031)}
\gp3point{gp mark 2}{}{(1.026,2.031)}
\gp3point{gp mark 2}{}{(0.978,2.031)}
\gp3point{gp mark 2}{}{(0.929,2.031)}
\gp3point{gp mark 2}{}{(0.881,2.031)}
\gp3point{gp mark 2}{}{(0.832,2.031)}
\gp3point{gp mark 2}{}{(0.784,2.032)}
\gp3point{gp mark 2}{}{(0.735,2.032)}
\gp3point{gp mark 2}{}{(0.687,2.032)}
\gp3point{gp mark 2}{}{(0.638,2.032)}
\gp3point{gp mark 2}{}{(0.590,2.032)}
\gp3point{gp mark 2}{}{(0.541,2.032)}
\gp3point{gp mark 2}{}{(0.493,2.032)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(4.399,1.766)}
\gp3point{gp mark 3}{}{(4.494,1.766)}
\gp3point{gp mark 3}{}{(4.590,1.766)}
\gp3point{gp mark 3}{}{(4.686,1.766)}
\gp3point{gp mark 3}{}{(4.782,1.766)}
\gp3point{gp mark 3}{}{(4.878,1.766)}
\gp3point{gp mark 3}{}{(4.974,1.766)}
\gp3point{gp mark 3}{}{(5.070,1.766)}
\gp3point{gp mark 3}{}{(5.166,1.766)}
\gp3point{gp mark 3}{}{(5.262,1.766)}
\gp3point{gp mark 3}{}{(5.358,1.766)}
\gp3point{gp mark 3}{}{(5.454,1.766)}
\gp3point{gp mark 3}{}{(5.550,1.766)}
\gp3point{gp mark 3}{}{(5.645,1.766)}
\gp3point{gp mark 3}{}{(5.741,1.766)}
\gp3point{gp mark 3}{}{(5.837,1.766)}
\gp3point{gp mark 3}{}{(5.933,1.766)}
\gp3point{gp mark 3}{}{(6.029,1.766)}
\gp3point{gp mark 3}{}{(6.125,1.766)}
\gp3point{gp mark 3}{}{(6.221,1.766)}
\gp3point{gp mark 3}{}{(6.317,1.766)}
\gp3point{gp mark 3}{}{(6.413,1.766)}
\gp3point{gp mark 3}{}{(6.509,1.766)}
\gp3point{gp mark 3}{}{(6.605,1.766)}
\gp3point{gp mark 3}{}{(6.701,1.766)}
\gp3point{gp mark 3}{}{(6.796,1.766)}
\gp3point{gp mark 3}{}{(6.892,1.766)}
\gp3point{gp mark 3}{}{(6.988,1.766)}
\gp3point{gp mark 3}{}{(7.084,1.766)}
\gp3point{gp mark 3}{}{(7.180,1.766)}
\gp3point{gp mark 3}{}{(7.276,1.766)}
\gp3point{gp mark 3}{}{(7.372,1.766)}
\gp3point{gp mark 3}{}{(7.468,1.766)}
\gp3point{gp mark 3}{}{(7.564,1.766)}
\gp3point{gp mark 3}{}{(7.660,1.766)}
\gp3point{gp mark 3}{}{(7.756,1.766)}
\gp3point{gp mark 3}{}{(7.852,1.766)}
\gp3point{gp mark 3}{}{(7.947,1.766)}
\gp3point{gp mark 3}{}{(8.043,1.766)}
\gp3point{gp mark 3}{}{(8.139,1.766)}
\gp3point{gp mark 3}{}{(8.235,1.766)}
\gp3point{gp mark 3}{}{(8.331,1.766)}
\gp3point{gp mark 3}{}{(4.447,2.105)}
\gp3point{gp mark 3}{}{(4.545,2.105)}
\gp3point{gp mark 3}{}{(4.642,2.105)}
\gp3point{gp mark 3}{}{(4.740,2.105)}
\gp3point{gp mark 3}{}{(4.837,2.105)}
\gp3point{gp mark 3}{}{(4.934,2.105)}
\gp3point{gp mark 3}{}{(5.032,2.105)}
\gp3point{gp mark 3}{}{(5.129,2.105)}
\gp3point{gp mark 3}{}{(5.227,2.105)}
\gp3point{gp mark 3}{}{(5.324,2.105)}
\gp3point{gp mark 3}{}{(5.422,2.105)}
\gp3point{gp mark 3}{}{(5.519,2.105)}
\gp3point{gp mark 3}{}{(5.616,2.105)}
\gp3point{gp mark 3}{}{(5.714,2.105)}
\gp3point{gp mark 3}{}{(5.811,2.105)}
\gp3point{gp mark 3}{}{(5.909,2.105)}
\gp3point{gp mark 3}{}{(6.006,2.105)}
\gp3point{gp mark 3}{}{(6.104,2.105)}
\gp3point{gp mark 3}{}{(6.201,2.105)}
\gp3point{gp mark 3}{}{(6.298,2.105)}
\gp3point{gp mark 3}{}{(6.396,2.105)}
\gp3point{gp mark 3}{}{(6.493,2.105)}
\gp3point{gp mark 3}{}{(6.591,2.105)}
\gp3point{gp mark 3}{}{(6.688,2.105)}
\gp3point{gp mark 3}{}{(6.786,2.105)}
\gp3point{gp mark 3}{}{(6.883,2.105)}
\gp3point{gp mark 3}{}{(6.980,2.105)}
\gp3point{gp mark 3}{}{(7.078,2.105)}
\gp3point{gp mark 3}{}{(7.175,2.105)}
\gp3point{gp mark 3}{}{(7.273,2.105)}
\gp3point{gp mark 3}{}{(7.370,2.105)}
\gp3point{gp mark 3}{}{(7.468,2.105)}
\gp3point{gp mark 3}{}{(7.565,2.105)}
\gp3point{gp mark 3}{}{(7.662,2.105)}
\gp3point{gp mark 3}{}{(7.760,2.105)}
\gp3point{gp mark 3}{}{(7.857,2.105)}
\gp3point{gp mark 3}{}{(7.955,2.105)}
\gp3point{gp mark 3}{}{(8.052,2.105)}
\gp3point{gp mark 3}{}{(8.150,2.105)}
\gp3point{gp mark 3}{}{(8.247,2.105)}
\gp3point{gp mark 3}{}{(4.399,1.766)}
\gp3point{gp mark 3}{}{(4.303,1.766)}
\gp3point{gp mark 3}{}{(4.207,1.766)}
\gp3point{gp mark 3}{}{(4.111,1.766)}
\gp3point{gp mark 3}{}{(4.015,1.766)}
\gp3point{gp mark 3}{}{(3.919,1.766)}
\gp3point{gp mark 3}{}{(3.823,1.766)}
\gp3point{gp mark 3}{}{(3.727,1.766)}
\gp3point{gp mark 3}{}{(3.631,1.766)}
\gp3point{gp mark 3}{}{(3.535,1.766)}
\gp3point{gp mark 3}{}{(3.439,1.766)}
\gp3point{gp mark 3}{}{(3.343,1.766)}
\gp3point{gp mark 3}{}{(3.247,1.766)}
\gp3point{gp mark 3}{}{(3.152,1.766)}
\gp3point{gp mark 3}{}{(3.056,1.766)}
\gp3point{gp mark 3}{}{(2.960,1.766)}
\gp3point{gp mark 3}{}{(2.864,1.766)}
\gp3point{gp mark 3}{}{(2.768,1.766)}
\gp3point{gp mark 3}{}{(2.672,1.766)}
\gp3point{gp mark 3}{}{(2.576,1.766)}
\gp3point{gp mark 3}{}{(2.480,1.766)}
\gp3point{gp mark 3}{}{(2.384,1.766)}
\gp3point{gp mark 3}{}{(2.288,1.766)}
\gp3point{gp mark 3}{}{(2.192,1.766)}
\gp3point{gp mark 3}{}{(2.096,1.766)}
\gp3point{gp mark 3}{}{(2.001,1.766)}
\gp3point{gp mark 3}{}{(1.905,1.766)}
\gp3point{gp mark 3}{}{(1.809,1.766)}
\gp3point{gp mark 3}{}{(1.713,1.766)}
\gp3point{gp mark 3}{}{(1.617,1.766)}
\gp3point{gp mark 3}{}{(1.521,1.766)}
\gp3point{gp mark 3}{}{(1.425,1.766)}
\gp3point{gp mark 3}{}{(1.329,1.766)}
\gp3point{gp mark 3}{}{(1.233,1.766)}
\gp3point{gp mark 3}{}{(1.137,1.766)}
\gp3point{gp mark 3}{}{(1.041,1.766)}
\gp3point{gp mark 3}{}{(0.945,1.766)}
\gp3point{gp mark 3}{}{(0.850,1.766)}
\gp3point{gp mark 3}{}{(0.754,1.766)}
\gp3point{gp mark 3}{}{(0.658,1.766)}
\gp3point{gp mark 3}{}{(0.562,1.766)}
\gp3point{gp mark 3}{}{(0.466,1.766)}
\gp3point{gp mark 3}{}{(4.350,2.105)}
\gp3point{gp mark 3}{}{(4.252,2.105)}
\gp3point{gp mark 3}{}{(4.155,2.105)}
\gp3point{gp mark 3}{}{(4.057,2.105)}
\gp3point{gp mark 3}{}{(3.960,2.105)}
\gp3point{gp mark 3}{}{(3.863,2.105)}
\gp3point{gp mark 3}{}{(3.765,2.105)}
\gp3point{gp mark 3}{}{(3.668,2.105)}
\gp3point{gp mark 3}{}{(3.570,2.105)}
\gp3point{gp mark 3}{}{(3.473,2.105)}
\gp3point{gp mark 3}{}{(3.375,2.105)}
\gp3point{gp mark 3}{}{(3.278,2.105)}
\gp3point{gp mark 3}{}{(3.181,2.105)}
\gp3point{gp mark 3}{}{(3.083,2.105)}
\gp3point{gp mark 3}{}{(2.986,2.105)}
\gp3point{gp mark 3}{}{(2.888,2.105)}
\gp3point{gp mark 3}{}{(2.791,2.105)}
\gp3point{gp mark 3}{}{(2.693,2.105)}
\gp3point{gp mark 3}{}{(2.596,2.105)}
\gp3point{gp mark 3}{}{(2.499,2.105)}
\gp3point{gp mark 3}{}{(2.401,2.105)}
\gp3point{gp mark 3}{}{(2.304,2.105)}
\gp3point{gp mark 3}{}{(2.206,2.105)}
\gp3point{gp mark 3}{}{(2.109,2.105)}
\gp3point{gp mark 3}{}{(2.011,2.105)}
\gp3point{gp mark 3}{}{(1.914,2.105)}
\gp3point{gp mark 3}{}{(1.817,2.105)}
\gp3point{gp mark 3}{}{(1.719,2.105)}
\gp3point{gp mark 3}{}{(1.622,2.105)}
\gp3point{gp mark 3}{}{(1.524,2.105)}
\gp3point{gp mark 3}{}{(1.427,2.105)}
\gp3point{gp mark 3}{}{(1.329,2.105)}
\gp3point{gp mark 3}{}{(1.232,2.105)}
\gp3point{gp mark 3}{}{(1.135,2.105)}
\gp3point{gp mark 3}{}{(1.037,2.105)}
\gp3point{gp mark 3}{}{(0.940,2.105)}
\gp3point{gp mark 3}{}{(0.842,2.105)}
\gp3point{gp mark 3}{}{(0.745,2.105)}
\gp3point{gp mark 3}{}{(0.647,2.105)}
\gp3point{gp mark 3}{}{(0.550,2.105)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(4.399,1.641)}
\gp3point{gp mark 4}{}{(4.589,1.641)}
\gp3point{gp mark 4}{}{(4.779,1.641)}
\gp3point{gp mark 4}{}{(4.970,1.641)}
\gp3point{gp mark 4}{}{(5.160,1.641)}
\gp3point{gp mark 4}{}{(5.350,1.641)}
\gp3point{gp mark 4}{}{(5.541,1.641)}
\gp3point{gp mark 4}{}{(5.731,1.641)}
\gp3point{gp mark 4}{}{(5.922,1.641)}
\gp3point{gp mark 4}{}{(6.112,1.641)}
\gp3point{gp mark 4}{}{(6.302,1.641)}
\gp3point{gp mark 4}{}{(6.493,1.641)}
\gp3point{gp mark 4}{}{(6.683,1.641)}
\gp3point{gp mark 4}{}{(6.873,1.641)}
\gp3point{gp mark 4}{}{(7.064,1.641)}
\gp3point{gp mark 4}{}{(7.254,1.641)}
\gp3point{gp mark 4}{}{(7.445,1.641)}
\gp3point{gp mark 4}{}{(7.635,1.641)}
\gp3point{gp mark 4}{}{(7.825,1.641)}
\gp3point{gp mark 4}{}{(8.016,1.641)}
\gp3point{gp mark 4}{}{(8.206,1.641)}
\gp3point{gp mark 4}{}{(4.497,2.235)}
\gp3point{gp mark 4}{}{(4.693,2.235)}
\gp3point{gp mark 4}{}{(4.890,2.235)}
\gp3point{gp mark 4}{}{(5.086,2.235)}
\gp3point{gp mark 4}{}{(5.282,2.235)}
\gp3point{gp mark 4}{}{(5.479,2.235)}
\gp3point{gp mark 4}{}{(5.675,2.235)}
\gp3point{gp mark 4}{}{(5.872,2.235)}
\gp3point{gp mark 4}{}{(6.068,2.235)}
\gp3point{gp mark 4}{}{(6.265,2.235)}
\gp3point{gp mark 4}{}{(6.461,2.235)}
\gp3point{gp mark 4}{}{(6.657,2.235)}
\gp3point{gp mark 4}{}{(6.854,2.235)}
\gp3point{gp mark 4}{}{(7.050,2.235)}
\gp3point{gp mark 4}{}{(7.247,2.235)}
\gp3point{gp mark 4}{}{(7.443,2.235)}
\gp3point{gp mark 4}{}{(7.639,2.235)}
\gp3point{gp mark 4}{}{(7.836,2.235)}
\gp3point{gp mark 4}{}{(8.032,2.235)}
\gp3point{gp mark 4}{}{(8.229,2.235)}
\gp3point{gp mark 4}{}{(4.399,1.641)}
\gp3point{gp mark 4}{}{(4.208,1.641)}
\gp3point{gp mark 4}{}{(4.018,1.641)}
\gp3point{gp mark 4}{}{(3.827,1.641)}
\gp3point{gp mark 4}{}{(3.637,1.641)}
\gp3point{gp mark 4}{}{(3.447,1.641)}
\gp3point{gp mark 4}{}{(3.256,1.641)}
\gp3point{gp mark 4}{}{(3.066,1.641)}
\gp3point{gp mark 4}{}{(2.875,1.641)}
\gp3point{gp mark 4}{}{(2.685,1.641)}
\gp3point{gp mark 4}{}{(2.495,1.641)}
\gp3point{gp mark 4}{}{(2.304,1.641)}
\gp3point{gp mark 4}{}{(2.114,1.641)}
\gp3point{gp mark 4}{}{(1.924,1.641)}
\gp3point{gp mark 4}{}{(1.733,1.641)}
\gp3point{gp mark 4}{}{(1.543,1.641)}
\gp3point{gp mark 4}{}{(1.352,1.641)}
\gp3point{gp mark 4}{}{(1.162,1.641)}
\gp3point{gp mark 4}{}{(0.972,1.641)}
\gp3point{gp mark 4}{}{(0.781,1.641)}
\gp3point{gp mark 4}{}{(0.591,1.641)}
\gp3point{gp mark 4}{}{(4.300,2.235)}
\gp3point{gp mark 4}{}{(4.104,2.235)}
\gp3point{gp mark 4}{}{(3.907,2.235)}
\gp3point{gp mark 4}{}{(3.711,2.235)}
\gp3point{gp mark 4}{}{(3.515,2.235)}
\gp3point{gp mark 4}{}{(3.318,2.235)}
\gp3point{gp mark 4}{}{(3.122,2.235)}
\gp3point{gp mark 4}{}{(2.925,2.235)}
\gp3point{gp mark 4}{}{(2.729,2.235)}
\gp3point{gp mark 4}{}{(2.532,2.235)}
\gp3point{gp mark 4}{}{(2.336,2.235)}
\gp3point{gp mark 4}{}{(2.140,2.235)}
\gp3point{gp mark 4}{}{(1.943,2.235)}
\gp3point{gp mark 4}{}{(1.747,2.235)}
\gp3point{gp mark 4}{}{(1.550,2.235)}
\gp3point{gp mark 4}{}{(1.354,2.235)}
\gp3point{gp mark 4}{}{(1.158,2.235)}
\gp3point{gp mark 4}{}{(0.961,2.235)}
\gp3point{gp mark 4}{}{(0.765,2.235)}
\gp3point{gp mark 4}{}{(0.568,2.235)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.399,1.437)}
\gp3point{gp mark 5}{}{(4.774,1.437)}
\gp3point{gp mark 5}{}{(5.149,1.437)}
\gp3point{gp mark 5}{}{(5.524,1.437)}
\gp3point{gp mark 5}{}{(5.899,1.437)}
\gp3point{gp mark 5}{}{(6.274,1.437)}
\gp3point{gp mark 5}{}{(6.649,1.437)}
\gp3point{gp mark 5}{}{(7.024,1.437)}
\gp3point{gp mark 5}{}{(7.399,1.437)}
\gp3point{gp mark 5}{}{(7.775,1.437)}
\gp3point{gp mark 5}{}{(8.150,1.437)}
\gp3point{gp mark 5}{}{(4.598,2.456)}
\gp3point{gp mark 5}{}{(4.998,2.456)}
\gp3point{gp mark 5}{}{(5.397,2.456)}
\gp3point{gp mark 5}{}{(5.796,2.456)}
\gp3point{gp mark 5}{}{(6.196,2.456)}
\gp3point{gp mark 5}{}{(6.595,2.456)}
\gp3point{gp mark 5}{}{(6.994,2.456)}
\gp3point{gp mark 5}{}{(7.394,2.456)}
\gp3point{gp mark 5}{}{(7.793,2.456)}
\gp3point{gp mark 5}{}{(8.192,2.456)}
\gp3point{gp mark 5}{}{(4.399,1.437)}
\gp3point{gp mark 5}{}{(4.023,1.437)}
\gp3point{gp mark 5}{}{(3.648,1.437)}
\gp3point{gp mark 5}{}{(3.273,1.437)}
\gp3point{gp mark 5}{}{(2.898,1.437)}
\gp3point{gp mark 5}{}{(2.523,1.437)}
\gp3point{gp mark 5}{}{(2.148,1.437)}
\gp3point{gp mark 5}{}{(1.773,1.437)}
\gp3point{gp mark 5}{}{(1.398,1.437)}
\gp3point{gp mark 5}{}{(1.022,1.437)}
\gp3point{gp mark 5}{}{(0.647,1.437)}
\gp3point{gp mark 5}{}{(4.199,2.456)}
\gp3point{gp mark 5}{}{(3.799,2.456)}
\gp3point{gp mark 5}{}{(3.400,2.456)}
\gp3point{gp mark 5}{}{(3.001,2.456)}
\gp3point{gp mark 5}{}{(2.601,2.456)}
\gp3point{gp mark 5}{}{(2.202,2.456)}
\gp3point{gp mark 5}{}{(1.803,2.456)}
\gp3point{gp mark 5}{}{(1.403,2.456)}
\gp3point{gp mark 5}{}{(1.004,2.456)}
\gp3point{gp mark 5}{}{(0.605,2.456)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(4.399,1.121)}
\gp3point{gp mark 6}{}{(5.128,1.121)}
\gp3point{gp mark 6}{}{(5.857,1.121)}
\gp3point{gp mark 6}{}{(6.586,1.121)}
\gp3point{gp mark 6}{}{(7.315,1.121)}
\gp3point{gp mark 6}{}{(8.044,1.121)}
\gp3point{gp mark 6}{}{(4.812,2.824)}
\gp3point{gp mark 6}{}{(5.639,2.824)}
\gp3point{gp mark 6}{}{(6.465,2.824)}
\gp3point{gp mark 6}{}{(7.292,2.824)}
\gp3point{gp mark 6}{}{(8.119,2.824)}
\gp3point{gp mark 6}{}{(4.399,1.121)}
\gp3point{gp mark 6}{}{(3.669,1.121)}
\gp3point{gp mark 6}{}{(2.940,1.121)}
\gp3point{gp mark 6}{}{(2.211,1.121)}
\gp3point{gp mark 6}{}{(1.482,1.121)}
\gp3point{gp mark 6}{}{(0.753,1.121)}
\gp3point{gp mark 6}{}{(3.985,2.824)}
\gp3point{gp mark 6}{}{(3.158,2.824)}
\gp3point{gp mark 6}{}{(2.332,2.824)}
\gp3point{gp mark 6}{}{(1.505,2.824)}
\gp3point{gp mark 6}{}{(0.678,2.824)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(4.399,0.670)}
\gp3point{gp mark 7}{}{(5.782,0.670)}
\gp3point{gp mark 7}{}{(7.165,0.670)}
\gp3point{gp mark 7}{}{(5.291,3.423)}
\gp3point{gp mark 7}{}{(7.077,3.423)}
\gp3point{gp mark 7}{}{(4.399,0.670)}
\gp3point{gp mark 7}{}{(3.015,0.670)}
\gp3point{gp mark 7}{}{(1.632,0.670)}
\gp3point{gp mark 7}{}{(3.506,3.423)}
\gp3point{gp mark 7}{}{(1.720,3.423)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}


==> nbc-beta-116.tex <==
\begin{tikzpicture}[gnuplot,xscale=1.035]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Fri 21 Jun 2024 12:49:30 AM CDT
\tikzset{every node/.append style={font={\tiny}}}
\path (0.000,0.000) rectangle (8.890,3.810);
\fill [green, opacity=0.05] (0.460,0.368) rectangle (8.337,1.935);
\fill [red, opacity=0.05] (0.460,1.935) rectangle (8.337,3.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(8.337,0.368);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.368)--(4.219,0.368);
\draw[gp path] (4.399,0.368)--(4.579,0.368);
\node[gp node right] at (4.215,0.368) {$-0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.760)--(8.337,0.760);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.760)--(4.219,0.760);
\draw[gp path] (4.399,0.760)--(4.579,0.760);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.151)--(8.337,1.151);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.151)--(4.219,1.151);
\draw[gp path] (4.399,1.151)--(4.579,1.151);
\node[gp node right] at (4.215,1.151) {$-0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.543)--(8.337,1.543);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.543)--(4.219,1.543);
\draw[gp path] (4.399,1.543)--(4.579,1.543);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.219,1.935);
\draw[gp path] (4.399,1.935)--(4.579,1.935);
\node[gp node right] at (4.215,1.935) {$0\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.326)--(8.337,2.326);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.326)--(4.219,2.326);
\draw[gp path] (4.399,2.326)--(4.579,2.326);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.718)--(8.337,2.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.718)--(4.219,2.718);
\draw[gp path] (4.399,2.718)--(4.579,2.718);
\node[gp node right] at (4.215,2.718) {$0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.109)--(8.337,3.109);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.109)--(4.219,3.109);
\draw[gp path] (4.399,3.109)--(4.579,3.109);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.501)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.501)--(4.219,3.501);
\draw[gp path] (4.399,3.501)--(4.579,3.501);
\node[gp node right] at (4.215,3.501) {$0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(0.460,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,1.935)--(0.460,1.755);
\draw[gp path] (0.460,1.935)--(0.460,2.115);
\node[gp node center] at (0.460,1.447) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.445,0.368)--(1.445,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.445,1.935)--(1.445,1.755);
\draw[gp path] (1.445,1.935)--(1.445,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.429,0.368)--(2.429,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.429,1.935)--(2.429,1.755);
\draw[gp path] (2.429,1.935)--(2.429,2.115);
\node[gp node center] at (2.429,1.447) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.414,0.368)--(3.414,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.414,1.935)--(3.414,1.755);
\draw[gp path] (3.414,1.935)--(3.414,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.399,1.755);
\draw[gp path] (4.399,1.935)--(4.399,2.115);
\node[gp node center] at (4.399,1.447) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.383,0.368)--(5.383,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.383,1.935)--(5.383,1.755);
\draw[gp path] (5.383,1.935)--(5.383,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.368,0.368)--(6.368,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.368,1.935)--(6.368,1.755);
\draw[gp path] (6.368,1.935)--(6.368,2.115);
\node[gp node center] at (6.368,1.447) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.352,0.368)--(7.352,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.352,1.935)--(7.352,1.755);
\draw[gp path] (7.352,1.935)--(7.352,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.368)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,1.935)--(8.337,1.755);
\draw[gp path] (8.337,1.935)--(8.337,2.115);
\node[gp node center] at (8.337,1.447) {$2$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(4.399,1.036)}
\gp3point{gp mark 1}{}{(4.548,1.406)}
\gp3point{gp mark 1}{}{(4.809,1.432)}
\gp3point{gp mark 1}{}{(5.048,1.435)}
\gp3point{gp mark 1}{}{(5.280,1.436)}
\gp3point{gp mark 1}{}{(5.509,1.436)}
\gp3point{gp mark 1}{}{(5.737,1.437)}
\gp3point{gp mark 1}{}{(5.964,1.437)}
\gp3point{gp mark 1}{}{(6.191,1.437)}
\gp3point{gp mark 1}{}{(6.417,1.437)}
\gp3point{gp mark 1}{}{(6.643,1.437)}
\gp3point{gp mark 1}{}{(6.869,1.437)}
\gp3point{gp mark 1}{}{(7.094,1.437)}
\gp3point{gp mark 1}{}{(7.320,1.437)}
\gp3point{gp mark 1}{}{(7.545,1.437)}
\gp3point{gp mark 1}{}{(7.770,1.437)}
\gp3point{gp mark 1}{}{(7.996,1.438)}
\gp3point{gp mark 1}{}{(8.221,1.438)}
\gp3point{gp mark 1}{}{(4.399,2.345)}
\gp3point{gp mark 1}{}{(4.399,2.959)}
\gp3point{gp mark 1}{}{(4.677,2.423)}
\gp3point{gp mark 1}{}{(4.921,2.418)}
\gp3point{gp mark 1}{}{(5.152,2.417)}
\gp3point{gp mark 1}{}{(5.379,2.416)}
\gp3point{gp mark 1}{}{(5.603,2.416)}
\gp3point{gp mark 1}{}{(5.827,2.416)}
\gp3point{gp mark 1}{}{(6.050,2.416)}
\gp3point{gp mark 1}{}{(6.273,2.416)}
\gp3point{gp mark 1}{}{(6.496,2.416)}
\gp3point{gp mark 1}{}{(6.718,2.416)}
\gp3point{gp mark 1}{}{(6.940,2.416)}
\gp3point{gp mark 1}{}{(7.162,2.416)}
\gp3point{gp mark 1}{}{(7.384,2.416)}
\gp3point{gp mark 1}{}{(7.606,2.416)}
\gp3point{gp mark 1}{}{(7.827,2.416)}
\gp3point{gp mark 1}{}{(8.049,2.416)}
\gp3point{gp mark 1}{}{(8.270,2.416)}
\gp3point{gp mark 1}{}{(4.399,1.036)}
\gp3point{gp mark 1}{}{(4.249,1.406)}
\gp3point{gp mark 1}{}{(3.988,1.432)}
\gp3point{gp mark 1}{}{(3.749,1.435)}
\gp3point{gp mark 1}{}{(3.517,1.436)}
\gp3point{gp mark 1}{}{(3.288,1.436)}
\gp3point{gp mark 1}{}{(3.060,1.437)}
\gp3point{gp mark 1}{}{(2.833,1.437)}
\gp3point{gp mark 1}{}{(2.606,1.437)}
\gp3point{gp mark 1}{}{(2.380,1.437)}
\gp3point{gp mark 1}{}{(2.154,1.437)}
\gp3point{gp mark 1}{}{(1.928,1.437)}
\gp3point{gp mark 1}{}{(1.703,1.437)}
\gp3point{gp mark 1}{}{(1.477,1.437)}
\gp3point{gp mark 1}{}{(1.252,1.437)}
\gp3point{gp mark 1}{}{(1.027,1.437)}
\gp3point{gp mark 1}{}{(0.801,1.438)}
\gp3point{gp mark 1}{}{(0.576,1.438)}
\gp3point{gp mark 1}{}{(4.399,2.345)}
\gp3point{gp mark 1}{}{(4.399,2.959)}
\gp3point{gp mark 1}{}{(4.120,2.423)}
\gp3point{gp mark 1}{}{(3.876,2.418)}
\gp3point{gp mark 1}{}{(3.645,2.417)}
\gp3point{gp mark 1}{}{(3.418,2.416)}
\gp3point{gp mark 1}{}{(3.194,2.416)}
\gp3point{gp mark 1}{}{(2.970,2.416)}
\gp3point{gp mark 1}{}{(2.747,2.416)}
\gp3point{gp mark 1}{}{(2.524,2.416)}
\gp3point{gp mark 1}{}{(2.301,2.416)}
\gp3point{gp mark 1}{}{(2.079,2.416)}
\gp3point{gp mark 1}{}{(1.857,2.416)}
\gp3point{gp mark 1}{}{(1.635,2.416)}
\gp3point{gp mark 1}{}{(1.413,2.416)}
\gp3point{gp mark 1}{}{(1.191,2.416)}
\gp3point{gp mark 1}{}{(0.970,2.416)}
\gp3point{gp mark 1}{}{(0.748,2.416)}
\gp3point{gp mark 1}{}{(0.527,2.416)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(4.399,1.373)}
\gp3point{gp mark 2}{}{(4.608,1.419)}
\gp3point{gp mark 2}{}{(4.852,1.452)}
\gp3point{gp mark 2}{}{(5.094,1.459)}
\gp3point{gp mark 2}{}{(5.333,1.461)}
\gp3point{gp mark 2}{}{(5.571,1.462)}
\gp3point{gp mark 2}{}{(5.809,1.463)}
\gp3point{gp mark 2}{}{(6.046,1.463)}
\gp3point{gp mark 2}{}{(6.282,1.463)}
\gp3point{gp mark 2}{}{(6.519,1.464)}
\gp3point{gp mark 2}{}{(6.756,1.464)}
\gp3point{gp mark 2}{}{(6.992,1.464)}
\gp3point{gp mark 2}{}{(7.228,1.464)}
\gp3point{gp mark 2}{}{(7.465,1.464)}
\gp3point{gp mark 2}{}{(7.701,1.464)}
\gp3point{gp mark 2}{}{(7.937,1.464)}
\gp3point{gp mark 2}{}{(8.173,1.464)}
\gp3point{gp mark 2}{}{(4.493,2.473)}
\gp3point{gp mark 2}{}{(4.724,2.412)}
\gp3point{gp mark 2}{}{(4.966,2.398)}
\gp3point{gp mark 2}{}{(5.203,2.394)}
\gp3point{gp mark 2}{}{(5.439,2.393)}
\gp3point{gp mark 2}{}{(5.673,2.392)}
\gp3point{gp mark 2}{}{(5.907,2.392)}
\gp3point{gp mark 2}{}{(6.141,2.391)}
\gp3point{gp mark 2}{}{(6.375,2.391)}
\gp3point{gp mark 2}{}{(6.609,2.391)}
\gp3point{gp mark 2}{}{(6.842,2.391)}
\gp3point{gp mark 2}{}{(7.076,2.391)}
\gp3point{gp mark 2}{}{(7.309,2.391)}
\gp3point{gp mark 2}{}{(7.542,2.391)}
\gp3point{gp mark 2}{}{(7.775,2.391)}
\gp3point{gp mark 2}{}{(8.009,2.391)}
\gp3point{gp mark 2}{}{(8.242,2.391)}
\gp3point{gp mark 2}{}{(4.399,1.373)}
\gp3point{gp mark 2}{}{(4.189,1.419)}
\gp3point{gp mark 2}{}{(3.945,1.452)}
\gp3point{gp mark 2}{}{(3.703,1.459)}
\gp3point{gp mark 2}{}{(3.464,1.461)}
\gp3point{gp mark 2}{}{(3.226,1.462)}
\gp3point{gp mark 2}{}{(2.988,1.463)}
\gp3point{gp mark 2}{}{(2.751,1.463)}
\gp3point{gp mark 2}{}{(2.515,1.463)}
\gp3point{gp mark 2}{}{(2.278,1.464)}
\gp3point{gp mark 2}{}{(2.041,1.464)}
\gp3point{gp mark 2}{}{(1.805,1.464)}
\gp3point{gp mark 2}{}{(1.569,1.464)}
\gp3point{gp mark 2}{}{(1.332,1.464)}
\gp3point{gp mark 2}{}{(1.096,1.464)}
\gp3point{gp mark 2}{}{(0.860,1.464)}
\gp3point{gp mark 2}{}{(0.624,1.464)}
\gp3point{gp mark 2}{}{(4.304,2.473)}
\gp3point{gp mark 2}{}{(4.073,2.412)}
\gp3point{gp mark 2}{}{(3.831,2.398)}
\gp3point{gp mark 2}{}{(3.594,2.394)}
\gp3point{gp mark 2}{}{(3.358,2.393)}
\gp3point{gp mark 2}{}{(3.124,2.392)}
\gp3point{gp mark 2}{}{(2.890,2.392)}
\gp3point{gp mark 2}{}{(2.656,2.391)}
\gp3point{gp mark 2}{}{(2.422,2.391)}
\gp3point{gp mark 2}{}{(2.188,2.391)}
\gp3point{gp mark 2}{}{(1.955,2.391)}
\gp3point{gp mark 2}{}{(1.721,2.391)}
\gp3point{gp mark 2}{}{(1.488,2.391)}
\gp3point{gp mark 2}{}{(1.255,2.391)}
\gp3point{gp mark 2}{}{(1.022,2.391)}
\gp3point{gp mark 2}{}{(0.788,2.391)}
\gp3point{gp mark 2}{}{(0.555,2.391)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(4.399,1.438)}
\gp3point{gp mark 3}{}{(4.649,1.451)}
\gp3point{gp mark 3}{}{(4.911,1.466)}
\gp3point{gp mark 3}{}{(5.174,1.470)}
\gp3point{gp mark 3}{}{(5.435,1.471)}
\gp3point{gp mark 3}{}{(5.697,1.472)}
\gp3point{gp mark 3}{}{(5.958,1.472)}
\gp3point{gp mark 3}{}{(6.219,1.472)}
\gp3point{gp mark 3}{}{(6.479,1.472)}
\gp3point{gp mark 3}{}{(6.740,1.473)}
\gp3point{gp mark 3}{}{(7.001,1.473)}
\gp3point{gp mark 3}{}{(7.261,1.473)}
\gp3point{gp mark 3}{}{(7.522,1.473)}
\gp3point{gp mark 3}{}{(7.782,1.473)}
\gp3point{gp mark 3}{}{(8.043,1.473)}
\gp3point{gp mark 3}{}{(8.303,1.473)}
\gp3point{gp mark 3}{}{(4.520,2.420)}
\gp3point{gp mark 3}{}{(4.776,2.397)}
\gp3point{gp mark 3}{}{(5.038,2.389)}
\gp3point{gp mark 3}{}{(5.299,2.387)}
\gp3point{gp mark 3}{}{(5.559,2.386)}
\gp3point{gp mark 3}{}{(5.819,2.385)}
\gp3point{gp mark 3}{}{(6.078,2.385)}
\gp3point{gp mark 3}{}{(6.337,2.385)}
\gp3point{gp mark 3}{}{(6.597,2.385)}
\gp3point{gp mark 3}{}{(6.856,2.385)}
\gp3point{gp mark 3}{}{(7.115,2.385)}
\gp3point{gp mark 3}{}{(7.374,2.385)}
\gp3point{gp mark 3}{}{(7.633,2.385)}
\gp3point{gp mark 3}{}{(7.892,2.385)}
\gp3point{gp mark 3}{}{(8.151,2.385)}
\gp3point{gp mark 3}{}{(4.399,1.438)}
\gp3point{gp mark 3}{}{(4.148,1.451)}
\gp3point{gp mark 3}{}{(3.886,1.466)}
\gp3point{gp mark 3}{}{(3.623,1.470)}
\gp3point{gp mark 3}{}{(3.362,1.471)}
\gp3point{gp mark 3}{}{(3.100,1.472)}
\gp3point{gp mark 3}{}{(2.839,1.472)}
\gp3point{gp mark 3}{}{(2.578,1.472)}
\gp3point{gp mark 3}{}{(2.318,1.472)}
\gp3point{gp mark 3}{}{(2.057,1.473)}
\gp3point{gp mark 3}{}{(1.796,1.473)}
\gp3point{gp mark 3}{}{(1.536,1.473)}
\gp3point{gp mark 3}{}{(1.275,1.473)}
\gp3point{gp mark 3}{}{(1.015,1.473)}
\gp3point{gp mark 3}{}{(0.754,1.473)}
\gp3point{gp mark 3}{}{(0.494,1.473)}
\gp3point{gp mark 3}{}{(4.277,2.420)}
\gp3point{gp mark 3}{}{(4.021,2.397)}
\gp3point{gp mark 3}{}{(3.759,2.389)}
\gp3point{gp mark 3}{}{(3.498,2.387)}
\gp3point{gp mark 3}{}{(3.238,2.386)}
\gp3point{gp mark 3}{}{(2.978,2.385)}
\gp3point{gp mark 3}{}{(2.719,2.385)}
\gp3point{gp mark 3}{}{(2.460,2.385)}
\gp3point{gp mark 3}{}{(2.200,2.385)}
\gp3point{gp mark 3}{}{(1.941,2.385)}
\gp3point{gp mark 3}{}{(1.682,2.385)}
\gp3point{gp mark 3}{}{(1.423,2.385)}
\gp3point{gp mark 3}{}{(1.164,2.385)}
\gp3point{gp mark 3}{}{(0.905,2.385)}
\gp3point{gp mark 3}{}{(0.646,2.385)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(4.399,1.425)}
\gp3point{gp mark 4}{}{(4.712,1.430)}
\gp3point{gp mark 4}{}{(5.031,1.436)}
\gp3point{gp mark 4}{}{(5.350,1.438)}
\gp3point{gp mark 4}{}{(5.669,1.439)}
\gp3point{gp mark 4}{}{(5.988,1.440)}
\gp3point{gp mark 4}{}{(6.307,1.440)}
\gp3point{gp mark 4}{}{(6.625,1.440)}
\gp3point{gp mark 4}{}{(6.944,1.440)}
\gp3point{gp mark 4}{}{(7.262,1.440)}
\gp3point{gp mark 4}{}{(7.580,1.440)}
\gp3point{gp mark 4}{}{(7.899,1.440)}
\gp3point{gp mark 4}{}{(8.217,1.440)}
\gp3point{gp mark 4}{}{(4.556,2.440)}
\gp3point{gp mark 4}{}{(4.875,2.429)}
\gp3point{gp mark 4}{}{(5.198,2.425)}
\gp3point{gp mark 4}{}{(5.521,2.424)}
\gp3point{gp mark 4}{}{(5.843,2.424)}
\gp3point{gp mark 4}{}{(6.164,2.423)}
\gp3point{gp mark 4}{}{(6.486,2.423)}
\gp3point{gp mark 4}{}{(6.808,2.423)}
\gp3point{gp mark 4}{}{(7.129,2.423)}
\gp3point{gp mark 4}{}{(7.451,2.423)}
\gp3point{gp mark 4}{}{(7.772,2.423)}
\gp3point{gp mark 4}{}{(8.094,2.423)}
\gp3point{gp mark 4}{}{(4.399,1.425)}
\gp3point{gp mark 4}{}{(4.085,1.430)}
\gp3point{gp mark 4}{}{(3.766,1.436)}
\gp3point{gp mark 4}{}{(3.447,1.438)}
\gp3point{gp mark 4}{}{(3.128,1.439)}
\gp3point{gp mark 4}{}{(2.809,1.440)}
\gp3point{gp mark 4}{}{(2.490,1.440)}
\gp3point{gp mark 4}{}{(2.172,1.440)}
\gp3point{gp mark 4}{}{(1.853,1.440)}
\gp3point{gp mark 4}{}{(1.535,1.440)}
\gp3point{gp mark 4}{}{(1.217,1.440)}
\gp3point{gp mark 4}{}{(0.898,1.440)}
\gp3point{gp mark 4}{}{(0.580,1.440)}
\gp3point{gp mark 4}{}{(4.241,2.440)}
\gp3point{gp mark 4}{}{(3.922,2.429)}
\gp3point{gp mark 4}{}{(3.599,2.425)}
\gp3point{gp mark 4}{}{(3.276,2.424)}
\gp3point{gp mark 4}{}{(2.954,2.424)}
\gp3point{gp mark 4}{}{(2.633,2.423)}
\gp3point{gp mark 4}{}{(2.311,2.423)}
\gp3point{gp mark 4}{}{(1.989,2.423)}
\gp3point{gp mark 4}{}{(1.668,2.423)}
\gp3point{gp mark 4}{}{(1.346,2.423)}
\gp3point{gp mark 4}{}{(1.025,2.423)}
\gp3point{gp mark 4}{}{(0.703,2.423)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.399,1.315)}
\gp3point{gp mark 5}{}{(4.856,1.317)}
\gp3point{gp mark 5}{}{(5.315,1.320)}
\gp3point{gp mark 5}{}{(5.775,1.321)}
\gp3point{gp mark 5}{}{(6.235,1.321)}
\gp3point{gp mark 5}{}{(6.694,1.321)}
\gp3point{gp mark 5}{}{(7.153,1.321)}
\gp3point{gp mark 5}{}{(7.613,1.321)}
\gp3point{gp mark 5}{}{(8.072,1.322)}
\gp3point{gp mark 5}{}{(4.637,2.567)}
\gp3point{gp mark 5}{}{(5.116,2.561)}
\gp3point{gp mark 5}{}{(5.597,2.559)}
\gp3point{gp mark 5}{}{(6.078,2.559)}
\gp3point{gp mark 5}{}{(6.558,2.558)}
\gp3point{gp mark 5}{}{(7.039,2.558)}
\gp3point{gp mark 5}{}{(7.519,2.558)}
\gp3point{gp mark 5}{}{(7.999,2.558)}
\gp3point{gp mark 5}{}{(4.399,1.315)}
\gp3point{gp mark 5}{}{(3.941,1.317)}
\gp3point{gp mark 5}{}{(3.482,1.320)}
\gp3point{gp mark 5}{}{(3.022,1.321)}
\gp3point{gp mark 5}{}{(2.562,1.321)}
\gp3point{gp mark 5}{}{(2.103,1.321)}
\gp3point{gp mark 5}{}{(1.644,1.321)}
\gp3point{gp mark 5}{}{(1.184,1.321)}
\gp3point{gp mark 5}{}{(0.725,1.322)}
\gp3point{gp mark 5}{}{(4.160,2.567)}
\gp3point{gp mark 5}{}{(3.681,2.561)}
\gp3point{gp mark 5}{}{(3.200,2.559)}
\gp3point{gp mark 5}{}{(2.719,2.559)}
\gp3point{gp mark 5}{}{(2.239,2.558)}
\gp3point{gp mark 5}{}{(1.758,2.558)}
\gp3point{gp mark 5}{}{(1.278,2.558)}
\gp3point{gp mark 5}{}{(0.798,2.558)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(4.399,1.061)}
\gp3point{gp mark 6}{}{(5.175,1.061)}
\gp3point{gp mark 6}{}{(5.952,1.063)}
\gp3point{gp mark 6}{}{(6.729,1.063)}
\gp3point{gp mark 6}{}{(7.506,1.063)}
\gp3point{gp mark 6}{}{(8.283,1.063)}
\gp3point{gp mark 6}{}{(4.833,2.874)}
\gp3point{gp mark 6}{}{(5.703,2.870)}
\gp3point{gp mark 6}{}{(6.575,2.869)}
\gp3point{gp mark 6}{}{(7.446,2.868)}
\gp3point{gp mark 6}{}{(8.317,2.868)}
\gp3point{gp mark 6}{}{(4.399,1.061)}
\gp3point{gp mark 6}{}{(3.622,1.061)}
\gp3point{gp mark 6}{}{(2.845,1.063)}
\gp3point{gp mark 6}{}{(2.068,1.063)}
\gp3point{gp mark 6}{}{(1.291,1.063)}
\gp3point{gp mark 6}{}{(0.514,1.063)}
\gp3point{gp mark 6}{}{(3.964,2.874)}
\gp3point{gp mark 6}{}{(3.094,2.870)}
\gp3point{gp mark 6}{}{(2.222,2.869)}
\gp3point{gp mark 6}{}{(1.351,2.868)}
\gp3point{gp mark 6}{}{(0.480,2.868)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(4.399,0.643)}
\gp3point{gp mark 7}{}{(5.807,0.642)}
\gp3point{gp mark 7}{}{(7.216,0.643)}
\gp3point{gp mark 7}{}{(5.301,3.442)}
\gp3point{gp mark 7}{}{(7.109,3.439)}
\gp3point{gp mark 7}{}{(4.399,0.643)}
\gp3point{gp mark 7}{}{(2.990,0.642)}
\gp3point{gp mark 7}{}{(1.581,0.643)}
\gp3point{gp mark 7}{}{(3.496,3.442)}
\gp3point{gp mark 7}{}{(1.688,3.439)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}


==> nbc-beta-132.tex <==
\begin{tikzpicture}[gnuplot,xscale=1.035]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Fri 21 Jun 2024 01:39:38 AM CDT
\tikzset{every node/.append style={font={\tiny}}}
\path (0.000,0.000) rectangle (8.890,3.810);
\fill [green, opacity=0.05] (0.460,0.368) rectangle (8.337,1.935);
\fill [red, opacity=0.05] (0.460,1.935) rectangle (8.337,3.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(8.337,0.368);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.368)--(4.219,0.368);
\draw[gp path] (4.399,0.368)--(4.579,0.368);
\node[gp node right] at (4.215,0.368) {$-0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.760)--(8.337,0.760);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.760)--(4.219,0.760);
\draw[gp path] (4.399,0.760)--(4.579,0.760);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.151)--(8.337,1.151);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.151)--(4.219,1.151);
\draw[gp path] (4.399,1.151)--(4.579,1.151);
\node[gp node right] at (4.215,1.151) {$-0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.543)--(8.337,1.543);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.543)--(4.219,1.543);
\draw[gp path] (4.399,1.543)--(4.579,1.543);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.219,1.935);
\draw[gp path] (4.399,1.935)--(4.579,1.935);
\node[gp node right] at (4.215,1.935) {$0\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.326)--(8.337,2.326);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.326)--(4.219,2.326);
\draw[gp path] (4.399,2.326)--(4.579,2.326);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.718)--(8.337,2.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.718)--(4.219,2.718);
\draw[gp path] (4.399,2.718)--(4.579,2.718);
\node[gp node right] at (4.215,2.718) {$0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.109)--(8.337,3.109);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.109)--(4.219,3.109);
\draw[gp path] (4.399,3.109)--(4.579,3.109);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.501)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.501)--(4.219,3.501);
\draw[gp path] (4.399,3.501)--(4.579,3.501);
\node[gp node right] at (4.215,3.501) {$0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(0.460,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,1.935)--(0.460,1.755);
\draw[gp path] (0.460,1.935)--(0.460,2.115);
\node[gp node center] at (0.460,1.447) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.445,0.368)--(1.445,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.445,1.935)--(1.445,1.755);
\draw[gp path] (1.445,1.935)--(1.445,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.429,0.368)--(2.429,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.429,1.935)--(2.429,1.755);
\draw[gp path] (2.429,1.935)--(2.429,2.115);
\node[gp node center] at (2.429,1.447) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.414,0.368)--(3.414,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.414,1.935)--(3.414,1.755);
\draw[gp path] (3.414,1.935)--(3.414,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.399,1.755);
\draw[gp path] (4.399,1.935)--(4.399,2.115);
\node[gp node center] at (4.399,1.447) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.383,0.368)--(5.383,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.383,1.935)--(5.383,1.755);
\draw[gp path] (5.383,1.935)--(5.383,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.368,0.368)--(6.368,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.368,1.935)--(6.368,1.755);
\draw[gp path] (6.368,1.935)--(6.368,2.115);
\node[gp node center] at (6.368,1.447) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.352,0.368)--(7.352,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.352,1.935)--(7.352,1.755);
\draw[gp path] (7.352,1.935)--(7.352,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.368)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,1.935)--(8.337,1.755);
\draw[gp path] (8.337,1.935)--(8.337,2.115);
\node[gp node center] at (8.337,1.447) {$2$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(4.399,1.633)}
\gp3point{gp mark 1}{}{(4.504,1.653)}
\gp3point{gp mark 1}{}{(4.625,1.668)}
\gp3point{gp mark 1}{}{(4.745,1.672)}
\gp3point{gp mark 1}{}{(4.864,1.674)}
\gp3point{gp mark 1}{}{(4.983,1.674)}
\gp3point{gp mark 1}{}{(5.101,1.675)}
\gp3point{gp mark 1}{}{(5.219,1.675)}
\gp3point{gp mark 1}{}{(5.337,1.675)}
\gp3point{gp mark 1}{}{(5.455,1.675)}
\gp3point{gp mark 1}{}{(5.573,1.675)}
\gp3point{gp mark 1}{}{(5.691,1.675)}
\gp3point{gp mark 1}{}{(5.809,1.675)}
\gp3point{gp mark 1}{}{(5.926,1.675)}
\gp3point{gp mark 1}{}{(6.044,1.675)}
\gp3point{gp mark 1}{}{(6.162,1.675)}
\gp3point{gp mark 1}{}{(6.280,1.675)}
\gp3point{gp mark 1}{}{(6.397,1.675)}
\gp3point{gp mark 1}{}{(6.515,1.675)}
\gp3point{gp mark 1}{}{(6.632,1.675)}
\gp3point{gp mark 1}{}{(6.750,1.675)}
\gp3point{gp mark 1}{}{(6.867,1.676)}
\gp3point{gp mark 1}{}{(6.985,1.676)}
\gp3point{gp mark 1}{}{(7.102,1.676)}
\gp3point{gp mark 1}{}{(7.220,1.676)}
\gp3point{gp mark 1}{}{(7.337,1.676)}
\gp3point{gp mark 1}{}{(7.455,1.676)}
\gp3point{gp mark 1}{}{(7.572,1.676)}
\gp3point{gp mark 1}{}{(7.689,1.676)}
\gp3point{gp mark 1}{}{(7.807,1.676)}
\gp3point{gp mark 1}{}{(7.924,1.676)}
\gp3point{gp mark 1}{}{(8.041,1.676)}
\gp3point{gp mark 1}{}{(8.158,1.676)}
\gp3point{gp mark 1}{}{(8.276,1.676)}
\gp3point{gp mark 1}{}{(4.448,2.227)}
\gp3point{gp mark 1}{}{(4.563,2.202)}
\gp3point{gp mark 1}{}{(4.683,2.194)}
\gp3point{gp mark 1}{}{(4.802,2.192)}
\gp3point{gp mark 1}{}{(4.920,2.191)}
\gp3point{gp mark 1}{}{(5.038,2.191)}
\gp3point{gp mark 1}{}{(5.155,2.191)}
\gp3point{gp mark 1}{}{(5.273,2.190)}
\gp3point{gp mark 1}{}{(5.390,2.190)}
\gp3point{gp mark 1}{}{(5.507,2.190)}
\gp3point{gp mark 1}{}{(5.624,2.190)}
\gp3point{gp mark 1}{}{(5.741,2.190)}
\gp3point{gp mark 1}{}{(5.858,2.190)}
\gp3point{gp mark 1}{}{(5.975,2.190)}
\gp3point{gp mark 1}{}{(6.092,2.190)}
\gp3point{gp mark 1}{}{(6.209,2.190)}
\gp3point{gp mark 1}{}{(6.326,2.190)}
\gp3point{gp mark 1}{}{(6.443,2.190)}
\gp3point{gp mark 1}{}{(6.560,2.190)}
\gp3point{gp mark 1}{}{(6.676,2.190)}
\gp3point{gp mark 1}{}{(6.793,2.190)}
\gp3point{gp mark 1}{}{(6.910,2.190)}
\gp3point{gp mark 1}{}{(7.027,2.190)}
\gp3point{gp mark 1}{}{(7.144,2.190)}
\gp3point{gp mark 1}{}{(7.260,2.190)}
\gp3point{gp mark 1}{}{(7.377,2.190)}
\gp3point{gp mark 1}{}{(7.494,2.190)}
\gp3point{gp mark 1}{}{(7.610,2.190)}
\gp3point{gp mark 1}{}{(7.727,2.189)}
\gp3point{gp mark 1}{}{(7.843,2.189)}
\gp3point{gp mark 1}{}{(7.960,2.189)}
\gp3point{gp mark 1}{}{(8.076,2.189)}
\gp3point{gp mark 1}{}{(8.193,2.189)}
\gp3point{gp mark 1}{}{(8.309,2.189)}
\gp3point{gp mark 1}{}{(4.399,1.633)}
\gp3point{gp mark 1}{}{(4.293,1.653)}
\gp3point{gp mark 1}{}{(4.172,1.668)}
\gp3point{gp mark 1}{}{(4.052,1.672)}
\gp3point{gp mark 1}{}{(3.933,1.674)}
\gp3point{gp mark 1}{}{(3.814,1.674)}
\gp3point{gp mark 1}{}{(3.696,1.675)}
\gp3point{gp mark 1}{}{(3.578,1.675)}
\gp3point{gp mark 1}{}{(3.460,1.675)}
\gp3point{gp mark 1}{}{(3.342,1.675)}
\gp3point{gp mark 1}{}{(3.224,1.675)}
\gp3point{gp mark 1}{}{(3.106,1.675)}
\gp3point{gp mark 1}{}{(2.988,1.675)}
\gp3point{gp mark 1}{}{(2.871,1.675)}
\gp3point{gp mark 1}{}{(2.753,1.675)}
\gp3point{gp mark 1}{}{(2.635,1.675)}
\gp3point{gp mark 1}{}{(2.517,1.675)}
\gp3point{gp mark 1}{}{(2.400,1.675)}
\gp3point{gp mark 1}{}{(2.282,1.675)}
\gp3point{gp mark 1}{}{(2.165,1.675)}
\gp3point{gp mark 1}{}{(2.047,1.675)}
\gp3point{gp mark 1}{}{(1.930,1.676)}
\gp3point{gp mark 1}{}{(1.812,1.676)}
\gp3point{gp mark 1}{}{(1.695,1.676)}
\gp3point{gp mark 1}{}{(1.577,1.676)}
\gp3point{gp mark 1}{}{(1.460,1.676)}
\gp3point{gp mark 1}{}{(1.342,1.676)}
\gp3point{gp mark 1}{}{(1.225,1.676)}
\gp3point{gp mark 1}{}{(1.108,1.676)}
\gp3point{gp mark 1}{}{(0.990,1.676)}
\gp3point{gp mark 1}{}{(0.873,1.676)}
\gp3point{gp mark 1}{}{(0.756,1.676)}
\gp3point{gp mark 1}{}{(0.639,1.676)}
\gp3point{gp mark 1}{}{(0.521,1.676)}
\gp3point{gp mark 1}{}{(4.349,2.227)}
\gp3point{gp mark 1}{}{(4.234,2.202)}
\gp3point{gp mark 1}{}{(4.114,2.194)}
\gp3point{gp mark 1}{}{(3.995,2.192)}
\gp3point{gp mark 1}{}{(3.877,2.191)}
\gp3point{gp mark 1}{}{(3.759,2.191)}
\gp3point{gp mark 1}{}{(3.642,2.191)}
\gp3point{gp mark 1}{}{(3.524,2.190)}
\gp3point{gp mark 1}{}{(3.407,2.190)}
\gp3point{gp mark 1}{}{(3.290,2.190)}
\gp3point{gp mark 1}{}{(3.173,2.190)}
\gp3point{gp mark 1}{}{(3.056,2.190)}
\gp3point{gp mark 1}{}{(2.939,2.190)}
\gp3point{gp mark 1}{}{(2.822,2.190)}
\gp3point{gp mark 1}{}{(2.705,2.190)}
\gp3point{gp mark 1}{}{(2.588,2.190)}
\gp3point{gp mark 1}{}{(2.471,2.190)}
\gp3point{gp mark 1}{}{(2.354,2.190)}
\gp3point{gp mark 1}{}{(2.237,2.190)}
\gp3point{gp mark 1}{}{(2.121,2.190)}
\gp3point{gp mark 1}{}{(2.004,2.190)}
\gp3point{gp mark 1}{}{(1.887,2.190)}
\gp3point{gp mark 1}{}{(1.770,2.190)}
\gp3point{gp mark 1}{}{(1.653,2.190)}
\gp3point{gp mark 1}{}{(1.537,2.190)}
\gp3point{gp mark 1}{}{(1.420,2.190)}
\gp3point{gp mark 1}{}{(1.303,2.190)}
\gp3point{gp mark 1}{}{(1.187,2.190)}
\gp3point{gp mark 1}{}{(1.070,2.189)}
\gp3point{gp mark 1}{}{(0.954,2.189)}
\gp3point{gp mark 1}{}{(0.837,2.189)}
\gp3point{gp mark 1}{}{(0.721,2.189)}
\gp3point{gp mark 1}{}{(0.604,2.189)}
\gp3point{gp mark 1}{}{(0.488,2.189)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(4.399,1.660)}
\gp3point{gp mark 2}{}{(4.524,1.666)}
\gp3point{gp mark 2}{}{(4.654,1.673)}
\gp3point{gp mark 2}{}{(4.786,1.675)}
\gp3point{gp mark 2}{}{(4.916,1.676)}
\gp3point{gp mark 2}{}{(5.047,1.676)}
\gp3point{gp mark 2}{}{(5.177,1.676)}
\gp3point{gp mark 2}{}{(5.307,1.676)}
\gp3point{gp mark 2}{}{(5.437,1.676)}
\gp3point{gp mark 2}{}{(5.567,1.676)}
\gp3point{gp mark 2}{}{(5.698,1.677)}
\gp3point{gp mark 2}{}{(5.828,1.677)}
\gp3point{gp mark 2}{}{(5.958,1.677)}
\gp3point{gp mark 2}{}{(6.088,1.677)}
\gp3point{gp mark 2}{}{(6.218,1.677)}
\gp3point{gp mark 2}{}{(6.348,1.677)}
\gp3point{gp mark 2}{}{(6.478,1.677)}
\gp3point{gp mark 2}{}{(6.608,1.677)}
\gp3point{gp mark 2}{}{(6.738,1.677)}
\gp3point{gp mark 2}{}{(6.868,1.677)}
\gp3point{gp mark 2}{}{(6.998,1.677)}
\gp3point{gp mark 2}{}{(7.128,1.677)}
\gp3point{gp mark 2}{}{(7.258,1.677)}
\gp3point{gp mark 2}{}{(7.388,1.677)}
\gp3point{gp mark 2}{}{(7.518,1.677)}
\gp3point{gp mark 2}{}{(7.648,1.677)}
\gp3point{gp mark 2}{}{(7.778,1.677)}
\gp3point{gp mark 2}{}{(7.908,1.677)}
\gp3point{gp mark 2}{}{(8.038,1.677)}
\gp3point{gp mark 2}{}{(8.168,1.677)}
\gp3point{gp mark 2}{}{(8.298,1.677)}
\gp3point{gp mark 2}{}{(4.460,2.206)}
\gp3point{gp mark 2}{}{(4.588,2.196)}
\gp3point{gp mark 2}{}{(4.719,2.192)}
\gp3point{gp mark 2}{}{(4.849,2.191)}
\gp3point{gp mark 2}{}{(4.980,2.190)}
\gp3point{gp mark 2}{}{(5.110,2.190)}
\gp3point{gp mark 2}{}{(5.240,2.190)}
\gp3point{gp mark 2}{}{(5.369,2.190)}
\gp3point{gp mark 2}{}{(5.499,2.190)}
\gp3point{gp mark 2}{}{(5.629,2.190)}
\gp3point{gp mark 2}{}{(5.759,2.189)}
\gp3point{gp mark 2}{}{(5.888,2.189)}
\gp3point{gp mark 2}{}{(6.018,2.189)}
\gp3point{gp mark 2}{}{(6.148,2.189)}
\gp3point{gp mark 2}{}{(6.277,2.189)}
\gp3point{gp mark 2}{}{(6.407,2.189)}
\gp3point{gp mark 2}{}{(6.537,2.189)}
\gp3point{gp mark 2}{}{(6.666,2.189)}
\gp3point{gp mark 2}{}{(6.796,2.189)}
\gp3point{gp mark 2}{}{(6.926,2.189)}
\gp3point{gp mark 2}{}{(7.055,2.189)}
\gp3point{gp mark 2}{}{(7.185,2.189)}
\gp3point{gp mark 2}{}{(7.314,2.189)}
\gp3point{gp mark 2}{}{(7.444,2.189)}
\gp3point{gp mark 2}{}{(7.574,2.189)}
\gp3point{gp mark 2}{}{(7.703,2.189)}
\gp3point{gp mark 2}{}{(7.833,2.189)}
\gp3point{gp mark 2}{}{(7.962,2.189)}
\gp3point{gp mark 2}{}{(8.092,2.189)}
\gp3point{gp mark 2}{}{(8.222,2.189)}
\gp3point{gp mark 2}{}{(4.399,1.660)}
\gp3point{gp mark 2}{}{(4.273,1.666)}
\gp3point{gp mark 2}{}{(4.143,1.673)}
\gp3point{gp mark 2}{}{(4.011,1.675)}
\gp3point{gp mark 2}{}{(3.881,1.676)}
\gp3point{gp mark 2}{}{(3.750,1.676)}
\gp3point{gp mark 2}{}{(3.620,1.676)}
\gp3point{gp mark 2}{}{(3.490,1.676)}
\gp3point{gp mark 2}{}{(3.360,1.676)}
\gp3point{gp mark 2}{}{(3.230,1.676)}
\gp3point{gp mark 2}{}{(3.099,1.677)}
\gp3point{gp mark 2}{}{(2.969,1.677)}
\gp3point{gp mark 2}{}{(2.839,1.677)}
\gp3point{gp mark 2}{}{(2.709,1.677)}
\gp3point{gp mark 2}{}{(2.579,1.677)}
\gp3point{gp mark 2}{}{(2.449,1.677)}
\gp3point{gp mark 2}{}{(2.319,1.677)}
\gp3point{gp mark 2}{}{(2.189,1.677)}
\gp3point{gp mark 2}{}{(2.059,1.677)}
\gp3point{gp mark 2}{}{(1.929,1.677)}
\gp3point{gp mark 2}{}{(1.799,1.677)}
\gp3point{gp mark 2}{}{(1.669,1.677)}
\gp3point{gp mark 2}{}{(1.539,1.677)}
\gp3point{gp mark 2}{}{(1.409,1.677)}
\gp3point{gp mark 2}{}{(1.279,1.677)}
\gp3point{gp mark 2}{}{(1.149,1.677)}
\gp3point{gp mark 2}{}{(1.019,1.677)}
\gp3point{gp mark 2}{}{(0.889,1.677)}
\gp3point{gp mark 2}{}{(0.759,1.677)}
\gp3point{gp mark 2}{}{(0.629,1.677)}
\gp3point{gp mark 2}{}{(0.499,1.677)}
\gp3point{gp mark 2}{}{(4.337,2.206)}
\gp3point{gp mark 2}{}{(4.209,2.196)}
\gp3point{gp mark 2}{}{(4.078,2.192)}
\gp3point{gp mark 2}{}{(3.948,2.191)}
\gp3point{gp mark 2}{}{(3.817,2.190)}
\gp3point{gp mark 2}{}{(3.687,2.190)}
\gp3point{gp mark 2}{}{(3.557,2.190)}
\gp3point{gp mark 2}{}{(3.428,2.190)}
\gp3point{gp mark 2}{}{(3.298,2.190)}
\gp3point{gp mark 2}{}{(3.168,2.190)}
\gp3point{gp mark 2}{}{(3.038,2.189)}
\gp3point{gp mark 2}{}{(2.909,2.189)}
\gp3point{gp mark 2}{}{(2.779,2.189)}
\gp3point{gp mark 2}{}{(2.649,2.189)}
\gp3point{gp mark 2}{}{(2.520,2.189)}
\gp3point{gp mark 2}{}{(2.390,2.189)}
\gp3point{gp mark 2}{}{(2.260,2.189)}
\gp3point{gp mark 2}{}{(2.131,2.189)}
\gp3point{gp mark 2}{}{(2.001,2.189)}
\gp3point{gp mark 2}{}{(1.871,2.189)}
\gp3point{gp mark 2}{}{(1.742,2.189)}
\gp3point{gp mark 2}{}{(1.612,2.189)}
\gp3point{gp mark 2}{}{(1.483,2.189)}
\gp3point{gp mark 2}{}{(1.353,2.189)}
\gp3point{gp mark 2}{}{(1.223,2.189)}
\gp3point{gp mark 2}{}{(1.094,2.189)}
\gp3point{gp mark 2}{}{(0.964,2.189)}
\gp3point{gp mark 2}{}{(0.835,2.189)}
\gp3point{gp mark 2}{}{(0.705,2.189)}
\gp3point{gp mark 2}{}{(0.575,2.189)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(4.399,1.646)}
\gp3point{gp mark 3}{}{(4.556,1.648)}
\gp3point{gp mark 3}{}{(4.716,1.651)}
\gp3point{gp mark 3}{}{(4.876,1.652)}
\gp3point{gp mark 3}{}{(5.035,1.653)}
\gp3point{gp mark 3}{}{(5.195,1.653)}
\gp3point{gp mark 3}{}{(5.355,1.653)}
\gp3point{gp mark 3}{}{(5.514,1.653)}
\gp3point{gp mark 3}{}{(5.674,1.653)}
\gp3point{gp mark 3}{}{(5.834,1.653)}
\gp3point{gp mark 3}{}{(5.993,1.653)}
\gp3point{gp mark 3}{}{(6.153,1.653)}
\gp3point{gp mark 3}{}{(6.312,1.653)}
\gp3point{gp mark 3}{}{(6.472,1.653)}
\gp3point{gp mark 3}{}{(6.631,1.653)}
\gp3point{gp mark 3}{}{(6.791,1.653)}
\gp3point{gp mark 3}{}{(6.950,1.653)}
\gp3point{gp mark 3}{}{(7.110,1.653)}
\gp3point{gp mark 3}{}{(7.269,1.653)}
\gp3point{gp mark 3}{}{(7.429,1.653)}
\gp3point{gp mark 3}{}{(7.588,1.653)}
\gp3point{gp mark 3}{}{(7.748,1.653)}
\gp3point{gp mark 3}{}{(7.907,1.653)}
\gp3point{gp mark 3}{}{(8.067,1.653)}
\gp3point{gp mark 3}{}{(8.226,1.653)}
\gp3point{gp mark 3}{}{(4.477,2.222)}
\gp3point{gp mark 3}{}{(4.637,2.218)}
\gp3point{gp mark 3}{}{(4.797,2.216)}
\gp3point{gp mark 3}{}{(4.958,2.215)}
\gp3point{gp mark 3}{}{(5.119,2.215)}
\gp3point{gp mark 3}{}{(5.279,2.215)}
\gp3point{gp mark 3}{}{(5.440,2.215)}
\gp3point{gp mark 3}{}{(5.600,2.215)}
\gp3point{gp mark 3}{}{(5.760,2.215)}
\gp3point{gp mark 3}{}{(5.921,2.215)}
\gp3point{gp mark 3}{}{(6.081,2.215)}
\gp3point{gp mark 3}{}{(6.241,2.215)}
\gp3point{gp mark 3}{}{(6.402,2.215)}
\gp3point{gp mark 3}{}{(6.562,2.215)}
\gp3point{gp mark 3}{}{(6.722,2.214)}
\gp3point{gp mark 3}{}{(6.883,2.214)}
\gp3point{gp mark 3}{}{(7.043,2.214)}
\gp3point{gp mark 3}{}{(7.203,2.214)}
\gp3point{gp mark 3}{}{(7.363,2.214)}
\gp3point{gp mark 3}{}{(7.524,2.214)}
\gp3point{gp mark 3}{}{(7.684,2.214)}
\gp3point{gp mark 3}{}{(7.844,2.214)}
\gp3point{gp mark 3}{}{(8.005,2.214)}
\gp3point{gp mark 3}{}{(8.165,2.214)}
\gp3point{gp mark 3}{}{(8.325,2.214)}
\gp3point{gp mark 3}{}{(4.399,1.646)}
\gp3point{gp mark 3}{}{(4.241,1.648)}
\gp3point{gp mark 3}{}{(4.081,1.651)}
\gp3point{gp mark 3}{}{(3.921,1.652)}
\gp3point{gp mark 3}{}{(3.762,1.653)}
\gp3point{gp mark 3}{}{(3.602,1.653)}
\gp3point{gp mark 3}{}{(3.442,1.653)}
\gp3point{gp mark 3}{}{(3.283,1.653)}
\gp3point{gp mark 3}{}{(3.123,1.653)}
\gp3point{gp mark 3}{}{(2.963,1.653)}
\gp3point{gp mark 3}{}{(2.804,1.653)}
\gp3point{gp mark 3}{}{(2.644,1.653)}
\gp3point{gp mark 3}{}{(2.485,1.653)}
\gp3point{gp mark 3}{}{(2.325,1.653)}
\gp3point{gp mark 3}{}{(2.166,1.653)}
\gp3point{gp mark 3}{}{(2.006,1.653)}
\gp3point{gp mark 3}{}{(1.847,1.653)}
\gp3point{gp mark 3}{}{(1.687,1.653)}
\gp3point{gp mark 3}{}{(1.528,1.653)}
\gp3point{gp mark 3}{}{(1.368,1.653)}
\gp3point{gp mark 3}{}{(1.209,1.653)}
\gp3point{gp mark 3}{}{(1.049,1.653)}
\gp3point{gp mark 3}{}{(0.890,1.653)}
\gp3point{gp mark 3}{}{(0.730,1.653)}
\gp3point{gp mark 3}{}{(0.571,1.653)}
\gp3point{gp mark 3}{}{(4.320,2.222)}
\gp3point{gp mark 3}{}{(4.160,2.218)}
\gp3point{gp mark 3}{}{(4.000,2.216)}
\gp3point{gp mark 3}{}{(3.839,2.215)}
\gp3point{gp mark 3}{}{(3.678,2.215)}
\gp3point{gp mark 3}{}{(3.518,2.215)}
\gp3point{gp mark 3}{}{(3.357,2.215)}
\gp3point{gp mark 3}{}{(3.197,2.215)}
\gp3point{gp mark 3}{}{(3.037,2.215)}
\gp3point{gp mark 3}{}{(2.876,2.215)}
\gp3point{gp mark 3}{}{(2.716,2.215)}
\gp3point{gp mark 3}{}{(2.556,2.215)}
\gp3point{gp mark 3}{}{(2.395,2.215)}
\gp3point{gp mark 3}{}{(2.235,2.215)}
\gp3point{gp mark 3}{}{(2.075,2.214)}
\gp3point{gp mark 3}{}{(1.914,2.214)}
\gp3point{gp mark 3}{}{(1.754,2.214)}
\gp3point{gp mark 3}{}{(1.594,2.214)}
\gp3point{gp mark 3}{}{(1.434,2.214)}
\gp3point{gp mark 3}{}{(1.273,2.214)}
\gp3point{gp mark 3}{}{(1.113,2.214)}
\gp3point{gp mark 3}{}{(0.953,2.214)}
\gp3point{gp mark 3}{}{(0.792,2.214)}
\gp3point{gp mark 3}{}{(0.632,2.214)}
\gp3point{gp mark 3}{}{(0.472,2.214)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(4.399,1.572)}
\gp3point{gp mark 4}{}{(4.629,1.573)}
\gp3point{gp mark 4}{}{(4.862,1.575)}
\gp3point{gp mark 4}{}{(5.094,1.576)}
\gp3point{gp mark 4}{}{(5.326,1.576)}
\gp3point{gp mark 4}{}{(5.558,1.576)}
\gp3point{gp mark 4}{}{(5.790,1.576)}
\gp3point{gp mark 4}{}{(6.022,1.576)}
\gp3point{gp mark 4}{}{(6.255,1.576)}
\gp3point{gp mark 4}{}{(6.487,1.576)}
\gp3point{gp mark 4}{}{(6.719,1.576)}
\gp3point{gp mark 4}{}{(6.951,1.576)}
\gp3point{gp mark 4}{}{(7.183,1.576)}
\gp3point{gp mark 4}{}{(7.415,1.576)}
\gp3point{gp mark 4}{}{(7.647,1.576)}
\gp3point{gp mark 4}{}{(7.879,1.576)}
\gp3point{gp mark 4}{}{(8.111,1.576)}
\gp3point{gp mark 4}{}{(4.516,2.301)}
\gp3point{gp mark 4}{}{(4.753,2.298)}
\gp3point{gp mark 4}{}{(4.991,2.297)}
\gp3point{gp mark 4}{}{(5.228,2.297)}
\gp3point{gp mark 4}{}{(5.466,2.297)}
\gp3point{gp mark 4}{}{(5.703,2.297)}
\gp3point{gp mark 4}{}{(5.940,2.297)}
\gp3point{gp mark 4}{}{(6.178,2.297)}
\gp3point{gp mark 4}{}{(6.415,2.297)}
\gp3point{gp mark 4}{}{(6.652,2.297)}
\gp3point{gp mark 4}{}{(6.890,2.297)}
\gp3point{gp mark 4}{}{(7.127,2.297)}
\gp3point{gp mark 4}{}{(7.364,2.297)}
\gp3point{gp mark 4}{}{(7.601,2.297)}
\gp3point{gp mark 4}{}{(7.839,2.297)}
\gp3point{gp mark 4}{}{(8.076,2.297)}
\gp3point{gp mark 4}{}{(8.313,2.297)}
\gp3point{gp mark 4}{}{(4.399,1.572)}
\gp3point{gp mark 4}{}{(4.168,1.573)}
\gp3point{gp mark 4}{}{(3.935,1.575)}
\gp3point{gp mark 4}{}{(3.703,1.576)}
\gp3point{gp mark 4}{}{(3.471,1.576)}
\gp3point{gp mark 4}{}{(3.239,1.576)}
\gp3point{gp mark 4}{}{(3.007,1.576)}
\gp3point{gp mark 4}{}{(2.775,1.576)}
\gp3point{gp mark 4}{}{(2.542,1.576)}
\gp3point{gp mark 4}{}{(2.310,1.576)}
\gp3point{gp mark 4}{}{(2.078,1.576)}
\gp3point{gp mark 4}{}{(1.846,1.576)}
\gp3point{gp mark 4}{}{(1.614,1.576)}
\gp3point{gp mark 4}{}{(1.382,1.576)}
\gp3point{gp mark 4}{}{(1.150,1.576)}
\gp3point{gp mark 4}{}{(0.918,1.576)}
\gp3point{gp mark 4}{}{(0.686,1.576)}
\gp3point{gp mark 4}{}{(4.281,2.301)}
\gp3point{gp mark 4}{}{(4.044,2.298)}
\gp3point{gp mark 4}{}{(3.806,2.297)}
\gp3point{gp mark 4}{}{(3.569,2.297)}
\gp3point{gp mark 4}{}{(3.331,2.297)}
\gp3point{gp mark 4}{}{(3.094,2.297)}
\gp3point{gp mark 4}{}{(2.857,2.297)}
\gp3point{gp mark 4}{}{(2.619,2.297)}
\gp3point{gp mark 4}{}{(2.382,2.297)}
\gp3point{gp mark 4}{}{(2.145,2.297)}
\gp3point{gp mark 4}{}{(1.907,2.297)}
\gp3point{gp mark 4}{}{(1.670,2.297)}
\gp3point{gp mark 4}{}{(1.433,2.297)}
\gp3point{gp mark 4}{}{(1.196,2.297)}
\gp3point{gp mark 4}{}{(0.958,2.297)}
\gp3point{gp mark 4}{}{(0.721,2.297)}
\gp3point{gp mark 4}{}{(0.484,2.297)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.399,1.403)}
\gp3point{gp mark 5}{}{(4.797,1.404)}
\gp3point{gp mark 5}{}{(5.195,1.404)}
\gp3point{gp mark 5}{}{(5.594,1.405)}
\gp3point{gp mark 5}{}{(5.993,1.405)}
\gp3point{gp mark 5}{}{(6.392,1.405)}
\gp3point{gp mark 5}{}{(6.790,1.405)}
\gp3point{gp mark 5}{}{(7.189,1.405)}
\gp3point{gp mark 5}{}{(7.588,1.405)}
\gp3point{gp mark 5}{}{(7.986,1.405)}
\gp3point{gp mark 5}{}{(4.609,2.487)}
\gp3point{gp mark 5}{}{(5.031,2.486)}
\gp3point{gp mark 5}{}{(5.453,2.485)}
\gp3point{gp mark 5}{}{(5.875,2.485)}
\gp3point{gp mark 5}{}{(6.297,2.485)}
\gp3point{gp mark 5}{}{(6.719,2.485)}
\gp3point{gp mark 5}{}{(7.141,2.485)}
\gp3point{gp mark 5}{}{(7.563,2.485)}
\gp3point{gp mark 5}{}{(7.985,2.485)}
\gp3point{gp mark 5}{}{(4.399,1.403)}
\gp3point{gp mark 5}{}{(4.000,1.404)}
\gp3point{gp mark 5}{}{(3.602,1.404)}
\gp3point{gp mark 5}{}{(3.203,1.405)}
\gp3point{gp mark 5}{}{(2.804,1.405)}
\gp3point{gp mark 5}{}{(2.405,1.405)}
\gp3point{gp mark 5}{}{(2.007,1.405)}
\gp3point{gp mark 5}{}{(1.608,1.405)}
\gp3point{gp mark 5}{}{(1.209,1.405)}
\gp3point{gp mark 5}{}{(0.811,1.405)}
\gp3point{gp mark 5}{}{(4.188,2.487)}
\gp3point{gp mark 5}{}{(3.766,2.486)}
\gp3point{gp mark 5}{}{(3.344,2.485)}
\gp3point{gp mark 5}{}{(2.922,2.485)}
\gp3point{gp mark 5}{}{(2.500,2.485)}
\gp3point{gp mark 5}{}{(2.078,2.485)}
\gp3point{gp mark 5}{}{(1.656,2.485)}
\gp3point{gp mark 5}{}{(1.234,2.485)}
\gp3point{gp mark 5}{}{(0.812,2.485)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(4.399,1.106)}
\gp3point{gp mark 6}{}{(5.140,1.106)}
\gp3point{gp mark 6}{}{(5.881,1.106)}
\gp3point{gp mark 6}{}{(6.623,1.106)}
\gp3point{gp mark 6}{}{(7.364,1.106)}
\gp3point{gp mark 6}{}{(8.106,1.106)}
\gp3point{gp mark 6}{}{(4.817,2.837)}
\gp3point{gp mark 6}{}{(5.655,2.836)}
\gp3point{gp mark 6}{}{(6.494,2.836)}
\gp3point{gp mark 6}{}{(7.332,2.836)}
\gp3point{gp mark 6}{}{(8.170,2.836)}
\gp3point{gp mark 6}{}{(4.399,1.106)}
\gp3point{gp mark 6}{}{(3.657,1.106)}
\gp3point{gp mark 6}{}{(2.916,1.106)}
\gp3point{gp mark 6}{}{(2.174,1.106)}
\gp3point{gp mark 6}{}{(1.433,1.106)}
\gp3point{gp mark 6}{}{(0.691,1.106)}
\gp3point{gp mark 6}{}{(3.980,2.837)}
\gp3point{gp mark 6}{}{(3.142,2.836)}
\gp3point{gp mark 6}{}{(2.303,2.836)}
\gp3point{gp mark 6}{}{(1.465,2.836)}
\gp3point{gp mark 6}{}{(0.627,2.836)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(4.399,0.663)}
\gp3point{gp mark 7}{}{(5.788,0.663)}
\gp3point{gp mark 7}{}{(7.178,0.663)}
\gp3point{gp mark 7}{}{(5.294,3.428)}
\gp3point{gp mark 7}{}{(7.085,3.427)}
\gp3point{gp mark 7}{}{(4.399,0.663)}
\gp3point{gp mark 7}{}{(3.009,0.663)}
\gp3point{gp mark 7}{}{(1.619,0.663)}
\gp3point{gp mark 7}{}{(3.503,3.428)}
\gp3point{gp mark 7}{}{(1.712,3.427)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}


==> nbc-beta-164.tex <==
\begin{tikzpicture}[gnuplot,xscale=1.035]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Fri 21 Jun 2024 12:13:06 PM CDT
\tikzset{every node/.append style={font={\tiny}}}
\path (0.000,0.000) rectangle (8.890,3.810);
\fill [green, opacity=0.05] (0.460,0.368) rectangle (8.337,1.935);
\fill [red, opacity=0.05] (0.460,1.935) rectangle (8.337,3.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(8.337,0.368);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.368)--(4.219,0.368);
\draw[gp path] (4.399,0.368)--(4.579,0.368);
\node[gp node right] at (4.215,0.368) {$-0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.760)--(8.337,0.760);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.760)--(4.219,0.760);
\draw[gp path] (4.399,0.760)--(4.579,0.760);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.151)--(8.337,1.151);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.151)--(4.219,1.151);
\draw[gp path] (4.399,1.151)--(4.579,1.151);
\node[gp node right] at (4.215,1.151) {$-0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.543)--(8.337,1.543);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.543)--(4.219,1.543);
\draw[gp path] (4.399,1.543)--(4.579,1.543);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.219,1.935);
\draw[gp path] (4.399,1.935)--(4.579,1.935);
\node[gp node right] at (4.215,1.935) {$0\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.326)--(8.337,2.326);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.326)--(4.219,2.326);
\draw[gp path] (4.399,2.326)--(4.579,2.326);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.718)--(8.337,2.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.718)--(4.219,2.718);
\draw[gp path] (4.399,2.718)--(4.579,2.718);
\node[gp node right] at (4.215,2.718) {$0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.109)--(8.337,3.109);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.109)--(4.219,3.109);
\draw[gp path] (4.399,3.109)--(4.579,3.109);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.501)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.501)--(4.219,3.501);
\draw[gp path] (4.399,3.501)--(4.579,3.501);
\node[gp node right] at (4.215,3.501) {$0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(0.460,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,1.935)--(0.460,1.755);
\draw[gp path] (0.460,1.935)--(0.460,2.115);
\node[gp node center] at (0.460,1.447) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.445,0.368)--(1.445,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.445,1.935)--(1.445,1.755);
\draw[gp path] (1.445,1.935)--(1.445,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.429,0.368)--(2.429,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.429,1.935)--(2.429,1.755);
\draw[gp path] (2.429,1.935)--(2.429,2.115);
\node[gp node center] at (2.429,1.447) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.414,0.368)--(3.414,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.414,1.935)--(3.414,1.755);
\draw[gp path] (3.414,1.935)--(3.414,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.399,1.755);
\draw[gp path] (4.399,1.935)--(4.399,2.115);
\node[gp node center] at (4.399,1.447) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.383,0.368)--(5.383,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.383,1.935)--(5.383,1.755);
\draw[gp path] (5.383,1.935)--(5.383,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.368,0.368)--(6.368,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.368,1.935)--(6.368,1.755);
\draw[gp path] (6.368,1.935)--(6.368,2.115);
\node[gp node center] at (6.368,1.447) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.352,0.368)--(7.352,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.352,1.935)--(7.352,1.755);
\draw[gp path] (7.352,1.935)--(7.352,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.368)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,1.935)--(8.337,1.755);
\draw[gp path] (8.337,1.935)--(8.337,2.115);
\node[gp node center] at (8.337,1.447) {$2$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(4.399,1.784)}
\gp3point{gp mark 1}{}{(4.461,1.786)}
\gp3point{gp mark 1}{}{(4.526,1.790)}
\gp3point{gp mark 1}{}{(4.592,1.791)}
\gp3point{gp mark 1}{}{(4.657,1.791)}
\gp3point{gp mark 1}{}{(4.722,1.791)}
\gp3point{gp mark 1}{}{(4.787,1.791)}
\gp3point{gp mark 1}{}{(4.852,1.792)}
\gp3point{gp mark 1}{}{(4.918,1.792)}
\gp3point{gp mark 1}{}{(4.983,1.792)}
\gp3point{gp mark 1}{}{(5.048,1.792)}
\gp3point{gp mark 1}{}{(5.113,1.792)}
\gp3point{gp mark 1}{}{(5.178,1.792)}
\gp3point{gp mark 1}{}{(5.242,1.792)}
\gp3point{gp mark 1}{}{(5.307,1.792)}
\gp3point{gp mark 1}{}{(5.372,1.792)}
\gp3point{gp mark 1}{}{(5.437,1.792)}
\gp3point{gp mark 1}{}{(5.502,1.792)}
\gp3point{gp mark 1}{}{(5.567,1.792)}
\gp3point{gp mark 1}{}{(5.632,1.792)}
\gp3point{gp mark 1}{}{(5.697,1.792)}
\gp3point{gp mark 1}{}{(5.762,1.792)}
\gp3point{gp mark 1}{}{(5.827,1.792)}
\gp3point{gp mark 1}{}{(5.892,1.792)}
\gp3point{gp mark 1}{}{(5.957,1.792)}
\gp3point{gp mark 1}{}{(6.022,1.792)}
\gp3point{gp mark 1}{}{(6.087,1.792)}
\gp3point{gp mark 1}{}{(6.151,1.792)}
\gp3point{gp mark 1}{}{(6.216,1.792)}
\gp3point{gp mark 1}{}{(6.281,1.792)}
\gp3point{gp mark 1}{}{(6.346,1.792)}
\gp3point{gp mark 1}{}{(6.411,1.792)}
\gp3point{gp mark 1}{}{(6.476,1.792)}
\gp3point{gp mark 1}{}{(6.541,1.792)}
\gp3point{gp mark 1}{}{(6.605,1.792)}
\gp3point{gp mark 1}{}{(6.670,1.792)}
\gp3point{gp mark 1}{}{(6.735,1.792)}
\gp3point{gp mark 1}{}{(6.800,1.792)}
\gp3point{gp mark 1}{}{(6.865,1.792)}
\gp3point{gp mark 1}{}{(6.929,1.792)}
\gp3point{gp mark 1}{}{(6.994,1.792)}
\gp3point{gp mark 1}{}{(7.059,1.792)}
\gp3point{gp mark 1}{}{(7.124,1.792)}
\gp3point{gp mark 1}{}{(7.189,1.792)}
\gp3point{gp mark 1}{}{(7.253,1.792)}
\gp3point{gp mark 1}{}{(7.318,1.792)}
\gp3point{gp mark 1}{}{(7.383,1.792)}
\gp3point{gp mark 1}{}{(7.447,1.792)}
\gp3point{gp mark 1}{}{(7.512,1.792)}
\gp3point{gp mark 1}{}{(7.577,1.792)}
\gp3point{gp mark 1}{}{(7.641,1.792)}
\gp3point{gp mark 1}{}{(7.706,1.792)}
\gp3point{gp mark 1}{}{(7.771,1.792)}
\gp3point{gp mark 1}{}{(7.835,1.792)}
\gp3point{gp mark 1}{}{(7.900,1.792)}
\gp3point{gp mark 1}{}{(7.965,1.792)}
\gp3point{gp mark 1}{}{(8.029,1.792)}
\gp3point{gp mark 1}{}{(8.094,1.792)}
\gp3point{gp mark 1}{}{(8.158,1.792)}
\gp3point{gp mark 1}{}{(8.223,1.792)}
\gp3point{gp mark 1}{}{(8.287,1.792)}
\gp3point{gp mark 1}{}{(4.430,2.084)}
\gp3point{gp mark 1}{}{(4.494,2.080)}
\gp3point{gp mark 1}{}{(4.559,2.078)}
\gp3point{gp mark 1}{}{(4.624,2.077)}
\gp3point{gp mark 1}{}{(4.689,2.077)}
\gp3point{gp mark 1}{}{(4.754,2.077)}
\gp3point{gp mark 1}{}{(4.819,2.077)}
\gp3point{gp mark 1}{}{(4.884,2.077)}
\gp3point{gp mark 1}{}{(4.949,2.077)}
\gp3point{gp mark 1}{}{(5.014,2.077)}
\gp3point{gp mark 1}{}{(5.079,2.077)}
\gp3point{gp mark 1}{}{(5.144,2.077)}
\gp3point{gp mark 1}{}{(5.209,2.077)}
\gp3point{gp mark 1}{}{(5.274,2.077)}
\gp3point{gp mark 1}{}{(5.339,2.077)}
\gp3point{gp mark 1}{}{(5.403,2.077)}
\gp3point{gp mark 1}{}{(5.468,2.077)}
\gp3point{gp mark 1}{}{(5.533,2.077)}
\gp3point{gp mark 1}{}{(5.598,2.076)}
\gp3point{gp mark 1}{}{(5.663,2.076)}
\gp3point{gp mark 1}{}{(5.728,2.076)}
\gp3point{gp mark 1}{}{(5.792,2.076)}
\gp3point{gp mark 1}{}{(5.857,2.076)}
\gp3point{gp mark 1}{}{(5.922,2.076)}
\gp3point{gp mark 1}{}{(5.987,2.076)}
\gp3point{gp mark 1}{}{(6.052,2.076)}
\gp3point{gp mark 1}{}{(6.116,2.076)}
\gp3point{gp mark 1}{}{(6.181,2.076)}
\gp3point{gp mark 1}{}{(6.246,2.076)}
\gp3point{gp mark 1}{}{(6.311,2.076)}
\gp3point{gp mark 1}{}{(6.376,2.076)}
\gp3point{gp mark 1}{}{(6.440,2.076)}
\gp3point{gp mark 1}{}{(6.505,2.076)}
\gp3point{gp mark 1}{}{(6.570,2.076)}
\gp3point{gp mark 1}{}{(6.635,2.076)}
\gp3point{gp mark 1}{}{(6.699,2.076)}
\gp3point{gp mark 1}{}{(6.764,2.076)}
\gp3point{gp mark 1}{}{(6.829,2.076)}
\gp3point{gp mark 1}{}{(6.893,2.076)}
\gp3point{gp mark 1}{}{(6.958,2.076)}
\gp3point{gp mark 1}{}{(7.023,2.076)}
\gp3point{gp mark 1}{}{(7.088,2.076)}
\gp3point{gp mark 1}{}{(7.152,2.076)}
\gp3point{gp mark 1}{}{(7.217,2.076)}
\gp3point{gp mark 1}{}{(7.281,2.076)}
\gp3point{gp mark 1}{}{(7.346,2.076)}
\gp3point{gp mark 1}{}{(7.411,2.076)}
\gp3point{gp mark 1}{}{(7.475,2.076)}
\gp3point{gp mark 1}{}{(7.540,2.076)}
\gp3point{gp mark 1}{}{(7.605,2.076)}
\gp3point{gp mark 1}{}{(7.669,2.076)}
\gp3point{gp mark 1}{}{(7.734,2.076)}
\gp3point{gp mark 1}{}{(7.798,2.076)}
\gp3point{gp mark 1}{}{(7.863,2.076)}
\gp3point{gp mark 1}{}{(7.927,2.076)}
\gp3point{gp mark 1}{}{(7.992,2.076)}
\gp3point{gp mark 1}{}{(8.056,2.076)}
\gp3point{gp mark 1}{}{(8.121,2.076)}
\gp3point{gp mark 1}{}{(8.185,2.076)}
\gp3point{gp mark 1}{}{(8.250,2.076)}
\gp3point{gp mark 1}{}{(8.314,2.076)}
\gp3point{gp mark 1}{}{(4.399,1.784)}
\gp3point{gp mark 1}{}{(4.336,1.786)}
\gp3point{gp mark 1}{}{(4.271,1.790)}
\gp3point{gp mark 1}{}{(4.205,1.791)}
\gp3point{gp mark 1}{}{(4.140,1.791)}
\gp3point{gp mark 1}{}{(4.075,1.791)}
\gp3point{gp mark 1}{}{(4.010,1.791)}
\gp3point{gp mark 1}{}{(3.945,1.792)}
\gp3point{gp mark 1}{}{(3.879,1.792)}
\gp3point{gp mark 1}{}{(3.814,1.792)}
\gp3point{gp mark 1}{}{(3.749,1.792)}
\gp3point{gp mark 1}{}{(3.684,1.792)}
\gp3point{gp mark 1}{}{(3.619,1.792)}
\gp3point{gp mark 1}{}{(3.555,1.792)}
\gp3point{gp mark 1}{}{(3.490,1.792)}
\gp3point{gp mark 1}{}{(3.425,1.792)}
\gp3point{gp mark 1}{}{(3.360,1.792)}
\gp3point{gp mark 1}{}{(3.295,1.792)}
\gp3point{gp mark 1}{}{(3.230,1.792)}
\gp3point{gp mark 1}{}{(3.165,1.792)}
\gp3point{gp mark 1}{}{(3.100,1.792)}
\gp3point{gp mark 1}{}{(3.035,1.792)}
\gp3point{gp mark 1}{}{(2.970,1.792)}
\gp3point{gp mark 1}{}{(2.905,1.792)}
\gp3point{gp mark 1}{}{(2.840,1.792)}
\gp3point{gp mark 1}{}{(2.775,1.792)}
\gp3point{gp mark 1}{}{(2.710,1.792)}
\gp3point{gp mark 1}{}{(2.646,1.792)}
\gp3point{gp mark 1}{}{(2.581,1.792)}
\gp3point{gp mark 1}{}{(2.516,1.792)}
\gp3point{gp mark 1}{}{(2.451,1.792)}
\gp3point{gp mark 1}{}{(2.386,1.792)}
\gp3point{gp mark 1}{}{(2.321,1.792)}
\gp3point{gp mark 1}{}{(2.256,1.792)}
\gp3point{gp mark 1}{}{(2.192,1.792)}
\gp3point{gp mark 1}{}{(2.127,1.792)}
\gp3point{gp mark 1}{}{(2.062,1.792)}
\gp3point{gp mark 1}{}{(1.997,1.792)}
\gp3point{gp mark 1}{}{(1.932,1.792)}
\gp3point{gp mark 1}{}{(1.868,1.792)}
\gp3point{gp mark 1}{}{(1.803,1.792)}
\gp3point{gp mark 1}{}{(1.738,1.792)}
\gp3point{gp mark 1}{}{(1.673,1.792)}
\gp3point{gp mark 1}{}{(1.608,1.792)}
\gp3point{gp mark 1}{}{(1.544,1.792)}
\gp3point{gp mark 1}{}{(1.479,1.792)}
\gp3point{gp mark 1}{}{(1.414,1.792)}
\gp3point{gp mark 1}{}{(1.350,1.792)}
\gp3point{gp mark 1}{}{(1.285,1.792)}
\gp3point{gp mark 1}{}{(1.220,1.792)}
\gp3point{gp mark 1}{}{(1.156,1.792)}
\gp3point{gp mark 1}{}{(1.091,1.792)}
\gp3point{gp mark 1}{}{(1.026,1.792)}
\gp3point{gp mark 1}{}{(0.962,1.792)}
\gp3point{gp mark 1}{}{(0.897,1.792)}
\gp3point{gp mark 1}{}{(0.832,1.792)}
\gp3point{gp mark 1}{}{(0.768,1.792)}
\gp3point{gp mark 1}{}{(0.703,1.792)}
\gp3point{gp mark 1}{}{(0.639,1.792)}
\gp3point{gp mark 1}{}{(0.574,1.792)}
\gp3point{gp mark 1}{}{(0.510,1.792)}
\gp3point{gp mark 1}{}{(4.367,2.084)}
\gp3point{gp mark 1}{}{(4.303,2.080)}
\gp3point{gp mark 1}{}{(4.238,2.078)}
\gp3point{gp mark 1}{}{(4.173,2.077)}
\gp3point{gp mark 1}{}{(4.108,2.077)}
\gp3point{gp mark 1}{}{(4.043,2.077)}
\gp3point{gp mark 1}{}{(3.978,2.077)}
\gp3point{gp mark 1}{}{(3.913,2.077)}
\gp3point{gp mark 1}{}{(3.848,2.077)}
\gp3point{gp mark 1}{}{(3.783,2.077)}
\gp3point{gp mark 1}{}{(3.718,2.077)}
\gp3point{gp mark 1}{}{(3.653,2.077)}
\gp3point{gp mark 1}{}{(3.588,2.077)}
\gp3point{gp mark 1}{}{(3.523,2.077)}
\gp3point{gp mark 1}{}{(3.458,2.077)}
\gp3point{gp mark 1}{}{(3.394,2.077)}
\gp3point{gp mark 1}{}{(3.329,2.077)}
\gp3point{gp mark 1}{}{(3.264,2.077)}
\gp3point{gp mark 1}{}{(3.199,2.076)}
\gp3point{gp mark 1}{}{(3.134,2.076)}
\gp3point{gp mark 1}{}{(3.069,2.076)}
\gp3point{gp mark 1}{}{(3.005,2.076)}
\gp3point{gp mark 1}{}{(2.940,2.076)}
\gp3point{gp mark 1}{}{(2.875,2.076)}
\gp3point{gp mark 1}{}{(2.810,2.076)}
\gp3point{gp mark 1}{}{(2.745,2.076)}
\gp3point{gp mark 1}{}{(2.681,2.076)}
\gp3point{gp mark 1}{}{(2.616,2.076)}
\gp3point{gp mark 1}{}{(2.551,2.076)}
\gp3point{gp mark 1}{}{(2.486,2.076)}
\gp3point{gp mark 1}{}{(2.421,2.076)}
\gp3point{gp mark 1}{}{(2.357,2.076)}
\gp3point{gp mark 1}{}{(2.292,2.076)}
\gp3point{gp mark 1}{}{(2.227,2.076)}
\gp3point{gp mark 1}{}{(2.162,2.076)}
\gp3point{gp mark 1}{}{(2.098,2.076)}
\gp3point{gp mark 1}{}{(2.033,2.076)}
\gp3point{gp mark 1}{}{(1.968,2.076)}
\gp3point{gp mark 1}{}{(1.904,2.076)}
\gp3point{gp mark 1}{}{(1.839,2.076)}
\gp3point{gp mark 1}{}{(1.774,2.076)}
\gp3point{gp mark 1}{}{(1.709,2.076)}
\gp3point{gp mark 1}{}{(1.645,2.076)}
\gp3point{gp mark 1}{}{(1.580,2.076)}
\gp3point{gp mark 1}{}{(1.516,2.076)}
\gp3point{gp mark 1}{}{(1.451,2.076)}
\gp3point{gp mark 1}{}{(1.386,2.076)}
\gp3point{gp mark 1}{}{(1.322,2.076)}
\gp3point{gp mark 1}{}{(1.257,2.076)}
\gp3point{gp mark 1}{}{(1.192,2.076)}
\gp3point{gp mark 1}{}{(1.128,2.076)}
\gp3point{gp mark 1}{}{(1.063,2.076)}
\gp3point{gp mark 1}{}{(0.999,2.076)}
\gp3point{gp mark 1}{}{(0.934,2.076)}
\gp3point{gp mark 1}{}{(0.870,2.076)}
\gp3point{gp mark 1}{}{(0.805,2.076)}
\gp3point{gp mark 1}{}{(0.741,2.076)}
\gp3point{gp mark 1}{}{(0.676,2.076)}
\gp3point{gp mark 1}{}{(0.612,2.076)}
\gp3point{gp mark 1}{}{(0.547,2.076)}
\gp3point{gp mark 1}{}{(0.483,2.076)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(4.399,1.773)}
\gp3point{gp mark 2}{}{(4.477,1.774)}
\gp3point{gp mark 2}{}{(4.557,1.775)}
\gp3point{gp mark 2}{}{(4.637,1.776)}
\gp3point{gp mark 2}{}{(4.717,1.776)}
\gp3point{gp mark 2}{}{(4.797,1.776)}
\gp3point{gp mark 2}{}{(4.877,1.776)}
\gp3point{gp mark 2}{}{(4.957,1.776)}
\gp3point{gp mark 2}{}{(5.037,1.776)}
\gp3point{gp mark 2}{}{(5.117,1.776)}
\gp3point{gp mark 2}{}{(5.197,1.776)}
\gp3point{gp mark 2}{}{(5.277,1.776)}
\gp3point{gp mark 2}{}{(5.356,1.776)}
\gp3point{gp mark 2}{}{(5.436,1.776)}
\gp3point{gp mark 2}{}{(5.516,1.776)}
\gp3point{gp mark 2}{}{(5.596,1.776)}
\gp3point{gp mark 2}{}{(5.676,1.776)}
\gp3point{gp mark 2}{}{(5.756,1.777)}
\gp3point{gp mark 2}{}{(5.836,1.777)}
\gp3point{gp mark 2}{}{(5.915,1.777)}
\gp3point{gp mark 2}{}{(5.995,1.777)}
\gp3point{gp mark 2}{}{(6.075,1.777)}
\gp3point{gp mark 2}{}{(6.155,1.777)}
\gp3point{gp mark 2}{}{(6.235,1.777)}
\gp3point{gp mark 2}{}{(6.315,1.777)}
\gp3point{gp mark 2}{}{(6.394,1.777)}
\gp3point{gp mark 2}{}{(6.474,1.777)}
\gp3point{gp mark 2}{}{(6.554,1.777)}
\gp3point{gp mark 2}{}{(6.634,1.777)}
\gp3point{gp mark 2}{}{(6.714,1.777)}
\gp3point{gp mark 2}{}{(6.794,1.777)}
\gp3point{gp mark 2}{}{(6.874,1.777)}
\gp3point{gp mark 2}{}{(6.953,1.777)}
\gp3point{gp mark 2}{}{(7.033,1.777)}
\gp3point{gp mark 2}{}{(7.113,1.777)}
\gp3point{gp mark 2}{}{(7.193,1.777)}
\gp3point{gp mark 2}{}{(7.273,1.777)}
\gp3point{gp mark 2}{}{(7.353,1.777)}
\gp3point{gp mark 2}{}{(7.432,1.777)}
\gp3point{gp mark 2}{}{(7.512,1.777)}
\gp3point{gp mark 2}{}{(7.592,1.777)}
\gp3point{gp mark 2}{}{(7.672,1.777)}
\gp3point{gp mark 2}{}{(7.752,1.777)}
\gp3point{gp mark 2}{}{(7.831,1.777)}
\gp3point{gp mark 2}{}{(7.911,1.777)}
\gp3point{gp mark 2}{}{(7.991,1.777)}
\gp3point{gp mark 2}{}{(8.071,1.777)}
\gp3point{gp mark 2}{}{(8.151,1.777)}
\gp3point{gp mark 2}{}{(8.231,1.777)}
\gp3point{gp mark 2}{}{(8.310,1.777)}
\gp3point{gp mark 2}{}{(4.517,2.094)}
\gp3point{gp mark 2}{}{(4.598,2.093)}
\gp3point{gp mark 2}{}{(4.678,2.093)}
\gp3point{gp mark 2}{}{(4.758,2.092)}
\gp3point{gp mark 2}{}{(4.838,2.092)}
\gp3point{gp mark 2}{}{(4.918,2.092)}
\gp3point{gp mark 2}{}{(4.998,2.092)}
\gp3point{gp mark 2}{}{(5.079,2.092)}
\gp3point{gp mark 2}{}{(5.159,2.092)}
\gp3point{gp mark 2}{}{(5.239,2.092)}
\gp3point{gp mark 2}{}{(5.319,2.092)}
\gp3point{gp mark 2}{}{(5.399,2.092)}
\gp3point{gp mark 2}{}{(5.479,2.092)}
\gp3point{gp mark 2}{}{(5.559,2.092)}
\gp3point{gp mark 2}{}{(5.639,2.092)}
\gp3point{gp mark 2}{}{(5.719,2.092)}
\gp3point{gp mark 2}{}{(5.799,2.092)}
\gp3point{gp mark 2}{}{(5.879,2.092)}
\gp3point{gp mark 2}{}{(5.959,2.092)}
\gp3point{gp mark 2}{}{(6.039,2.092)}
\gp3point{gp mark 2}{}{(6.119,2.092)}
\gp3point{gp mark 2}{}{(6.199,2.092)}
\gp3point{gp mark 2}{}{(6.279,2.092)}
\gp3point{gp mark 2}{}{(6.359,2.092)}
\gp3point{gp mark 2}{}{(6.439,2.092)}
\gp3point{gp mark 2}{}{(6.519,2.092)}
\gp3point{gp mark 2}{}{(6.599,2.092)}
\gp3point{gp mark 2}{}{(6.679,2.092)}
\gp3point{gp mark 2}{}{(6.759,2.092)}
\gp3point{gp mark 2}{}{(6.840,2.092)}
\gp3point{gp mark 2}{}{(6.920,2.092)}
\gp3point{gp mark 2}{}{(7.000,2.092)}
\gp3point{gp mark 2}{}{(7.080,2.092)}
\gp3point{gp mark 2}{}{(7.160,2.092)}
\gp3point{gp mark 2}{}{(7.240,2.092)}
\gp3point{gp mark 2}{}{(7.320,2.092)}
\gp3point{gp mark 2}{}{(7.400,2.092)}
\gp3point{gp mark 2}{}{(7.480,2.092)}
\gp3point{gp mark 2}{}{(7.560,2.092)}
\gp3point{gp mark 2}{}{(7.640,2.092)}
\gp3point{gp mark 2}{}{(7.720,2.092)}
\gp3point{gp mark 2}{}{(7.800,2.092)}
\gp3point{gp mark 2}{}{(7.880,2.092)}
\gp3point{gp mark 2}{}{(7.960,2.092)}
\gp3point{gp mark 2}{}{(8.040,2.092)}
\gp3point{gp mark 2}{}{(8.120,2.092)}
\gp3point{gp mark 2}{}{(8.200,2.092)}
\gp3point{gp mark 2}{}{(8.280,2.092)}
\gp3point{gp mark 2}{}{(4.399,1.773)}
\gp3point{gp mark 2}{}{(4.320,1.774)}
\gp3point{gp mark 2}{}{(4.240,1.775)}
\gp3point{gp mark 2}{}{(4.160,1.776)}
\gp3point{gp mark 2}{}{(4.080,1.776)}
\gp3point{gp mark 2}{}{(4.000,1.776)}
\gp3point{gp mark 2}{}{(3.920,1.776)}
\gp3point{gp mark 2}{}{(3.840,1.776)}
\gp3point{gp mark 2}{}{(3.760,1.776)}
\gp3point{gp mark 2}{}{(3.680,1.776)}
\gp3point{gp mark 2}{}{(3.600,1.776)}
\gp3point{gp mark 2}{}{(3.520,1.776)}
\gp3point{gp mark 2}{}{(3.441,1.776)}
\gp3point{gp mark 2}{}{(3.361,1.776)}
\gp3point{gp mark 2}{}{(3.281,1.776)}
\gp3point{gp mark 2}{}{(3.201,1.776)}
\gp3point{gp mark 2}{}{(3.121,1.776)}
\gp3point{gp mark 2}{}{(3.041,1.777)}
\gp3point{gp mark 2}{}{(2.961,1.777)}
\gp3point{gp mark 2}{}{(2.882,1.777)}
\gp3point{gp mark 2}{}{(2.802,1.777)}
\gp3point{gp mark 2}{}{(2.722,1.777)}
\gp3point{gp mark 2}{}{(2.642,1.777)}
\gp3point{gp mark 2}{}{(2.562,1.777)}
\gp3point{gp mark 2}{}{(2.482,1.777)}
\gp3point{gp mark 2}{}{(2.403,1.777)}
\gp3point{gp mark 2}{}{(2.323,1.777)}
\gp3point{gp mark 2}{}{(2.243,1.777)}
\gp3point{gp mark 2}{}{(2.163,1.777)}
\gp3point{gp mark 2}{}{(2.083,1.777)}
\gp3point{gp mark 2}{}{(2.003,1.777)}
\gp3point{gp mark 2}{}{(1.923,1.777)}
\gp3point{gp mark 2}{}{(1.844,1.777)}
\gp3point{gp mark 2}{}{(1.764,1.777)}
\gp3point{gp mark 2}{}{(1.684,1.777)}
\gp3point{gp mark 2}{}{(1.604,1.777)}
\gp3point{gp mark 2}{}{(1.524,1.777)}
\gp3point{gp mark 2}{}{(1.444,1.777)}
\gp3point{gp mark 2}{}{(1.365,1.777)}
\gp3point{gp mark 2}{}{(1.285,1.777)}
\gp3point{gp mark 2}{}{(1.205,1.777)}
\gp3point{gp mark 2}{}{(1.125,1.777)}
\gp3point{gp mark 2}{}{(1.045,1.777)}
\gp3point{gp mark 2}{}{(0.966,1.777)}
\gp3point{gp mark 2}{}{(0.886,1.777)}
\gp3point{gp mark 2}{}{(0.806,1.777)}
\gp3point{gp mark 2}{}{(0.726,1.777)}
\gp3point{gp mark 2}{}{(0.646,1.777)}
\gp3point{gp mark 2}{}{(0.566,1.777)}
\gp3point{gp mark 2}{}{(0.487,1.777)}
\gp3point{gp mark 2}{}{(4.280,2.094)}
\gp3point{gp mark 2}{}{(4.199,2.093)}
\gp3point{gp mark 2}{}{(4.119,2.093)}
\gp3point{gp mark 2}{}{(4.039,2.092)}
\gp3point{gp mark 2}{}{(3.959,2.092)}
\gp3point{gp mark 2}{}{(3.879,2.092)}
\gp3point{gp mark 2}{}{(3.799,2.092)}
\gp3point{gp mark 2}{}{(3.718,2.092)}
\gp3point{gp mark 2}{}{(3.638,2.092)}
\gp3point{gp mark 2}{}{(3.558,2.092)}
\gp3point{gp mark 2}{}{(3.478,2.092)}
\gp3point{gp mark 2}{}{(3.398,2.092)}
\gp3point{gp mark 2}{}{(3.318,2.092)}
\gp3point{gp mark 2}{}{(3.238,2.092)}
\gp3point{gp mark 2}{}{(3.158,2.092)}
\gp3point{gp mark 2}{}{(3.078,2.092)}
\gp3point{gp mark 2}{}{(2.998,2.092)}
\gp3point{gp mark 2}{}{(2.918,2.092)}
\gp3point{gp mark 2}{}{(2.838,2.092)}
\gp3point{gp mark 2}{}{(2.758,2.092)}
\gp3point{gp mark 2}{}{(2.678,2.092)}
\gp3point{gp mark 2}{}{(2.598,2.092)}
\gp3point{gp mark 2}{}{(2.518,2.092)}
\gp3point{gp mark 2}{}{(2.438,2.092)}
\gp3point{gp mark 2}{}{(2.358,2.092)}
\gp3point{gp mark 2}{}{(2.278,2.092)}
\gp3point{gp mark 2}{}{(2.198,2.092)}
\gp3point{gp mark 2}{}{(2.118,2.092)}
\gp3point{gp mark 2}{}{(2.038,2.092)}
\gp3point{gp mark 2}{}{(1.957,2.092)}
\gp3point{gp mark 2}{}{(1.877,2.092)}
\gp3point{gp mark 2}{}{(1.797,2.092)}
\gp3point{gp mark 2}{}{(1.717,2.092)}
\gp3point{gp mark 2}{}{(1.637,2.092)}
\gp3point{gp mark 2}{}{(1.557,2.092)}
\gp3point{gp mark 2}{}{(1.477,2.092)}
\gp3point{gp mark 2}{}{(1.397,2.092)}
\gp3point{gp mark 2}{}{(1.317,2.092)}
\gp3point{gp mark 2}{}{(1.237,2.092)}
\gp3point{gp mark 2}{}{(1.157,2.092)}
\gp3point{gp mark 2}{}{(1.077,2.092)}
\gp3point{gp mark 2}{}{(0.997,2.092)}
\gp3point{gp mark 2}{}{(0.917,2.092)}
\gp3point{gp mark 2}{}{(0.837,2.092)}
\gp3point{gp mark 2}{}{(0.757,2.092)}
\gp3point{gp mark 2}{}{(0.677,2.092)}
\gp3point{gp mark 2}{}{(0.597,2.092)}
\gp3point{gp mark 2}{}{(0.517,2.092)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(4.399,1.727)}
\gp3point{gp mark 3}{}{(4.515,1.728)}
\gp3point{gp mark 3}{}{(4.631,1.729)}
\gp3point{gp mark 3}{}{(4.748,1.729)}
\gp3point{gp mark 3}{}{(4.865,1.729)}
\gp3point{gp mark 3}{}{(4.982,1.729)}
\gp3point{gp mark 3}{}{(5.098,1.729)}
\gp3point{gp mark 3}{}{(5.215,1.729)}
\gp3point{gp mark 3}{}{(5.332,1.729)}
\gp3point{gp mark 3}{}{(5.448,1.729)}
\gp3point{gp mark 3}{}{(5.565,1.729)}
\gp3point{gp mark 3}{}{(5.682,1.729)}
\gp3point{gp mark 3}{}{(5.798,1.729)}
\gp3point{gp mark 3}{}{(5.915,1.729)}
\gp3point{gp mark 3}{}{(6.032,1.729)}
\gp3point{gp mark 3}{}{(6.148,1.729)}
\gp3point{gp mark 3}{}{(6.265,1.729)}
\gp3point{gp mark 3}{}{(6.381,1.729)}
\gp3point{gp mark 3}{}{(6.498,1.729)}
\gp3point{gp mark 3}{}{(6.615,1.729)}
\gp3point{gp mark 3}{}{(6.731,1.729)}
\gp3point{gp mark 3}{}{(6.848,1.729)}
\gp3point{gp mark 3}{}{(6.965,1.729)}
\gp3point{gp mark 3}{}{(7.081,1.729)}
\gp3point{gp mark 3}{}{(7.198,1.729)}
\gp3point{gp mark 3}{}{(7.315,1.729)}
\gp3point{gp mark 3}{}{(7.431,1.729)}
\gp3point{gp mark 3}{}{(7.548,1.729)}
\gp3point{gp mark 3}{}{(7.665,1.729)}
\gp3point{gp mark 3}{}{(7.781,1.729)}
\gp3point{gp mark 3}{}{(7.898,1.729)}
\gp3point{gp mark 3}{}{(8.015,1.729)}
\gp3point{gp mark 3}{}{(8.131,1.729)}
\gp3point{gp mark 3}{}{(8.248,1.729)}
\gp3point{gp mark 3}{}{(4.457,2.143)}
\gp3point{gp mark 3}{}{(4.575,2.142)}
\gp3point{gp mark 3}{}{(4.693,2.141)}
\gp3point{gp mark 3}{}{(4.811,2.141)}
\gp3point{gp mark 3}{}{(4.929,2.141)}
\gp3point{gp mark 3}{}{(5.047,2.141)}
\gp3point{gp mark 3}{}{(5.165,2.141)}
\gp3point{gp mark 3}{}{(5.283,2.141)}
\gp3point{gp mark 3}{}{(5.401,2.141)}
\gp3point{gp mark 3}{}{(5.519,2.141)}
\gp3point{gp mark 3}{}{(5.637,2.141)}
\gp3point{gp mark 3}{}{(5.755,2.141)}
\gp3point{gp mark 3}{}{(5.873,2.141)}
\gp3point{gp mark 3}{}{(5.991,2.141)}
\gp3point{gp mark 3}{}{(6.109,2.141)}
\gp3point{gp mark 3}{}{(6.227,2.141)}
\gp3point{gp mark 3}{}{(6.345,2.141)}
\gp3point{gp mark 3}{}{(6.463,2.141)}
\gp3point{gp mark 3}{}{(6.581,2.141)}
\gp3point{gp mark 3}{}{(6.699,2.141)}
\gp3point{gp mark 3}{}{(6.816,2.141)}
\gp3point{gp mark 3}{}{(6.934,2.141)}
\gp3point{gp mark 3}{}{(7.052,2.141)}
\gp3point{gp mark 3}{}{(7.170,2.141)}
\gp3point{gp mark 3}{}{(7.288,2.141)}
\gp3point{gp mark 3}{}{(7.406,2.141)}
\gp3point{gp mark 3}{}{(7.524,2.141)}
\gp3point{gp mark 3}{}{(7.642,2.141)}
\gp3point{gp mark 3}{}{(7.760,2.141)}
\gp3point{gp mark 3}{}{(7.878,2.141)}
\gp3point{gp mark 3}{}{(7.996,2.141)}
\gp3point{gp mark 3}{}{(8.114,2.141)}
\gp3point{gp mark 3}{}{(8.232,2.141)}
\gp3point{gp mark 3}{}{(4.399,1.727)}
\gp3point{gp mark 3}{}{(4.282,1.728)}
\gp3point{gp mark 3}{}{(4.166,1.729)}
\gp3point{gp mark 3}{}{(4.049,1.729)}
\gp3point{gp mark 3}{}{(3.932,1.729)}
\gp3point{gp mark 3}{}{(3.815,1.729)}
\gp3point{gp mark 3}{}{(3.699,1.729)}
\gp3point{gp mark 3}{}{(3.582,1.729)}
\gp3point{gp mark 3}{}{(3.465,1.729)}
\gp3point{gp mark 3}{}{(3.349,1.729)}
\gp3point{gp mark 3}{}{(3.232,1.729)}
\gp3point{gp mark 3}{}{(3.115,1.729)}
\gp3point{gp mark 3}{}{(2.999,1.729)}
\gp3point{gp mark 3}{}{(2.882,1.729)}
\gp3point{gp mark 3}{}{(2.765,1.729)}
\gp3point{gp mark 3}{}{(2.649,1.729)}
\gp3point{gp mark 3}{}{(2.532,1.729)}
\gp3point{gp mark 3}{}{(2.416,1.729)}
\gp3point{gp mark 3}{}{(2.299,1.729)}
\gp3point{gp mark 3}{}{(2.182,1.729)}
\gp3point{gp mark 3}{}{(2.066,1.729)}
\gp3point{gp mark 3}{}{(1.949,1.729)}
\gp3point{gp mark 3}{}{(1.832,1.729)}
\gp3point{gp mark 3}{}{(1.716,1.729)}
\gp3point{gp mark 3}{}{(1.599,1.729)}
\gp3point{gp mark 3}{}{(1.482,1.729)}
\gp3point{gp mark 3}{}{(1.366,1.729)}
\gp3point{gp mark 3}{}{(1.249,1.729)}
\gp3point{gp mark 3}{}{(1.132,1.729)}
\gp3point{gp mark 3}{}{(1.016,1.729)}
\gp3point{gp mark 3}{}{(0.899,1.729)}
\gp3point{gp mark 3}{}{(0.782,1.729)}
\gp3point{gp mark 3}{}{(0.666,1.729)}
\gp3point{gp mark 3}{}{(0.549,1.729)}
\gp3point{gp mark 3}{}{(4.340,2.143)}
\gp3point{gp mark 3}{}{(4.222,2.142)}
\gp3point{gp mark 3}{}{(4.104,2.141)}
\gp3point{gp mark 3}{}{(3.986,2.141)}
\gp3point{gp mark 3}{}{(3.868,2.141)}
\gp3point{gp mark 3}{}{(3.750,2.141)}
\gp3point{gp mark 3}{}{(3.632,2.141)}
\gp3point{gp mark 3}{}{(3.514,2.141)}
\gp3point{gp mark 3}{}{(3.396,2.141)}
\gp3point{gp mark 3}{}{(3.278,2.141)}
\gp3point{gp mark 3}{}{(3.160,2.141)}
\gp3point{gp mark 3}{}{(3.042,2.141)}
\gp3point{gp mark 3}{}{(2.924,2.141)}
\gp3point{gp mark 3}{}{(2.806,2.141)}
\gp3point{gp mark 3}{}{(2.688,2.141)}
\gp3point{gp mark 3}{}{(2.570,2.141)}
\gp3point{gp mark 3}{}{(2.452,2.141)}
\gp3point{gp mark 3}{}{(2.334,2.141)}
\gp3point{gp mark 3}{}{(2.216,2.141)}
\gp3point{gp mark 3}{}{(2.098,2.141)}
\gp3point{gp mark 3}{}{(1.981,2.141)}
\gp3point{gp mark 3}{}{(1.863,2.141)}
\gp3point{gp mark 3}{}{(1.745,2.141)}
\gp3point{gp mark 3}{}{(1.627,2.141)}
\gp3point{gp mark 3}{}{(1.509,2.141)}
\gp3point{gp mark 3}{}{(1.391,2.141)}
\gp3point{gp mark 3}{}{(1.273,2.141)}
\gp3point{gp mark 3}{}{(1.155,2.141)}
\gp3point{gp mark 3}{}{(1.037,2.141)}
\gp3point{gp mark 3}{}{(0.919,2.141)}
\gp3point{gp mark 3}{}{(0.801,2.141)}
\gp3point{gp mark 3}{}{(0.683,2.141)}
\gp3point{gp mark 3}{}{(0.565,2.141)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(4.399,1.622)}
\gp3point{gp mark 4}{}{(4.600,1.622)}
\gp3point{gp mark 4}{}{(4.802,1.623)}
\gp3point{gp mark 4}{}{(5.004,1.623)}
\gp3point{gp mark 4}{}{(5.206,1.623)}
\gp3point{gp mark 4}{}{(5.409,1.623)}
\gp3point{gp mark 4}{}{(5.611,1.623)}
\gp3point{gp mark 4}{}{(5.813,1.623)}
\gp3point{gp mark 4}{}{(6.015,1.623)}
\gp3point{gp mark 4}{}{(6.217,1.623)}
\gp3point{gp mark 4}{}{(6.419,1.623)}
\gp3point{gp mark 4}{}{(6.621,1.623)}
\gp3point{gp mark 4}{}{(6.823,1.623)}
\gp3point{gp mark 4}{}{(7.025,1.623)}
\gp3point{gp mark 4}{}{(7.227,1.623)}
\gp3point{gp mark 4}{}{(7.429,1.623)}
\gp3point{gp mark 4}{}{(7.631,1.623)}
\gp3point{gp mark 4}{}{(7.833,1.623)}
\gp3point{gp mark 4}{}{(8.035,1.623)}
\gp3point{gp mark 4}{}{(8.237,1.623)}
\gp3point{gp mark 4}{}{(4.502,2.253)}
\gp3point{gp mark 4}{}{(4.710,2.253)}
\gp3point{gp mark 4}{}{(4.918,2.253)}
\gp3point{gp mark 4}{}{(5.126,2.253)}
\gp3point{gp mark 4}{}{(5.334,2.252)}
\gp3point{gp mark 4}{}{(5.541,2.252)}
\gp3point{gp mark 4}{}{(5.749,2.252)}
\gp3point{gp mark 4}{}{(5.957,2.252)}
\gp3point{gp mark 4}{}{(6.165,2.252)}
\gp3point{gp mark 4}{}{(6.373,2.252)}
\gp3point{gp mark 4}{}{(6.581,2.252)}
\gp3point{gp mark 4}{}{(6.789,2.252)}
\gp3point{gp mark 4}{}{(6.996,2.252)}
\gp3point{gp mark 4}{}{(7.204,2.252)}
\gp3point{gp mark 4}{}{(7.412,2.252)}
\gp3point{gp mark 4}{}{(7.620,2.252)}
\gp3point{gp mark 4}{}{(7.828,2.252)}
\gp3point{gp mark 4}{}{(8.036,2.252)}
\gp3point{gp mark 4}{}{(8.243,2.252)}
\gp3point{gp mark 4}{}{(4.399,1.622)}
\gp3point{gp mark 4}{}{(4.197,1.622)}
\gp3point{gp mark 4}{}{(3.995,1.623)}
\gp3point{gp mark 4}{}{(3.793,1.623)}
\gp3point{gp mark 4}{}{(3.591,1.623)}
\gp3point{gp mark 4}{}{(3.388,1.623)}
\gp3point{gp mark 4}{}{(3.186,1.623)}
\gp3point{gp mark 4}{}{(2.984,1.623)}
\gp3point{gp mark 4}{}{(2.782,1.623)}
\gp3point{gp mark 4}{}{(2.580,1.623)}
\gp3point{gp mark 4}{}{(2.378,1.623)}
\gp3point{gp mark 4}{}{(2.176,1.623)}
\gp3point{gp mark 4}{}{(1.974,1.623)}
\gp3point{gp mark 4}{}{(1.772,1.623)}
\gp3point{gp mark 4}{}{(1.570,1.623)}
\gp3point{gp mark 4}{}{(1.368,1.623)}
\gp3point{gp mark 4}{}{(1.166,1.623)}
\gp3point{gp mark 4}{}{(0.964,1.623)}
\gp3point{gp mark 4}{}{(0.762,1.623)}
\gp3point{gp mark 4}{}{(0.560,1.623)}
\gp3point{gp mark 4}{}{(4.295,2.253)}
\gp3point{gp mark 4}{}{(4.087,2.253)}
\gp3point{gp mark 4}{}{(3.879,2.253)}
\gp3point{gp mark 4}{}{(3.671,2.253)}
\gp3point{gp mark 4}{}{(3.463,2.252)}
\gp3point{gp mark 4}{}{(3.256,2.252)}
\gp3point{gp mark 4}{}{(3.048,2.252)}
\gp3point{gp mark 4}{}{(2.840,2.252)}
\gp3point{gp mark 4}{}{(2.632,2.252)}
\gp3point{gp mark 4}{}{(2.424,2.252)}
\gp3point{gp mark 4}{}{(2.216,2.252)}
\gp3point{gp mark 4}{}{(2.008,2.252)}
\gp3point{gp mark 4}{}{(1.801,2.252)}
\gp3point{gp mark 4}{}{(1.593,2.252)}
\gp3point{gp mark 4}{}{(1.385,2.252)}
\gp3point{gp mark 4}{}{(1.177,2.252)}
\gp3point{gp mark 4}{}{(0.969,2.252)}
\gp3point{gp mark 4}{}{(0.761,2.252)}
\gp3point{gp mark 4}{}{(0.554,2.252)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.399,1.428)}
\gp3point{gp mark 5}{}{(4.780,1.428)}
\gp3point{gp mark 5}{}{(5.161,1.429)}
\gp3point{gp mark 5}{}{(5.542,1.429)}
\gp3point{gp mark 5}{}{(5.923,1.429)}
\gp3point{gp mark 5}{}{(6.304,1.429)}
\gp3point{gp mark 5}{}{(6.686,1.429)}
\gp3point{gp mark 5}{}{(7.067,1.429)}
\gp3point{gp mark 5}{}{(7.448,1.429)}
\gp3point{gp mark 5}{}{(7.829,1.429)}
\gp3point{gp mark 5}{}{(8.211,1.429)}
\gp3point{gp mark 5}{}{(4.601,2.464)}
\gp3point{gp mark 5}{}{(5.006,2.464)}
\gp3point{gp mark 5}{}{(5.411,2.464)}
\gp3point{gp mark 5}{}{(5.817,2.464)}
\gp3point{gp mark 5}{}{(6.222,2.464)}
\gp3point{gp mark 5}{}{(6.627,2.464)}
\gp3point{gp mark 5}{}{(7.032,2.464)}
\gp3point{gp mark 5}{}{(7.437,2.464)}
\gp3point{gp mark 5}{}{(7.843,2.464)}
\gp3point{gp mark 5}{}{(8.248,2.464)}
\gp3point{gp mark 5}{}{(4.399,1.428)}
\gp3point{gp mark 5}{}{(4.017,1.428)}
\gp3point{gp mark 5}{}{(3.636,1.429)}
\gp3point{gp mark 5}{}{(3.255,1.429)}
\gp3point{gp mark 5}{}{(2.874,1.429)}
\gp3point{gp mark 5}{}{(2.493,1.429)}
\gp3point{gp mark 5}{}{(2.111,1.429)}
\gp3point{gp mark 5}{}{(1.730,1.429)}
\gp3point{gp mark 5}{}{(1.349,1.429)}
\gp3point{gp mark 5}{}{(0.968,1.429)}
\gp3point{gp mark 5}{}{(0.586,1.429)}
\gp3point{gp mark 5}{}{(4.196,2.464)}
\gp3point{gp mark 5}{}{(3.791,2.464)}
\gp3point{gp mark 5}{}{(3.386,2.464)}
\gp3point{gp mark 5}{}{(2.980,2.464)}
\gp3point{gp mark 5}{}{(2.575,2.464)}
\gp3point{gp mark 5}{}{(2.170,2.464)}
\gp3point{gp mark 5}{}{(1.765,2.464)}
\gp3point{gp mark 5}{}{(1.360,2.464)}
\gp3point{gp mark 5}{}{(0.954,2.464)}
\gp3point{gp mark 5}{}{(0.549,2.464)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(4.399,1.117)}
\gp3point{gp mark 6}{}{(5.131,1.117)}
\gp3point{gp mark 6}{}{(5.863,1.117)}
\gp3point{gp mark 6}{}{(6.595,1.117)}
\gp3point{gp mark 6}{}{(7.327,1.117)}
\gp3point{gp mark 6}{}{(8.060,1.117)}
\gp3point{gp mark 6}{}{(4.813,2.827)}
\gp3point{gp mark 6}{}{(5.643,2.827)}
\gp3point{gp mark 6}{}{(6.472,2.827)}
\gp3point{gp mark 6}{}{(7.302,2.827)}
\gp3point{gp mark 6}{}{(8.132,2.827)}
\gp3point{gp mark 6}{}{(4.399,1.117)}
\gp3point{gp mark 6}{}{(3.666,1.117)}
\gp3point{gp mark 6}{}{(2.934,1.117)}
\gp3point{gp mark 6}{}{(2.202,1.117)}
\gp3point{gp mark 6}{}{(1.470,1.117)}
\gp3point{gp mark 6}{}{(0.737,1.117)}
\gp3point{gp mark 6}{}{(3.984,2.827)}
\gp3point{gp mark 6}{}{(3.154,2.827)}
\gp3point{gp mark 6}{}{(2.325,2.827)}
\gp3point{gp mark 6}{}{(1.495,2.827)}
\gp3point{gp mark 6}{}{(0.665,2.827)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(4.399,0.669)}
\gp3point{gp mark 7}{}{(5.783,0.669)}
\gp3point{gp mark 7}{}{(7.168,0.669)}
\gp3point{gp mark 7}{}{(5.292,3.424)}
\gp3point{gp mark 7}{}{(7.079,3.424)}
\gp3point{gp mark 7}{}{(4.399,0.669)}
\gp3point{gp mark 7}{}{(3.014,0.669)}
\gp3point{gp mark 7}{}{(1.629,0.669)}
\gp3point{gp mark 7}{}{(3.505,3.424)}
\gp3point{gp mark 7}{}{(1.718,3.424)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}


==> nbc-beta-18.tex <==
\begin{tikzpicture}[gnuplot,xscale=1.035]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Fri 21 Jun 2024 12:49:30 AM CDT
\tikzset{every node/.append style={font={\tiny}}}
\path (0.000,0.000) rectangle (8.890,3.810);
\fill [green, opacity=0.05] (0.460,0.368) rectangle (8.337,1.935);
\fill [red, opacity=0.05] (0.460,1.935) rectangle (8.337,3.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(8.337,0.368);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.368)--(4.219,0.368);
\draw[gp path] (4.399,0.368)--(4.579,0.368);
\node[gp node right] at (4.215,0.368) {$-0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.760)--(8.337,0.760);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.760)--(4.219,0.760);
\draw[gp path] (4.399,0.760)--(4.579,0.760);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.151)--(8.337,1.151);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.151)--(4.219,1.151);
\draw[gp path] (4.399,1.151)--(4.579,1.151);
\node[gp node right] at (4.215,1.151) {$-0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.543)--(8.337,1.543);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.543)--(4.219,1.543);
\draw[gp path] (4.399,1.543)--(4.579,1.543);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.219,1.935);
\draw[gp path] (4.399,1.935)--(4.579,1.935);
\node[gp node right] at (4.215,1.935) {$0\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.326)--(8.337,2.326);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.326)--(4.219,2.326);
\draw[gp path] (4.399,2.326)--(4.579,2.326);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.718)--(8.337,2.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.718)--(4.219,2.718);
\draw[gp path] (4.399,2.718)--(4.579,2.718);
\node[gp node right] at (4.215,2.718) {$0.2\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.109)--(8.337,3.109);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.109)--(4.219,3.109);
\draw[gp path] (4.399,3.109)--(4.579,3.109);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.501)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.501)--(4.219,3.501);
\draw[gp path] (4.399,3.501)--(4.579,3.501);
\node[gp node right] at (4.215,3.501) {$0.4\textrm{i}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(0.460,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,1.935)--(0.460,1.755);
\draw[gp path] (0.460,1.935)--(0.460,2.115);
\node[gp node center] at (0.460,1.447) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.445,0.368)--(1.445,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.445,1.935)--(1.445,1.755);
\draw[gp path] (1.445,1.935)--(1.445,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.429,0.368)--(2.429,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.429,1.935)--(2.429,1.755);
\draw[gp path] (2.429,1.935)--(2.429,2.115);
\node[gp node center] at (2.429,1.447) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.414,0.368)--(3.414,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.414,1.935)--(3.414,1.755);
\draw[gp path] (3.414,1.935)--(3.414,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.935)--(4.399,1.755);
\draw[gp path] (4.399,1.935)--(4.399,2.115);
\node[gp node center] at (4.399,1.447) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.383,0.368)--(5.383,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.383,1.935)--(5.383,1.755);
\draw[gp path] (5.383,1.935)--(5.383,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.368,0.368)--(6.368,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.368,1.935)--(6.368,1.755);
\draw[gp path] (6.368,1.935)--(6.368,2.115);
\node[gp node center] at (6.368,1.447) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.352,0.368)--(7.352,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.352,1.935)--(7.352,1.755);
\draw[gp path] (7.352,1.935)--(7.352,2.115);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.368)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,1.935)--(8.337,1.755);
\draw[gp path] (8.337,1.935)--(8.337,2.115);
\node[gp node center] at (8.337,1.447) {$2$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.460,1.935)--(8.337,1.935);
\draw[gp path] (4.399,0.368)--(4.399,3.501);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(4.657,1.075)}
\gp3point{gp mark 1}{}{(5.167,1.034)}
\gp3point{gp mark 1}{}{(5.644,0.999)}
\gp3point{gp mark 1}{}{(6.107,0.982)}
\gp3point{gp mark 1}{}{(6.564,0.972)}
\gp3point{gp mark 1}{}{(7.017,0.967)}
\gp3point{gp mark 1}{}{(7.467,0.964)}
\gp3point{gp mark 1}{}{(7.916,0.962)}
\gp3point{gp mark 1}{}{(4.399,2.711)}
\gp3point{gp mark 1}{}{(4.902,2.733)}
\gp3point{gp mark 1}{}{(5.372,2.783)}
\gp3point{gp mark 1}{}{(5.823,2.810)}
\gp3point{gp mark 1}{}{(6.267,2.824)}
\gp3point{gp mark 1}{}{(6.706,2.832)}
\gp3point{gp mark 1}{}{(7.142,2.837)}
\gp3point{gp mark 1}{}{(7.576,2.840)}
\gp3point{gp mark 1}{}{(8.009,2.842)}
\gp3point{gp mark 1}{}{(4.140,1.075)}
\gp3point{gp mark 1}{}{(3.630,1.034)}
\gp3point{gp mark 1}{}{(3.153,0.999)}
\gp3point{gp mark 1}{}{(2.690,0.982)}
\gp3point{gp mark 1}{}{(2.233,0.972)}
\gp3point{gp mark 1}{}{(1.780,0.967)}
\gp3point{gp mark 1}{}{(1.330,0.964)}
\gp3point{gp mark 1}{}{(0.881,0.962)}
\gp3point{gp mark 1}{}{(4.399,2.711)}
\gp3point{gp mark 1}{}{(3.895,2.733)}
\gp3point{gp mark 1}{}{(3.425,2.783)}
\gp3point{gp mark 1}{}{(2.974,2.810)}
\gp3point{gp mark 1}{}{(2.530,2.824)}
\gp3point{gp mark 1}{}{(2.091,2.832)}
\gp3point{gp mark 1}{}{(1.655,2.837)}
\gp3point{gp mark 1}{}{(1.221,2.840)}
\gp3point{gp mark 1}{}{(0.788,2.842)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(4.695,0.977)}
\gp3point{gp mark 2}{}{(5.226,1.018)}
\gp3point{gp mark 2}{}{(5.708,1.021)}
\gp3point{gp mark 2}{}{(6.176,1.022)}
\gp3point{gp mark 2}{}{(6.638,1.022)}
\gp3point{gp mark 2}{}{(7.097,1.022)}
\gp3point{gp mark 2}{}{(7.555,1.022)}
\gp3point{gp mark 2}{}{(8.012,1.022)}
\gp3point{gp mark 2}{}{(4.399,2.816)}
\gp3point{gp mark 2}{}{(4.949,2.780)}
\gp3point{gp mark 2}{}{(5.433,2.782)}
\gp3point{gp mark 2}{}{(5.892,2.784)}
\gp3point{gp mark 2}{}{(6.342,2.785)}
\gp3point{gp mark 2}{}{(6.788,2.786)}
\gp3point{gp mark 2}{}{(7.233,2.786)}
\gp3point{gp mark 2}{}{(7.676,2.786)}
\gp3point{gp mark 2}{}{(8.118,2.787)}
\gp3point{gp mark 2}{}{(4.102,0.977)}
\gp3point{gp mark 2}{}{(3.571,1.018)}
\gp3point{gp mark 2}{}{(3.089,1.021)}
\gp3point{gp mark 2}{}{(2.621,1.022)}
\gp3point{gp mark 2}{}{(2.159,1.022)}
\gp3point{gp mark 2}{}{(1.700,1.022)}
\gp3point{gp mark 2}{}{(1.242,1.022)}
\gp3point{gp mark 2}{}{(0.785,1.022)}
\gp3point{gp mark 2}{}{(4.399,2.816)}
\gp3point{gp mark 2}{}{(3.848,2.780)}
\gp3point{gp mark 2}{}{(3.364,2.782)}
\gp3point{gp mark 2}{}{(2.905,2.784)}
\gp3point{gp mark 2}{}{(2.455,2.785)}
\gp3point{gp mark 2}{}{(2.009,2.786)}
\gp3point{gp mark 2}{}{(1.564,2.786)}
\gp3point{gp mark 2}{}{(1.121,2.786)}
\gp3point{gp mark 2}{}{(0.679,2.787)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(4.399,0.894)}
\gp3point{gp mark 3}{}{(4.816,0.992)}
\gp3point{gp mark 3}{}{(5.311,1.062)}
\gp3point{gp mark 3}{}{(5.799,1.075)}
\gp3point{gp mark 3}{}{(6.280,1.079)}
\gp3point{gp mark 3}{}{(6.759,1.080)}
\gp3point{gp mark 3}{}{(7.237,1.081)}
\gp3point{gp mark 3}{}{(7.714,1.082)}
\gp3point{gp mark 3}{}{(8.191,1.082)}
\gp3point{gp mark 3}{}{(4.574,2.917)}
\gp3point{gp mark 3}{}{(5.040,2.768)}
\gp3point{gp mark 3}{}{(5.524,2.743)}
\gp3point{gp mark 3}{}{(5.997,2.737)}
\gp3point{gp mark 3}{}{(6.465,2.735)}
\gp3point{gp mark 3}{}{(6.932,2.734)}
\gp3point{gp mark 3}{}{(7.397,2.733)}
\gp3point{gp mark 3}{}{(7.862,2.733)}
\gp3point{gp mark 3}{}{(8.326,2.732)}
\gp3point{gp mark 3}{}{(4.399,0.894)}
\gp3point{gp mark 3}{}{(3.981,0.992)}
\gp3point{gp mark 3}{}{(3.486,1.062)}
\gp3point{gp mark 3}{}{(2.998,1.075)}
\gp3point{gp mark 3}{}{(2.517,1.079)}
\gp3point{gp mark 3}{}{(2.038,1.080)}
\gp3point{gp mark 3}{}{(1.560,1.081)}
\gp3point{gp mark 3}{}{(1.083,1.082)}
\gp3point{gp mark 3}{}{(0.606,1.082)}
\gp3point{gp mark 3}{}{(4.223,2.917)}
\gp3point{gp mark 3}{}{(3.757,2.768)}
\gp3point{gp mark 3}{}{(3.273,2.743)}
\gp3point{gp mark 3}{}{(2.800,2.737)}
\gp3point{gp mark 3}{}{(2.332,2.735)}
\gp3point{gp mark 3}{}{(1.865,2.734)}
\gp3point{gp mark 3}{}{(1.400,2.733)}
\gp3point{gp mark 3}{}{(0.935,2.733)}
\gp3point{gp mark 3}{}{(0.471,2.732)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(4.399,1.044)}
\gp3point{gp mark 4}{}{(4.899,1.069)}
\gp3point{gp mark 4}{}{(5.426,1.100)}
\gp3point{gp mark 4}{}{(5.954,1.108)}
\gp3point{gp mark 4}{}{(6.479,1.110)}
\gp3point{gp mark 4}{}{(7.003,1.112)}
\gp3point{gp mark 4}{}{(7.527,1.112)}
\gp3point{gp mark 4}{}{(8.050,1.113)}
\gp3point{gp mark 4}{}{(4.638,2.792)}
\gp3point{gp mark 4}{}{(5.149,2.734)}
\gp3point{gp mark 4}{}{(5.673,2.718)}
\gp3point{gp mark 4}{}{(6.194,2.714)}
\gp3point{gp mark 4}{}{(6.713,2.713)}
\gp3point{gp mark 4}{}{(7.231,2.712)}
\gp3point{gp mark 4}{}{(7.748,2.711)}
\gp3point{gp mark 4}{}{(8.265,2.711)}
\gp3point{gp mark 4}{}{(4.399,1.044)}
\gp3point{gp mark 4}{}{(3.898,1.069)}
\gp3point{gp mark 4}{}{(3.371,1.100)}
\gp3point{gp mark 4}{}{(2.843,1.108)}
\gp3point{gp mark 4}{}{(2.318,1.110)}
\gp3point{gp mark 4}{}{(1.794,1.112)}
\gp3point{gp mark 4}{}{(1.270,1.112)}
\gp3point{gp mark 4}{}{(0.747,1.113)}
\gp3point{gp mark 4}{}{(4.159,2.792)}
\gp3point{gp mark 4}{}{(3.648,2.734)}
\gp3point{gp mark 4}{}{(3.124,2.718)}
\gp3point{gp mark 4}{}{(2.603,2.714)}
\gp3point{gp mark 4}{}{(2.084,2.713)}
\gp3point{gp mark 4}{}{(1.566,2.712)}
\gp3point{gp mark 4}{}{(1.049,2.711)}
\gp3point{gp mark 4}{}{(0.532,2.711)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.399,1.050)}
\gp3point{gp mark 5}{}{(5.022,1.057)}
\gp3point{gp mark 5}{}{(5.658,1.071)}
\gp3point{gp mark 5}{}{(6.294,1.075)}
\gp3point{gp mark 5}{}{(6.930,1.076)}
\gp3point{gp mark 5}{}{(7.564,1.077)}
\gp3point{gp mark 5}{}{(8.199,1.077)}
\gp3point{gp mark 5}{}{(4.713,2.805)}
\gp3point{gp mark 5}{}{(5.356,2.776)}
\gp3point{gp mark 5}{}{(6.006,2.769)}
\gp3point{gp mark 5}{}{(6.655,2.766)}
\gp3point{gp mark 5}{}{(7.302,2.765)}
\gp3point{gp mark 5}{}{(7.950,2.765)}
\gp3point{gp mark 5}{}{(4.399,1.050)}
\gp3point{gp mark 5}{}{(3.775,1.057)}
\gp3point{gp mark 5}{}{(3.139,1.071)}
\gp3point{gp mark 5}{}{(2.503,1.075)}
\gp3point{gp mark 5}{}{(1.867,1.076)}
\gp3point{gp mark 5}{}{(1.233,1.077)}
\gp3point{gp mark 5}{}{(0.598,1.077)}
\gp3point{gp mark 5}{}{(4.084,2.805)}
\gp3point{gp mark 5}{}{(3.441,2.776)}
\gp3point{gp mark 5}{}{(2.791,2.769)}
\gp3point{gp mark 5}{}{(2.142,2.766)}
\gp3point{gp mark 5}{}{(1.495,2.765)}
\gp3point{gp mark 5}{}{(0.847,2.765)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(4.399,0.905)}
\gp3point{gp mark 6}{}{(5.295,0.904)}
\gp3point{gp mark 6}{}{(6.196,0.911)}
\gp3point{gp mark 6}{}{(7.098,0.912)}
\gp3point{gp mark 6}{}{(7.999,0.913)}
\gp3point{gp mark 6}{}{(4.885,3.003)}
\gp3point{gp mark 6}{}{(5.870,2.986)}
\gp3point{gp mark 6}{}{(6.857,2.982)}
\gp3point{gp mark 6}{}{(7.843,2.981)}
\gp3point{gp mark 6}{}{(4.399,0.905)}
\gp3point{gp mark 6}{}{(3.502,0.904)}
\gp3point{gp mark 6}{}{(2.601,0.911)}
\gp3point{gp mark 6}{}{(1.699,0.912)}
\gp3point{gp mark 6}{}{(0.798,0.913)}
\gp3point{gp mark 6}{}{(3.912,3.003)}
\gp3point{gp mark 6}{}{(2.927,2.986)}
\gp3point{gp mark 6}{}{(1.940,2.982)}
\gp3point{gp mark 6}{}{(0.954,2.981)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(4.399,0.565)}
\gp3point{gp mark 7}{}{(5.880,0.560)}
\gp3point{gp mark 7}{}{(7.363,0.563)}
\gp3point{gp mark 7}{}{(5.329,3.494)}
\gp3point{gp mark 7}{}{(7.200,3.482)}
\gp3point{gp mark 7}{}{(4.399,0.565)}
\gp3point{gp mark 7}{}{(2.917,0.560)}
\gp3point{gp mark 7}{}{(1.434,0.563)}
\gp3point{gp mark 7}{}{(3.468,3.494)}
\gp3point{gp mark 7}{}{(1.597,3.482)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}


==> nbc-beta-keys.tex <==
\fbox{\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={}}}
% \path (1.500,0.300) rectangle (12.470,0.550);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\gpsetpointsize{4.00}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.600,0.334) {$|\delta|=\tfrac{1}{8}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(2.640,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.660,0.334) {$\tfrac{1}{16}$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(3.700,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.720,0.334) {$\tfrac{1}{32}$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(4.760,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.780,0.334) {$\tfrac{1}{64}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(5.820,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.840,0.334) {$\tfrac{1}{128}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(6.880,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.900,0.334) {$\tfrac{1}{256}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(7.940,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.960,0.334) {$\tfrac{1}{512}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gp3point{gp mark 1}{}{(9.000,0.334)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.676cm}}{\pgfpoint{13.417cm}{3.501cm}}
\end{tikzpicture}}


==> nbc-extraneous.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Sun 23 Jun 2024 06:37:19 PM CDT
\tikzset{every node/.append style={font={\tiny}}}
\path (0.000,0.000) rectangle (8.890,5.080);
\fill [red, opacity=0.05] (0.460,0.368) rectangle (4.399,4.771);
\fill [green, opacity=0.05] (4.399,0.368) rectangle (8.337,4.771);
\node[gp node center] at (4.399,5.100) {\small $\breve\omega_0^e(\beta,\delta)-\pi$};
\node[gp node center] at (2.430,3.670) {\small $\delta < 0$};
\node[gp node center] at (6.368,1.147) {\small $\delta > 0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.368)--(8.337,0.368);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.368)--(4.219,0.368);
\draw[gp path] (4.399,0.368)--(4.579,0.368);
% \node[gp node right] at (4.215,0.368) {$-0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.808)--(8.337,0.808);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,0.808)--(4.219,0.808);
\draw[gp path] (4.399,0.808)--(4.579,0.808);
\node[gp node right] at (4.215,0.808) {$-0.08$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.249)--(8.337,1.249);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.249)--(4.219,1.249);
\draw[gp path] (4.399,1.249)--(4.579,1.249);
% \node[gp node right] at (4.215,1.249) {$-0.06$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,1.689)--(8.337,1.689);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,1.689)--(4.219,1.689);
\draw[gp path] (4.399,1.689)--(4.579,1.689);
\node[gp node right] at (4.215,1.689) {$-0.04$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.129)--(8.337,2.129);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.129)--(4.219,2.129);
\draw[gp path] (4.399,2.129)--(4.579,2.129);
% \node[gp node right] at (4.215,2.129) {$-0.02$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,2.570)--(8.337,2.570);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.570)--(4.219,2.570);
\draw[gp path] (4.399,2.570)--(4.579,2.570);
% \node[gp node right] at (4.215,2.570) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.010)--(8.337,3.010);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.010)--(4.219,3.010);
\draw[gp path] (4.399,3.010)--(4.579,3.010);
% \node[gp node right] at (4.215,3.010) {$0.02$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.450)--(8.337,3.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.450)--(4.219,3.450);
\draw[gp path] (4.399,3.450)--(4.579,3.450);
\node[gp node right] at (4.215,3.450) {$0.04$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,3.890)--(8.337,3.890);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,3.890)--(4.219,3.890);
\draw[gp path] (4.399,3.890)--(4.579,3.890);
% \node[gp node right] at (4.215,3.890) {$0.06$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,4.331)--(0.644,4.331);
\draw[gp path] (2.848,4.331)--(8.337,4.331);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,4.331)--(4.219,4.331);
\draw[gp path] (4.399,4.331)--(4.579,4.331);
\node[gp node right] at (4.215,4.331) {$0.08$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,4.771)--(8.337,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,4.771)--(4.219,4.771);
\draw[gp path] (4.399,4.771)--(4.579,4.771);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.585,0.368)--(1.585,4.283);
\draw[gp path] (1.585,4.591)--(1.585,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.585,2.570)--(1.585,2.390);
\draw[gp path] (1.585,2.570)--(1.585,2.750);
\node[gp node center] at (1.585,2.182) {$-0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.992,0.368)--(2.992,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.992,2.570)--(2.992,2.390);
\draw[gp path] (2.992,2.570)--(2.992,2.750);
\node[gp node center] at (2.992,2.182) {$-0.05$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.399,0.368)--(4.399,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,2.570)--(4.399,2.390);
\draw[gp path] (4.399,2.570)--(4.399,2.750);
\node[gp node center] at (4.399,2.182) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.805,0.368)--(5.805,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.805,2.570)--(5.805,2.390);
\draw[gp path] (5.805,2.570)--(5.805,2.750);
\node[gp node center] at (5.805,2.182) {$0.05$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.212,0.368)--(7.212,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.212,2.570)--(7.212,2.390);
\draw[gp path] (7.212,2.570)--(7.212,2.750);
\node[gp node center] at (7.212,2.182) {$0.1$};
\node[gp node right] at (8.350,1.882) {\small $\mathrm{sgn}(\delta)\beta$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.460,2.570)--(8.337,2.570);
\draw[gp path] (4.399,0.368)--(4.399,4.771);
%\node[gp node right] at (2.064,4.437) {$\mathcal{O}\big(\mathrm{sgn}(\delta)\beta\big)$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
%\draw[gp path, dashed] (2.148,4.437)--(2.664,4.437);
\draw[gp path, dashed] (0.460,0.505)--(0.540,0.547)--(0.619,0.588)--(0.699,0.630)--(0.778,0.672)%
  --(0.858,0.713)--(0.937,0.755)--(1.017,0.797)--(1.097,0.838)--(1.176,0.880)--(1.256,0.922)%
  --(1.335,0.964)--(1.415,1.005)--(1.494,1.047)--(1.574,1.089)--(1.653,1.130)--(1.733,1.172)%
  --(1.813,1.214)--(1.892,1.256)--(1.972,1.297)--(2.051,1.339)--(2.131,1.381)--(2.210,1.422)%
  --(2.290,1.464)--(2.370,1.506)--(2.449,1.548)--(2.529,1.589)--(2.608,1.631)--(2.688,1.673)%
  --(2.767,1.714)--(2.847,1.756)--(2.927,1.798)--(3.006,1.840)--(3.086,1.881)--(3.165,1.923)%
  --(3.245,1.965)--(3.324,2.006)--(3.404,2.048)--(3.483,2.090)--(3.563,2.132)--(3.643,2.173)%
  --(3.722,2.215)--(3.802,2.257)--(3.881,2.298)--(3.961,2.340)--(4.040,2.382)--(4.120,2.424)%
  --(4.200,2.465)--(4.279,2.507)--(4.359,2.549)--(4.438,2.590)--(4.518,2.632)--(4.597,2.674)%
  --(4.677,2.715)--(4.757,2.757)--(4.836,2.799)--(4.916,2.841)--(4.995,2.882)--(5.075,2.924)%
  --(5.154,2.966)--(5.234,3.007)--(5.314,3.049)--(5.393,3.091)--(5.473,3.133)--(5.552,3.174)%
  --(5.632,3.216)--(5.711,3.258)--(5.791,3.299)--(5.870,3.341)--(5.950,3.383)--(6.030,3.425)%
  --(6.109,3.466)--(6.189,3.508)--(6.268,3.550)--(6.348,3.591)--(6.427,3.633)--(6.507,3.675)%
  --(6.587,3.717)--(6.666,3.758)--(6.746,3.800)--(6.825,3.842)--(6.905,3.883)--(6.984,3.925)%
  --(7.064,3.967)--(7.144,4.009)--(7.223,4.050)--(7.303,4.092)--(7.382,4.134)--(7.462,4.175)%
  --(7.541,4.217)--(7.621,4.259)--(7.700,4.301)--(7.780,4.342)--(7.860,4.384)--(7.939,4.426)%
  --(8.019,4.467)--(8.098,4.509)--(8.178,4.551)--(8.257,4.592)--(8.337,4.634);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(7.915,4.455)}
\gp3point{gp mark 1}{}{(6.157,3.483)}
\gp3point{gp mark 1}{}{(5.278,2.981)}
\gp3point{gp mark 1}{}{(4.838,2.753)}
\gp3point{gp mark 1}{}{(4.399,2.570)}
\gp3point{gp mark 1}{}{(3.959,2.389)}
\gp3point{gp mark 1}{}{(3.519,2.162)}
\gp3point{gp mark 1}{}{(2.640,1.678)}
\gp3point{gp mark 1}{}{(0.882,0.711)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(7.915,4.370)}
\gp3point{gp mark 2}{}{(6.157,3.391)}
\gp3point{gp mark 2}{}{(5.278,2.917)}
\gp3point{gp mark 2}{}{(4.838,2.685)}
\gp3point{gp mark 2}{}{(4.399,2.570)}
\gp3point{gp mark 2}{}{(3.959,2.457)}
\gp3point{gp mark 2}{}{(3.519,2.225)}
\gp3point{gp mark 2}{}{(2.640,1.753)}
\gp3point{gp mark 2}{}{(0.882,0.790)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(7.915,4.214)}
\gp3point{gp mark 3}{}{(6.157,3.263)}
\gp3point{gp mark 3}{}{(5.278,2.826)}
\gp3point{gp mark 3}{}{(4.838,2.651)}
\gp3point{gp mark 3}{}{(4.399,2.570)}
\gp3point{gp mark 3}{}{(3.959,2.491)}
\gp3point{gp mark 3}{}{(3.519,2.315)}
\gp3point{gp mark 3}{}{(2.640,1.879)}
\gp3point{gp mark 3}{}{(0.882,0.937)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(7.915,3.953)}
\gp3point{gp mark 4}{}{(6.157,3.081)}
\gp3point{gp mark 4}{}{(5.278,2.730)}
\gp3point{gp mark 4}{}{(4.838,2.615)}
\gp3point{gp mark 4}{}{(4.399,2.570)}
\gp3point{gp mark 4}{}{(3.959,2.528)}
\gp3point{gp mark 4}{}{(3.519,2.412)}
\gp3point{gp mark 4}{}{(2.640,2.059)}
\gp3point{gp mark 4}{}{(0.882,1.187)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(7.915,3.589)}
\gp3point{gp mark 5}{}{(6.157,2.889)}
\gp3point{gp mark 5}{}{(5.278,2.658)}
\gp3point{gp mark 5}{}{(4.838,2.593)}
\gp3point{gp mark 5}{}{(4.399,2.570)}
\gp3point{gp mark 5}{}{(3.959,2.549)}
\gp3point{gp mark 5}{}{(3.519,2.484)}
\gp3point{gp mark 5}{}{(2.640,2.252)}
\gp3point{gp mark 5}{}{(0.882,1.545)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(7.915,3.205)}
\gp3point{gp mark 6}{}{(6.157,2.745)}
\gp3point{gp mark 6}{}{(5.278,2.616)}
\gp3point{gp mark 6}{}{(4.838,2.582)}
\gp3point{gp mark 6}{}{(4.399,2.570)}
\gp3point{gp mark 6}{}{(3.959,2.560)}
\gp3point{gp mark 6}{}{(3.519,2.527)}
\gp3point{gp mark 6}{}{(2.640,2.397)}
\gp3point{gp mark 6}{}{(0.882,1.931)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(7.915,2.918)}
\gp3point{gp mark 7}{}{(6.157,2.660)}
\gp3point{gp mark 7}{}{(5.278,2.594)}
\gp3point{gp mark 7}{}{(4.838,2.577)}
\gp3point{gp mark 7}{}{(4.399,2.570)}
\gp3point{gp mark 7}{}{(3.959,2.566)}
\gp3point{gp mark 7}{}{(3.519,2.549)}
\gp3point{gp mark 7}{}{(2.640,2.482)}
\gp3point{gp mark 7}{}{(0.882,2.222)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{8.337cm}{4.771cm}}
\end{tikzpicture}


==> nbc-gap.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Sun 23 Jun 2024 02:34:34 PM CDT
\tikzset{every node/.append style={font={\tiny}}}
\node[gp node center] at (0.950, 5.180) {\small $D_{\breve\omega}(\beta,\delta)$};
\path (0.000,0.000) rectangle (8.890,5.080);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.616)--(8.337,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(0.832,0.616);
\draw[gp path] (1.012,0.616)--(1.192,0.616);
\node[gp node right] at (0.828,0.616) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,1.078)--(5.213,1.078);
\draw[gp path] (8.153,1.078)--(8.337,1.078);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.078)--(0.832,1.078);
\draw[gp path] (1.012,1.078)--(1.192,1.078);
% \node[gp node right] at (0.828,1.078) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,1.539)--(5.213,1.539);
\draw[gp path] (8.153,1.539)--(8.337,1.539);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.539)--(0.832,1.539);
\draw[gp path] (1.012,1.539)--(1.192,1.539);
\node[gp node right] at (0.828,1.539) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,2.001)--(5.213,2.001);
\draw[gp path] (8.153,2.001)--(8.337,2.001);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.001)--(0.832,2.001);
\draw[gp path] (1.012,2.001)--(1.192,2.001);
% \node[gp node right] at (0.828,2.001) {$0.3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,2.463)--(5.213,2.463);
\draw[gp path] (8.153,2.463)--(8.337,2.463);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.463)--(0.832,2.463);
\draw[gp path] (1.012,2.463)--(1.192,2.463);
\node[gp node right] at (0.828,2.463) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,2.924)--(8.337,2.924);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.924)--(0.832,2.924);
\draw[gp path] (1.012,2.924)--(1.192,2.924);
% \node[gp node right] at (0.828,2.924) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,3.386)--(8.337,3.386);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.386)--(0.832,3.386);
\draw[gp path] (1.012,3.386)--(1.192,3.386);
\node[gp node right] at (0.828,3.386) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,3.848)--(8.337,3.848);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.848)--(0.832,3.848);
\draw[gp path] (1.012,3.848)--(1.192,3.848);
% \node[gp node right] at (0.828,3.848) {$0.7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,4.309)--(8.337,4.309);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,4.309)--(0.832,4.309);
\draw[gp path] (1.012,4.309)--(1.192,4.309);
\node[gp node right] at (0.828,4.309) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,4.771)--(8.337,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,4.771)--(0.832,4.771);
\draw[gp path] (1.012,4.771)--(1.192,4.771);
% \node[gp node right] at (0.828,4.771) {$0.9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.616)--(1.012,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.012,0.436);
\draw[gp path] (1.012,0.616)--(1.012,0.796);
\node[gp node center] at (1.012,0.128) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.058,0.616)--(2.058,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.058,0.616)--(2.058,0.436);
\draw[gp path] (2.058,0.616)--(2.058,0.796);
\node[gp node center] at (2.058,0.128) {$0.02$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.105,0.616)--(3.105,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.105,0.616)--(3.105,0.436);
\draw[gp path] (3.105,0.616)--(3.105,0.796);
\node[gp node center] at (3.105,0.128) {$0.04$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.151,0.616)--(4.151,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.151,0.616)--(4.151,0.436);
\draw[gp path] (4.151,0.616)--(4.151,0.796);
\node[gp node center] at (4.151,0.128) {$0.06$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.198,0.616)--(5.198,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.198,0.616)--(5.198,0.436);
\draw[gp path] (5.198,0.616)--(5.198,0.796);
\node[gp node center] at (5.198,0.128) {$0.08$};
\node[gp node center] at (4.700, -0.300) {\small $|\delta|$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.244,0.616)--(6.244,0.796);
\draw[gp path] (6.244,2.644)--(6.244,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.244,0.616)--(6.244,0.436);
\draw[gp path] (6.244,0.616)--(6.244,0.796);
\node[gp node center] at (6.244,0.128) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.291,0.616)--(7.291,0.796);
\draw[gp path] (7.291,2.644)--(7.291,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.291,0.616)--(7.291,0.436);
\draw[gp path] (7.291,0.616)--(7.291,0.796);
\node[gp node center] at (7.291,0.128) {$0.12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.616)--(8.337,4.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,0.616)--(8.337,0.436);
\draw[gp path] (8.337,0.616)--(8.337,0.796);
\node[gp node center] at (8.337,0.128) {$0.14$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.012,0.616)--(8.337,0.616);
\draw[gp path] (1.012,0.616)--(1.012,4.771);
\node[gp node right] at (6.869,2.490){$D^{\text{DS}}_{\breve\omega}(\delta)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path, dashed] (7.053,2.490)--(7.969,2.490);
\draw[gp path, dashed] (1.086,0.711)--(1.160,0.787)--(1.234,0.857)--(1.308,0.922)--(1.382,0.985)%
  --(1.456,1.044)--(1.530,1.101)--(1.604,1.157)--(1.678,1.210)--(1.752,1.263)--(1.826,1.314)%
  --(1.900,1.363)--(1.974,1.412)--(2.048,1.460)--(2.122,1.506)--(2.196,1.552)--(2.270,1.597)%
  --(2.344,1.642)--(2.418,1.685)--(2.492,1.728)--(2.566,1.770)--(2.640,1.812)--(2.714,1.853)%
  --(2.788,1.893)--(2.862,1.933)--(2.936,1.972)--(3.010,2.011)--(3.084,2.050)--(3.158,2.087)%
  --(3.232,2.125)--(3.306,2.162)--(3.380,2.198)--(3.454,2.235)--(3.528,2.270)--(3.602,2.306)%
  --(3.676,2.341)--(3.750,2.375)--(3.824,2.409)--(3.898,2.443)--(3.972,2.477)--(4.046,2.510)%
  --(4.120,2.543)--(4.194,2.576)--(4.268,2.608)--(4.342,2.640)--(4.416,2.672)--(4.490,2.703)%
  --(4.564,2.734)--(4.638,2.765)--(4.711,2.796)--(4.785,2.826)--(4.859,2.856)--(4.933,2.886)%
  --(5.007,2.915)--(5.081,2.945)--(5.155,2.974)--(5.229,3.002)--(5.303,3.031)--(5.377,3.059)%
  --(5.451,3.087)--(5.525,3.115)--(5.599,3.143)--(5.673,3.170)--(5.747,3.198)--(5.821,3.225)%
  --(5.895,3.251)--(5.969,3.278)--(6.043,3.304)--(6.117,3.331)--(6.191,3.357)--(6.265,3.382)%
  --(6.339,3.408)--(6.413,3.433)--(6.487,3.459)--(6.561,3.484)--(6.635,3.509)--(6.709,3.533)%
  --(6.783,3.558)--(6.857,3.582)--(6.931,3.606)--(7.005,3.630)--(7.079,3.654)--(7.153,3.678)%
  --(7.227,3.701)--(7.301,3.724)--(7.375,3.747)--(7.449,3.770)--(7.523,3.793)--(7.597,3.816)%
  --(7.671,3.838)--(7.745,3.861)--(7.819,3.883)--(7.893,3.905)--(7.967,3.927)--(8.041,3.949)%
  --(8.115,3.970)--(8.189,3.992)--(8.263,4.013)--(8.337,4.034);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.869,2.182) {$\beta=\sfrac{1}{8}$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetpointsize{4.00}
\gp3point{gp mark 5}{}{(7.552,4.054)}
\gp3point{gp mark 5}{}{(4.282,3.054)}
\gp3point{gp mark 5}{}{(2.647,2.605)}
\gp3point{gp mark 5}{}{(1.830,2.500)}
\gp3point{gp mark 5}{}{(1.421,2.561)}
\gp3point{gp mark 5}{}{(1.216,2.696)}
\gp3point{gp mark 5}{}{(1.114,2.833)}
\gp3point{gp mark 5}{}{(7.511,2.182)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.869,1.874) {$\beta=\sfrac{1}{16}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(7.552,3.912)}
\gp3point{gp mark 4}{}{(4.282,2.744)}
\gp3point{gp mark 4}{}{(2.647,2.074)}
\gp3point{gp mark 4}{}{(1.830,1.774)}
\gp3point{gp mark 4}{}{(1.421,1.691)}
\gp3point{gp mark 4}{}{(1.216,1.708)}
\gp3point{gp mark 4}{}{(1.114,1.769)}
\gp3point{gp mark 4}{}{(7.511,1.874)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.869,1.566) {$\beta=\sfrac{1}{32}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(7.552,3.874)}
\gp3point{gp mark 3}{}{(4.282,2.655)}
\gp3point{gp mark 3}{}{(2.647,1.889)}
\gp3point{gp mark 3}{}{(1.830,1.466)}
\gp3point{gp mark 3}{}{(1.421,1.278)}
\gp3point{gp mark 3}{}{(1.216,1.219)}
\gp3point{gp mark 3}{}{(1.114,1.221)}
\gp3point{gp mark 3}{}{(7.511,1.566)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.869,1.258) {$\beta=\sfrac{1}{64}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(7.552,3.865)}
\gp3point{gp mark 2}{}{(4.282,2.632)}
\gp3point{gp mark 2}{}{(2.647,1.836)}
\gp3point{gp mark 2}{}{(1.830,1.358)}
\gp3point{gp mark 2}{}{(1.421,1.101)}
\gp3point{gp mark 2}{}{(1.216,0.988)}
\gp3point{gp mark 2}{}{(1.114,0.951)}
\gp3point{gp mark 2}{}{(7.511,1.258)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.869,0.950) {$\beta=0$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gp3point{gp mark 1}{}{(7.552,3.861)}
\gp3point{gp mark 1}{}{(4.282,2.624)}
\gp3point{gp mark 1}{}{(2.647,1.817)}
\gp3point{gp mark 1}{}{(1.830,1.316)}
\gp3point{gp mark 1}{}{(1.421,1.016)}
\gp3point{gp mark 1}{}{(1.216,0.845)}
\gp3point{gp mark 1}{}{(1.114,0.741)}
\gp3point{gp mark 1}{}{(7.511,0.950)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{8.337cm}{4.771cm}}
\end{tikzpicture}


==> nbc-square.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Sun 23 Jun 2024 03:08:03 PM CDT
\tikzset{every node/.append style={font={\tiny}}}
\node[gp node center] at (2.000, 3.740) {\small $D_{\breve\omega}(\beta,\delta_*) - D_{\tilde\omega}^{\text{DS}}(\delta_*)$};
\path (0.000,0.000) rectangle (8.890,3.810);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.616)--(8.337,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.016,0.616);
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\node[gp node right] at (1.012,0.616) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.001)--(8.337,1.001);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.001)--(1.016,1.001);
\draw[gp path] (1.196,1.001)--(1.376,1.001);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.385)--(8.337,1.385);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.385)--(1.016,1.385);
\draw[gp path] (1.196,1.385)--(1.376,1.385);
\node[gp node right] at (1.012,1.385) {$0.04$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.770)--(8.337,1.770);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.770)--(1.016,1.770);
\draw[gp path] (1.196,1.770)--(1.376,1.770);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.155)--(8.337,2.155);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.155)--(1.016,2.155);
\draw[gp path] (1.196,2.155)--(1.376,2.155);
\node[gp node right] at (1.012,2.155) {$0.08$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.539)--(1.380,2.539);
\draw[gp path] (4.872,2.539)--(8.337,2.539);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.539)--(1.016,2.539);
\draw[gp path] (1.196,2.539)--(1.376,2.539);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.924)--(1.380,2.924);
\draw[gp path] (4.872,2.924)--(8.337,2.924);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.924)--(1.016,2.924);
\draw[gp path] (1.196,2.924)--(1.376,2.924);
\node[gp node right] at (1.012,2.924) {$0.12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.309)--(1.380,3.309);
\draw[gp path] (4.872,3.309)--(8.337,3.309);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.309)--(1.016,3.309);
\draw[gp path] (1.196,3.309)--(1.376,3.309);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.616)--(1.196,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.196,0.436);
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\node[gp node center] at (1.196,0.128) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.216,0.616)--(2.216,2.397);
\draw[gp path] (2.216,3.321)--(2.216,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.216,0.616)--(2.216,0.436);
\draw[gp path] (2.216,0.616)--(2.216,0.796);
\node[gp node center] at (2.216,0.128) {$0.02$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.236,0.616)--(3.236,2.397);
\draw[gp path] (3.236,3.321)--(3.236,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.236,0.616)--(3.236,0.436);
\draw[gp path] (3.236,0.616)--(3.236,0.796);
\node[gp node center] at (3.236,0.128) {$0.04$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.256,0.616)--(4.256,2.397);
\draw[gp path] (4.256,3.321)--(4.256,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.256,0.616)--(4.256,0.436);
\draw[gp path] (4.256,0.616)--(4.256,0.796);
\node[gp node center] at (4.256,0.128) {$0.06$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.277,0.616)--(5.277,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.277,0.616)--(5.277,0.436);
\draw[gp path] (5.277,0.616)--(5.277,0.796);
\node[gp node center] at (5.277,0.128) {$0.08$};
\node[gp node center] at (4.700, -0.300) {\small $\beta$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.297,0.616)--(6.297,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.297,0.616)--(6.297,0.436);
\draw[gp path] (6.297,0.616)--(6.297,0.796);
\node[gp node center] at (6.297,0.128) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.317,0.616)--(7.317,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.317,0.616)--(7.317,0.436);
\draw[gp path] (7.317,0.616)--(7.317,0.796);
\node[gp node center] at (7.317,0.128) {$0.12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.616)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,0.616)--(8.337,0.436);
\draw[gp path] (8.337,0.616)--(8.337,0.796);
\node[gp node center] at (8.337,0.128) {$0.14$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.196,0.616)--(8.337,0.616);
\draw[gp path] (1.196,0.616)--(1.196,3.501);
%\node[gp node right] at (3.588,3.167) {$\mathcal{O}\Big(\beta^2\breve l^2\Big)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
%\draw[gp path, dashed] (3.772,3.167)--(4.688,3.167);
\draw[gp path, dashed] (1.196,0.616)--(1.268,0.616)--(1.340,0.616)--(1.412,0.617)--(1.485,0.618)%
  --(1.557,0.619)--(1.629,0.620)--(1.701,0.622)--(1.773,0.623)--(1.845,0.625)--(1.917,0.628)%
  --(1.989,0.630)--(2.062,0.633)--(2.134,0.636)--(2.206,0.639)--(2.278,0.642)--(2.350,0.646)%
  --(2.422,0.649)--(2.494,0.653)--(2.566,0.658)--(2.639,0.662)--(2.711,0.667)--(2.783,0.672)%
  --(2.855,0.677)--(2.927,0.682)--(2.999,0.688)--(3.071,0.694)--(3.144,0.700)--(3.216,0.706)%
  --(3.288,0.713)--(3.360,0.720)--(3.432,0.727)--(3.504,0.734)--(3.576,0.742)--(3.648,0.749)%
  --(3.721,0.757)--(3.793,0.766)--(3.865,0.774)--(3.937,0.783)--(4.009,0.792)--(4.081,0.801)%
  --(4.153,0.810)--(4.226,0.820)--(4.298,0.829)--(4.370,0.839)--(4.442,0.850)--(4.514,0.860)%
  --(4.586,0.871)--(4.658,0.882)--(4.730,0.893)--(4.803,0.904)--(4.875,0.916)--(4.947,0.928)%
  --(5.019,0.940)--(5.091,0.952)--(5.163,0.965)--(5.235,0.978)--(5.307,0.991)--(5.380,1.004)%
  --(5.452,1.018)--(5.524,1.031)--(5.596,1.045)--(5.668,1.060)--(5.740,1.074)--(5.812,1.089)%
  --(5.885,1.104)--(5.957,1.119)--(6.029,1.134)--(6.101,1.150)--(6.173,1.165)--(6.245,1.181)%
  --(6.317,1.198)--(6.389,1.214)--(6.462,1.231)--(6.534,1.248)--(6.606,1.265)--(6.678,1.282)%
  --(6.750,1.300)--(6.822,1.318)--(6.894,1.336)--(6.967,1.354)--(7.039,1.373)--(7.111,1.392)%
  --(7.183,1.411)--(7.255,1.430)--(7.327,1.450)--(7.399,1.469)--(7.471,1.489)--(7.544,1.510)%
  --(7.616,1.530)--(7.688,1.551)--(7.760,1.572)--(7.832,1.593)--(7.904,1.614)--(7.976,1.636)%
  --(8.048,1.657)--(8.121,1.679)--(8.193,1.702)--(8.265,1.724)--(8.337,1.747);
\draw[gp path, dashed] (1.196,0.616)--(1.268,0.616)--(1.340,0.617)--(1.412,0.618)--(1.485,0.620)%
  --(1.557,0.623)--(1.629,0.626)--(1.701,0.629)--(1.773,0.633)--(1.845,0.638)--(1.917,0.643)%
  --(1.989,0.649)--(2.062,0.655)--(2.134,0.662)--(2.206,0.669)--(2.278,0.677)--(2.350,0.685)%
  --(2.422,0.694)--(2.494,0.703)--(2.566,0.713)--(2.639,0.724)--(2.711,0.735)--(2.783,0.746)%
  --(2.855,0.758)--(2.927,0.771)--(2.999,0.784)--(3.071,0.798)--(3.144,0.812)--(3.216,0.827)%
  --(3.288,0.842)--(3.360,0.858)--(3.432,0.875)--(3.504,0.892)--(3.576,0.909)--(3.648,0.927)%
  --(3.721,0.946)--(3.793,0.965)--(3.865,0.985)--(3.937,1.005)--(4.009,1.026)--(4.081,1.047)%
  --(4.153,1.069)--(4.226,1.091)--(4.298,1.114)--(4.370,1.137)--(4.442,1.161)--(4.514,1.186)%
  --(4.586,1.211)--(4.658,1.236)--(4.730,1.262)--(4.803,1.289)--(4.875,1.316)--(4.947,1.344)%
  --(5.019,1.372)--(5.091,1.401)--(5.163,1.430)--(5.235,1.460)--(5.307,1.491)--(5.380,1.522)%
  --(5.452,1.553)--(5.524,1.585)--(5.596,1.618)--(5.668,1.651)--(5.740,1.685)--(5.812,1.719)%
  --(5.885,1.754)--(5.957,1.789)--(6.029,1.825)--(6.101,1.861)--(6.173,1.898)--(6.245,1.935)%
  --(6.317,1.973)--(6.389,2.012)--(6.462,2.051)--(6.534,2.090)--(6.606,2.130)--(6.678,2.171)%
  --(6.750,2.212)--(6.822,2.254)--(6.894,2.296)--(6.967,2.339)--(7.039,2.382)--(7.111,2.426)%
  --(7.183,2.471)--(7.255,2.516)--(7.327,2.561)--(7.399,2.607)--(7.471,2.654)--(7.544,2.701)%
  --(7.616,2.749)--(7.688,2.797)--(7.760,2.846)--(7.832,2.895)--(7.904,2.945)--(7.976,2.995)%
  --(8.048,3.046)--(8.121,3.097)--(8.193,3.149)--(8.265,3.202)--(8.337,3.255);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.588,2.859) {$\delta_*=\sfrac{1}{8}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(7.572,1.420)}
\gp3point{gp mark 1}{}{(4.384,0.827)}
\gp3point{gp mark 1}{}{(2.790,0.668)}
\gp3point{gp mark 1}{}{(1.993,0.629)}
\gp3point{gp mark 1}{}{(4.230,2.859)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.588,2.551) {$\delta_*=\sfrac{1}{16}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(7.572,2.406)}
\gp3point{gp mark 2}{}{(4.384,1.115)}
\gp3point{gp mark 2}{}{(2.790,0.745)}
\gp3point{gp mark 2}{}{(1.993,0.649)}
\gp3point{gp mark 2}{}{(4.230,2.551)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}


==> square.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4.10p9 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 118)
%% Fri 23 Feb 2024 01:32:35 PM CST
\tikzset{every node/.append style={font={\tiny}}}
\node[gp node center] at (2.000, 3.740) {\small $D_{\breve\omega}(\beta,\delta_*) - D_{\tilde\omega}^{\text{DS}}(\delta_*)$};
\path (0.000,0.000) rectangle (8.890,3.810);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.616)--(8.337,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.016,0.616);
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\node[gp node right] at (1.012,0.616) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.001)--(8.337,1.001);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.001)--(1.016,1.001);
\draw[gp path] (1.196,1.001)--(1.376,1.001);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.385)--(8.337,1.385);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.385)--(1.016,1.385);
\draw[gp path] (1.196,1.385)--(1.376,1.385);
\node[gp node right] at (1.012,1.385) {$0.08$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.770)--(8.337,1.770);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.770)--(1.016,1.770);
\draw[gp path] (1.196,1.770)--(1.376,1.770);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.155)--(8.337,2.155);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.155)--(1.016,2.155);
\draw[gp path] (1.196,2.155)--(1.376,2.155);
\node[gp node right] at (1.012,2.155) {$0.16$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.539)--(1.380,2.539);
\draw[gp path] (4.872,2.539)--(8.337,2.539);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.539)--(1.016,2.539);
\draw[gp path] (1.196,2.539)--(1.376,2.539);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.924)--(1.380,2.924);
\draw[gp path] (4.872,2.924)--(8.337,2.924);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.924)--(1.016,2.924);
\draw[gp path] (1.196,2.924)--(1.376,2.924);
\node[gp node right] at (1.012,2.924) {$0.24$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.309)--(1.380,3.309);
\draw[gp path] (4.872,3.309)--(8.337,3.309);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.309)--(1.016,3.309);
\draw[gp path] (1.196,3.309)--(1.376,3.309);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.616)--(1.196,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.196,0.436);
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\node[gp node center] at (1.196,0.128) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.216,0.616)--(2.216,2.397);
\draw[gp path] (2.216,3.321)--(2.216,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.216,0.616)--(2.216,0.436);
\draw[gp path] (2.216,0.616)--(2.216,0.796);
\node[gp node center] at (2.216,0.128) {$0.02$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.236,0.616)--(3.236,2.397);
\draw[gp path] (3.236,3.321)--(3.236,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.236,0.616)--(3.236,0.436);
\draw[gp path] (3.236,0.616)--(3.236,0.796);
\node[gp node center] at (3.236,0.128) {$0.04$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.256,0.616)--(4.256,2.397);
\draw[gp path] (4.256,3.321)--(4.256,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.256,0.616)--(4.256,0.436);
\draw[gp path] (4.256,0.616)--(4.256,0.796);
\node[gp node center] at (4.256,0.128) {$0.06$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.277,0.616)--(5.277,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.277,0.616)--(5.277,0.436);
\draw[gp path] (5.277,0.616)--(5.277,0.796);
\node[gp node center] at (5.277,0.128) {$0.08$};
\node[gp node center] at (4.700, -0.300) {\small $\beta$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.297,0.616)--(6.297,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.297,0.616)--(6.297,0.436);
\draw[gp path] (6.297,0.616)--(6.297,0.796);
\node[gp node center] at (6.297,0.128) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.317,0.616)--(7.317,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.317,0.616)--(7.317,0.436);
\draw[gp path] (7.317,0.616)--(7.317,0.796);
\node[gp node center] at (7.317,0.128) {$0.12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.616)--(8.337,3.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,0.616)--(8.337,0.436);
\draw[gp path] (8.337,0.616)--(8.337,0.796);
\node[gp node center] at (8.337,0.128) {$0.14$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.196,0.616)--(8.337,0.616);
\draw[gp path] (1.196,0.616)--(1.196,3.501);
%\node[gp node right] at (3.088,3.167) {$\mathcal{O}\big(\beta^2\breve l^2\big)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
%\draw[gp path, dashed] (3.272,3.167)--(4.188,3.167);
\draw[gp path, dashed] (1.196,0.616)--(1.268,0.616)--(1.340,0.617)--(1.412,0.618)--(1.485,0.619)%
  --(1.557,0.621)--(1.629,0.623)--(1.701,0.626)--(1.773,0.629)--(1.845,0.632)--(1.917,0.636)%
  --(1.989,0.641)--(2.062,0.645)--(2.134,0.650)--(2.206,0.656)--(2.278,0.662)--(2.350,0.668)%
  --(2.422,0.675)--(2.494,0.682)--(2.566,0.689)--(2.639,0.697)--(2.711,0.705)--(2.783,0.714)%
  --(2.855,0.723)--(2.927,0.733)--(2.999,0.743)--(3.071,0.753)--(3.144,0.764)--(3.216,0.775)%
  --(3.288,0.786)--(3.360,0.798)--(3.432,0.811)--(3.504,0.823)--(3.576,0.837)--(3.648,0.850)%
  --(3.721,0.864)--(3.793,0.878)--(3.865,0.893)--(3.937,0.908)--(4.009,0.924)--(4.081,0.940)%
  --(4.153,0.956)--(4.226,0.973)--(4.298,0.990)--(4.370,1.008)--(4.442,1.026)--(4.514,1.044)%
  --(4.586,1.063)--(4.658,1.083)--(4.730,1.102)--(4.803,1.122)--(4.875,1.143)--(4.947,1.164)%
  --(5.019,1.185)--(5.091,1.206)--(5.163,1.229)--(5.235,1.251)--(5.307,1.274)--(5.380,1.297)%
  --(5.452,1.321)--(5.524,1.345)--(5.596,1.369)--(5.668,1.394)--(5.740,1.420)--(5.812,1.445)%
  --(5.885,1.471)--(5.957,1.498)--(6.029,1.525)--(6.101,1.552)--(6.173,1.580)--(6.245,1.608)%
  --(6.317,1.637)--(6.389,1.666)--(6.462,1.695)--(6.534,1.725)--(6.606,1.755)--(6.678,1.786)%
  --(6.750,1.817)--(6.822,1.848)--(6.894,1.880)--(6.967,1.912)--(7.039,1.945)--(7.111,1.978)%
  --(7.183,2.011)--(7.255,2.045)--(7.327,2.079)--(7.399,2.114)--(7.471,2.149)--(7.544,2.184)%
  --(7.616,2.220)--(7.688,2.256)--(7.760,2.293)--(7.832,2.330)--(7.904,2.367)--(7.976,2.405)%
  --(8.048,2.443)--(8.121,2.482)--(8.193,2.521)--(8.265,2.561)--(8.337,2.601);
\draw[gp path, dashed] (1.196,0.616)--(1.268,0.617)--(1.340,0.618)--(1.412,0.621)--(1.485,0.624)%
  --(1.557,0.629)--(1.629,0.634)--(1.701,0.641)--(1.773,0.648)--(1.845,0.657)--(1.917,0.667)%
  --(1.989,0.677)--(2.062,0.689)--(2.134,0.702)--(2.206,0.715)--(2.278,0.730)--(2.350,0.746)%
  --(2.422,0.763)--(2.494,0.780)--(2.566,0.799)--(2.639,0.819)--(2.711,0.840)--(2.783,0.862)%
  --(2.855,0.884)--(2.927,0.908)--(2.999,0.933)--(3.071,0.959)--(3.144,0.986)--(3.216,1.014)%
  --(3.288,1.043)--(3.360,1.073)--(3.432,1.104)--(3.504,1.136)--(3.576,1.169)--(3.648,1.203)%
  --(3.721,1.238)--(3.793,1.274)--(3.865,1.311)--(3.937,1.349)--(4.009,1.388)--(4.081,1.428)%
  --(4.153,1.469)--(4.226,1.511)--(4.298,1.554)--(4.370,1.598)--(4.442,1.643)--(4.514,1.690)%
  --(4.586,1.737)--(4.658,1.785)--(4.730,1.834)--(4.803,1.884)--(4.875,1.936)--(4.947,1.988)%
  --(5.019,2.041)--(5.091,2.096)--(5.163,2.151)--(5.235,2.207)--(5.307,2.264)--(5.380,2.323)%
  --(5.452,2.382)--(5.524,2.443)--(5.596,2.504)--(5.668,2.566)--(5.740,2.630)--(5.812,2.694)%
  --(5.885,2.760)--(5.957,2.826)--(6.029,2.894)--(6.101,2.962)--(6.173,3.032)--(6.245,3.102)%
  --(6.317,3.174)--(6.389,3.246)--(6.462,3.320)--(6.534,3.394)--(6.606,3.470)--(6.634,3.501);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.088,2.859) {$\delta_\ast=\sfrac{1}{8}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(7.572,2.035)}
\gp3point{gp mark 1}{}{(4.384,1.011)}
\gp3point{gp mark 1}{}{(2.790,0.717)}
\gp3point{gp mark 1}{}{(1.993,0.640)}
\gp3point{gp mark 1}{}{(3.730,2.859)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.088,2.551) {$\delta_\ast=\sfrac{1}{16}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(7.572,3.341)}
\gp3point{gp mark 2}{}{(4.384,1.504)}
\gp3point{gp mark 2}{}{(2.790,0.863)}
\gp3point{gp mark 2}{}{(1.993,0.679)}
\gp3point{gp mark 2}{}{(3.730,2.551)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{8.337cm}{3.501cm}}
\end{tikzpicture}

